A rotary frequency converter model for electromechanical transient studies of 16$\frac{2}{3}$ Hz railway systems

Railway power systems operating at a nominal frequency below the frequency of the public grid (50 or 60 Hz) are special in many senses. One is that they exist in a just few countries around the world. However, for these countries such low frequency railways are a critical part of their infrastructure. The number of published dynamic models as well as stability studies regarding low frequency railways is small, compared to corresponding publications regarding 50 Hz/60 Hz public grids. Since there are two main type of low frequency railways; synchronous and asynchronous, it makes the number of available useful publications even smaller. One important reason for this is the small share of such grids on a global scale, resulting in less research and development man hours spent on low frequency grids. This work presents an open model of a (synchronous-synchronous) rotary frequency converter for electromechanical stability studies in the phasor domain, based on established synchronous machine models. The proposed model is designed such that it can be used with the available data for a rotary frequency converter. The behaviour of the model is shown through numerical electromechanical transient stability simulations of two example cases, where a fault is cleared, and the subsequent oscillations are shown. The first example is a single-fed catenary section and the second is doubly-fed catenary section.

==> Case1_3plotAngMvsDeltadm.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1.5,
xmax=8,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={t [s]},
ymin=-45,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={$\delta^m$},
zmin=-0.02,
zmax=0.025,
zlabel style={font=\color{white!15!black}},
zlabel={$\Delta\omega\text{ [p.u.]}$},
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(0.74,0.632)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot3 [color=mycolor1, line width=1.1pt]
 table[row sep=crcr] {%
0.000999999999997669	0	0\\
1.8	0	0\\
1.801	0	-4.10144430844639e-05\\
1.804	-0.0220457381000045	-0.000773833723826556\\
1.807	-0.0833872602867132	-0.00149627656816875\\
1.81	-0.183442091809432	-0.00220752450177741\\
1.813	-0.321583868604357	-0.00290677080068491\\
1.816	-0.497143024966	-0.00359322244845117\\
1.819	-0.709407585040246	-0.00426610202438127\\
1.822	-0.957624054488456	-0.00492464952601779\\
1.825	-1.24099840887703	-0.00556812412952468\\
1.828	-1.55869717549902	-0.00619580588998758\\
1.831	-1.90984860539599	-0.00680699738175861\\
1.834	-2.29354393232441	-0.00740102527795727\\
1.837	-2.70883871531161	-0.00797724186641346\\
1.84	-3.15475426128478	-0.00853502649869853\\
1.843	-3.63027912404162	-0.00907378696771843\\
1.846	-4.13437067547963	-0.00959296080294791\\
1.849	-4.66595674396862	-0.0100920164592466\\
1.852	-5.22393731412394	-0.0105704544057161\\
1.855	-5.80718628297786	-0.0110278081255046\\
1.858	-6.4145532676453	-0.0114636450222392\\
1.861	-7.04486545928666	-0.0118775672274296\\
1.864	-7.69692951788456	-0.0122692123039059\\
1.867	-8.36953350209656	-0.0126382538408123\\
1.87	-9.06144882823024	-0.0129844019366772\\
1.873	-9.7714322522146	-0.0133074035677083\\
1.876	-10.4982278683182	-0.0136070428394888\\
1.879	-11.2405691182931	-0.0138831411213829\\
1.882	-11.9971808046053	-0.0141355570636179\\
1.885	-12.7667811014503	-0.0143641864984119\\
1.888	-13.5480835573437	-0.0145689622272869\\
1.891	-14.3397990832225	-0.0147498536977224\\
1.894	-15.1406379201885	-0.0149068665732486\\
1.897	-15.9493115812711	-0.0150400422019956\\
1.9	-16.7645347618712	-0.0151494569892208\\
1.902	-17.3110230192346	-0.015209253012749\\
1.904	-17.8594753273736	-0.0152585783225021\\
1.906	-18.4095155788089	-0.0152974805617632\\
1.908	-18.9607694966645	-0.0153260137669378\\
1.91	-19.5128648625745	-0.0153442382419442\\
1.912	-20.0654317399755	-0.0153522204274381\\
1.914	-20.6181026926028	-0.0153500327652978\\
1.916	-21.1705129980296	-0.0153377535587964\\
1.918	-21.7223008561037	-0.0153154668290156\\
1.92	-22.2731075921537	-0.0152832621679622\\
1.922	-22.8225778548537	-0.015241234588764\\
1.924	-23.3703598086522	-0.0151894843735576\\
1.926	-23.9161053206878	-0.0151281169193851\\
1.928	-24.4594701421283	-0.0150572425825715\\
1.93	-25.0001140838881	-0.0149769765220995\\
1.932	-25.5377011866919	-0.0148874385421891\\
1.934	-26.0718998854676	-0.0147887529347202\\
1.936	-26.6023831680643	-0.0146810483216697\\
1.938	-27.1288287283068	-0.0145644574980182\\
1.94	-27.6509191134069	-0.0144391172754368\\
1.942	-28.1683418657671	-0.0143051683270699\\
1.944	-28.6807896592195	-0.0141627550337091\\
1.946	-29.1879604297572	-0.0140120253316169\\
1.948	-29.6895575008206	-0.0138531305622891\\
1.95	-30.1852897032123	-0.0136862253243137\\
1.952	-30.6748714897227	-0.0135114673276533\\
1.954	-31.1580230445525	-0.0133290172503919\\
1.956	-31.6344703876276	-0.0131390385982186\\
1.958	-32.1039454739074	-0.0129416975668093\\
1.96	-32.5661862877895	-0.0127371629071078\\
1.962	-33.0209369327226	-0.012525605793769\\
1.964	-33.4679477161382	-0.0123071996967425\\
1.966	-33.9069752298193	-0.0120821202561103\\
1.968	-34.3377824258219	-0.0118505451602715\\
1.97	-34.7601386880715	-0.0116126540274237\\
1.972	-35.1738198997533	-0.0113686282904624\\
1.974	-35.5786085066192	-0.0111186510851908\\
1.976	-35.9742935763324	-0.0108629071419841\\
1.978	-36.360670853971	-0.0106015826807209\\
1.98	-36.7375428138096	-0.0103348653091047\\
1.982	-37.1047187074988	-0.0100629439241828\\
1.984	-37.4620146087584	-0.00978600861714085\\
1.986	-37.809253454699	-0.00950425058118753\\
1.989	-38.3108844125135	-0.00907299161741548\\
1.992	-38.7889607599133	-0.00863196671355837\\
1.995	-39.242972847058	-0.00818183245738169\\
1.998	-39.6724465762361	-0.0077232489097625\\
2.001	-40.0769435739744	-0.00725687903748451\\
2.002	-40.205132496557	-0.00695782495510855\\
2.004	-40.4438025236743	-0.00630128893119775\\
2.006	-40.6588039004342	-0.00564296952359911\\
2.008	-40.850079920148	-0.00498328256396974\\
2.01	-41.0175887857714	-0.0043226405516279\\
2.012	-41.1613034917965	-0.00366145275599905\\
2.014	-41.2812117097508	-0.00300012531432969\\
2.016	-41.3773156771068	-0.00233906132319106\\
2.018	-41.4496320893537	-0.00167866092247237\\
2.02	-41.4981919949391	-0.00101932137061311\\
2.022	-41.5230406927431	-0.000361437109837937\\
2.024	-41.5242376317033	0.000294600179749693\\
2.026	-41.5018563121697	0.00094840153830944\\
2.028	-41.4559841885327	0.00159958069760791\\
2.03	-41.3867225726285	0.00224775406660171\\
2.032	-41.2941865373971	0.00289254073194911\\
2.034	-41.1785048202379	0.00353356247444481\\
2.036	-41.0398197254799	0.00417044380186127\\
2.038	-40.8782870253635	0.00480281199891408\\
2.04	-40.6940758589079	0.00543029719480614\\
2.042	-40.4873686280254	0.00605253244872017\\
2.044	-40.2583608902284	0.00666915385359346\\
2.046	-40.0072612472708	0.00727980065834544\\
2.048	-39.7342912290557	0.00788411540852252\\
2.05	-39.4396851721476	0.00848174410542413\\
2.052	-39.1236900922275	0.00907233638346838\\
2.054	-38.7865655498391	0.00965554570542793\\
2.056	-38.4285835087899	0.0102310295752091\\
2.058	-38.0500281865861	0.0107984497675204\\
2.06	-37.6511958963053	0.0113574725737564\\
2.062	-37.2323948793377	0.0119077690632636\\
2.064	-36.7939451284587	0.0124490153590671\\
2.066	-36.3361782007315	0.0129808929269331\\
2.068	-35.8594370197811	0.0135030888765897\\
2.07	-35.3640756670252	0.014015296273783\\
2.072	-34.8504591614966	0.0145172144617547\\
2.074	-34.3189632279459	0.015008549390636\\
2.076	-33.7699740529693	0.0154890139530224\\
2.078	-33.2038880289672	0.0159583283241815\\
2.08	-32.6211114858001	0.0164162203050182\\
2.082	-32.0220604100762	0.0168624256659271\\
2.084	-31.407160152071	0.0172966884897576\\
2.086	-30.7768451203479	0.0177187615117802\\
2.088	-30.1315584642192	0.0181284064548919\\
2.09	-29.4717517442582	0.0185253943579795\\
2.092	-28.7978845911419	0.0189095058955004\\
2.094	-28.110424353175	0.0192805316863982\\
2.096	-27.4098457329143	0.0196382725903987\\
2.098	-26.6966304133803	0.0199825399899254\\
2.1	-25.9712666744064	0.0203131560557992\\
2.102	-25.2342489997397	0.020629953995055\\
2.104	-24.4860776755647	0.0209327782793807\\
2.106	-23.727258381178	0.021221484852525\\
2.108	-22.9583017725898	0.0214959413155924\\
2.11	-22.1797230598768	0.0217560270887347\\
2.112	-21.3920415791498	0.0220016335484772\\
2.114	-20.5957803600334	0.0222326641395583\\
2.116	-19.7914656895885	0.0224490344606494\\
2.118	-18.9796266736253	0.0226506723234863\\
2.12	-18.1607947963765	0.022837517784815\\
2.122	-17.3355034795081	0.0230095231512379\\
2.124	-16.5042876414485	0.0231666529566752\\
2.126	-15.6676832580163	0.0233088839127973\\
2.128	-14.8262269253156	0.0234362048326915\\
2.13	-13.9804554258539	0.0235486165282879\\
2.132	-13.1309052988144	0.0236461316822272\\
2.134	-12.2781124153895	0.0237287746949875\\
2.136	-11.4226115600468	0.0237965815083285\\
2.138	-10.5649360185629	0.0238495994060983\\
2.14	-9.70561717361502	0.0238878867937231\\
2.142	-8.84518410867597	0.0239115129576959\\
2.144	-7.98416322090409	0.0239205578065835\\
2.146	-7.12307784366706	0.0239151115950946\\
2.148	-6.26244787928007	0.0238952746328209\\
2.15	-5.40278944247967	0.0238611569793434\\
2.152	-4.54461451509296	0.0238128781274654\\
2.154	-3.68843061229904	0.0237505666762488\\
2.156	-2.83474046081667	0.0236743599957165\\
2.158	-1.98404168928839	0.0235844038848541\\
2.16	-1.13682653106855	0.0234808522247718\\
2.162	-0.293581539560641	0.023363866628678\\
2.164	0.545212683811506	0.0232336160902591\\
2.166	1.37908174897272	0.02309027663226\\
2.168	2.20755772393665	0.0229340309565629\\
2.17	3.03017936900196	0.0227650680974207\\
2.172	3.84649235854073	0.022583583079161\\
2.174	4.65604949056297	0.0223897765795726\\
2.176	5.4584108842862	0.022183854600307\\
2.178	6.25314416597964	0.0219660281452647\\
2.18	7.03982464338995	0.0217365129079994\\
2.182	7.81803546908885	0.0214955289689769\\
2.184	8.58736779311261	0.0212433005035635\\
2.186	9.34742090528851	0.020980055501191\\
2.188	10.0978023676657	0.0207060254964873\\
2.19	10.8381281374851	0.0204214453126497\\
2.192	11.5680226811371	0.0201265528174162\\
2.194	12.2871190795667	0.0198215886919613\\
2.196	12.995059125592	0.0195067962127879\\
2.198	13.6914934136048	0.0191824210466436\\
2.2	14.3760814221245	0.0188487110584958\\
2.202	15.0484915896714	0.0185059161324048\\
2.204	15.7084013844204	0.018154288005114\\
2.206	16.35549736809	0.0177940801120897\\
2.208	16.9894752545076	0.0174255474457254\\
2.21	17.6100399632825	0.0170489464252483\\
2.212	18.216905669002	0.0166645347779877\\
2.214	18.8097958463487	0.0162725714314789\\
2.216	19.3884433115216	0.0158733164158917\\
2.218	19.952590260323	0.0154670307762643\\
2.22	20.5019883032515	0.0150539764939097\\
2.222	21.0363984979243	0.0146344164164418\\
2.224	21.5555913791249	0.0142086141957805\\
2.226	22.0593469867533	0.0137768342335107\\
2.228	22.547454891932	0.0133393416329426\\
2.23	23.0197142214961	0.0128964021571747\\
2.232	23.4759336810744	0.0124482821926435\\
2.234	23.915931576943	0.0119952487172768\\
2.236	24.3395358368105	0.0115375692728321\\
2.238	24.7465840296686	0.0110755119406178\\
2.24	25.1369233848208	0.010609345319935\\
2.242	25.5104108101773	0.0101393385087505\\
2.244	25.8669129098802	0.00966576108577044\\
2.246	26.2063060013037	0.00918888309349342\\
2.248	26.5284761314492	0.00870897502147727\\
2.25	26.8333190927341	0.00822630778927191\\
2.252	27.120740438153	0.00774115272850651\\
2.254	27.3906554957681	0.00725378156347034\\
2.256	27.642989382465	0.00676446638965444\\
2.258	27.8776770168932	0.00627347964974945\\
2.26	28.0946631314882	0.0057810941065739\\
2.262	28.2939022834544	0.00528758281240727\\
2.264	28.4753588645738	0.00479321907421593\\
2.266	28.6390071096824	0.00429827641443126\\
2.269	28.8510567276729	0.00355537568617592\\
2.272	29.0229919575574	0.00281271239349223\\
2.275	29.1548505784761	0.00207121088206463\\
2.278	29.2467202777681	0.00133179516739546\\
2.281	29.2987386177392	0.000595388350845383\\
2.284	29.3110929686739	-0.000137088047324596\\
2.287	29.2840204034893	-0.000864714842286674\\
2.29	29.2178075492247	-0.00158657602953838\\
2.293	29.1127903904027	-0.00230175972281188\\
2.296	28.9693540191944	-0.00300935918654233\\
2.299	28.7879323272741	-0.00370847396305152\\
2.302	28.5690076342561	-0.00439821109392113\\
2.305	28.3131102476818	-0.00507768643335993\\
2.308	28.0208179496636	-0.00574602605063035\\
2.311	27.6927554054981	-0.00640236771680947\\
2.314	27.3295934898377	-0.00704586247030647\\
2.317	26.9320485263576	-0.00767567625396026\\
2.32	26.5008814372722	-0.00829099161536107\\
2.323	26.03689679954	-0.00889100946077548\\
2.326	25.540941805151	-0.00947495085183192\\
2.329	25.0139051235053	-0.0100420588329939\\
2.332	24.4567156645653	-0.0105916002769391\\
2.335	23.8703412421866	-0.011122867733846\\
2.338	23.2557871378044	-0.0116351812701794\\
2.341	22.614094565451	-0.0121278902817821\\
2.344	21.9463390399087	-0.012600375265734\\
2.347	21.2536286506429	-0.0130520495354887\\
2.35	20.5371022450019	-0.0134823608637049\\
2.353	19.7979275250027	-0.0138907930374259\\
2.356	19.0372990628289	-0.0142768673111533\\
2.359	18.2564362409405	-0.0146401437436907\\
2.362	17.4565811234216	-0.0149802224060096\\
2.365	16.6389962658531	-0.0152967444483636\\
2.368	15.8049624715956	-0.0155893930164339\\
2.371	14.955776502877	-0.0158578940077447\\
2.374	14.092748755505	-0.0161020166614776\\
2.377	13.2172009063525	-0.0163215739763771\\
2.38	12.3304635429869	-0.016516422953778\\
2.383	11.4338737849392	-0.016686464664204\\
2.385	10.8313359850427	-0.0167860150425483\\
2.387	10.2254133807813	-0.0168745091533467\\
2.389	9.61650396780323	-0.0169519500861171\\
2.391	9.00500547721223	-0.0170183494353964\\
2.393	8.39131507086127	-0.0170737272164914\\
2.395	7.77582903992449	-0.0171181117677435\\
2.397	7.1589425072249	-0.0171515396396984\\
2.399	6.54104913377618	-0.0171740554718909\\
2.401	5.92254082997457	-0.01718571185787\\
2.403	5.30380747185263	-0.0171865691990547\\
2.405	4.68523662278201	-0.0171766955482724\\
2.407	4.06721326098516	-0.0171561664436481\\
2.409	3.45011951318894	-0.0171250647336265\\
2.411	2.83433439472447	-0.017083480393957\\
2.413	2.22023355634852	-0.0170315103374108\\
2.415	1.60818903803261	-0.0169692582171166\\
2.417	0.99856902993622	-0.0168968342242621\\
2.419	0.39173764075133	-0.0168143548809852\\
2.421	-0.211945326424491	-0.0167219428293635\\
2.423	-0.812124590557232	-0.0166197266171508\\
2.425	-1.40844960138778	-0.0165078404811609\\
2.427	-2.00057474031252	-0.0163864241289602\\
2.429	-2.58815951338719	-0.0162556225197008\\
2.431	-3.17086873643359	-0.016115585644684\\
2.433	-3.74837271225348	-0.0159664683084131\\
2.435	-4.32034739997696	-0.0158084299106491\\
2.437	-4.8864745765949	-0.0156416342302421\\
2.439	-5.44644199074524	-0.0154662492110589\\
2.441	-5.99994350884226	-0.0152824467507315\\
2.443	-6.54667925365496	-0.015090402492504\\
2.445	-7.0863557354571	-0.0148902956207309\\
2.447	-7.61868597588536	-0.0146823086603618\\
2.449	-8.14338962465487	-0.0144666272807115\\
2.451	-8.66019306929264	-0.0142434401038116\\
2.453	-9.16882953805846	-0.0140129385176095\\
2.455	-9.66903919623149	-0.0137753164942538\\
2.457	-10.1605692359465	-0.0135307704134888\\
2.459	-10.6431739597689	-0.0132794988914071\\
2.461	-11.1166148582024	-0.0130217026146013\\
2.463	-11.5806606813222	-0.0127575841797452\\
2.465	-12.0350875047322	-0.0124873479386025\\
2.467	-12.4796787900397	-0.0122111998484513\\
2.469	-12.9142254400432	-0.0119293473279356\\
2.471	-13.3385258488245	-0.0116419991180976\\
2.473	-13.7523859469329	-0.0113493651486749\\
2.475	-14.1556192418465	-0.0110516564093643\\
2.477	-14.548046853888	-0.0107490848260525\\
2.479	-14.9294975477686	-0.0104418631416436\\
2.481	-15.2998077599261	-0.0101302048015128\\
2.483	-15.6588216218154	-0.00981432384322289\\
2.486	-16.1758397840665	-0.00933305437465037\\
2.489	-16.6666422268555	-0.00884349231464654\\
2.492	-17.1308007682793	-0.00834636439761738\\
2.495	-17.5679264866013	-0.00784239785456009\\
2.498	-17.9776697287452	-0.00733231973953963\\
2.501	-18.3597200832049	-0.00681685628462247\\
2.504	-18.71380631879	-0.00629673227881256\\
2.507	-19.0396962903894	-0.00577267046688945\\
2.51	-19.3371968127107	-0.00524539096383592\\
2.513	-19.6061535027315	-0.00471561068089699\\
2.516	-19.8464505913896	-0.00418404275961137\\
2.519	-20.0580107048394	-0.00365139601007769\\
2.522	-20.2407946154173	-0.00311837435022966\\
2.525	-20.3948009622898	-0.00258567624321415\\
2.528	-20.5200659416016	-0.00205399413002283\\
2.531	-20.6166629658106	-0.00152401385520307\\
2.534	-20.6847022917724	-0.000996414083488162\\
2.537	-20.7243306170468	-0.000471865705904406\\
2.54	-20.7357306438164	4.89687660376603e-05\\
2.543	-20.719120609753	0.000565435818778326\\
2.546	-20.6747537851338	0.00107689156834567\\
2.549	-20.6029179354927	0.0015827024051589\\
2.552	-20.5039347491041	0.00208224565164983\\
2.555	-20.3781592286231	0.00257491023200629\\
2.558	-20.2259790462582	0.00306009735287205\\
2.561	-20.0478138619241	0.00353722119346855\\
2.564	-19.8441146039138	0.00400570960327684\\
2.567	-19.6153627117403	0.00446500480512668\\
2.57	-19.362069340925	0.00491456410101421\\
2.573	-19.0847745296593	0.00535386057789822\\
2.576	-18.7840463274222	0.00578238381038432\\
2.579	-18.4604798858146	0.00619964055688627\\
2.582	-18.1146965120542	0.00660515544577578\\
2.585	-17.7473426857713	0.00699847164783307\\
2.588	-17.359089039948	0.00737915153118962\\
2.591	-16.9506293070501	0.00774677729489071\\
2.594	-16.5226792316108	0.00810095157720525\\
2.597	-16.0759754507339	0.00844129803486027\\
2.6	-15.6112743441911	0.00876746188933453\\
2.603	-15.1293508559877	0.00907911043668008\\
2.606	-14.6309972894637	0.0093759335173047\\
2.609	-14.1170220781796	0.0096576439425462\\
2.612	-13.5882485350044	0.00992397787496913\\
2.615	-13.0455135819763	0.0101746951597192\\
2.618	-12.4896664636434	0.0104095796046977\\
2.621	-11.9215674467078	0.0106284392073661\\
2.624	-11.3420865088929	0.0108311063268332\\
2.627	-10.7521020200292	0.0110174377998504\\
2.63	-10.1524994184018	0.0111873150001784\\
2.633	-9.54416988543492	0.011340643840839\\
2.636	-8.928009021789	0.0114773547195739\\
2.639	-8.3049155279294	0.0115974024079364\\
2.642	-7.67578989218048	0.0117007658851378\\
2.645	-7.04153308921487	0.0117874481179925\\
2.648	-6.40304529184049	0.011857475788787\\
2.651	-5.76122459884115	0.011910898973241\\
2.654	-5.11696578150113	0.0119477907709609\\
2.657	-4.47115905130244	0.0119682468912927\\
2.66	-3.82468885112709	0.0119723851974811\\
2.663	-3.17843267212779	0.01196034521233\\
2.666	-2.53325989825213	0.0119322875889196\\
2.669	-1.89003068021875	0.0118883935496967\\
2.672	-1.24959484055282	0.0118288642976125\\
2.675	-0.612790811093561	0.0117539204029313\\
2.678	0.0195553958074299	0.0116638011692132\\
2.681	0.646631181371674	0.0115587639821086\\
2.684	1.26763831892576	0.0114390836443476\\
2.687	1.88179387622549	0.0113050517002549\\
2.69	2.48833110109229	0.0111569757529466\\
2.693	3.08650027004747	0.0109951787771507\\
2.696	3.67556949978386	0.010819998430442\\
2.699	4.25482552145692	0.0106317863653302\\
2.702	4.82357441790606	0.0104309075446025\\
2.705	5.3811423240324	0.0102177395616962\\
2.708	5.92687609065992	0.00999267196810649\\
2.711	6.46014391229323	0.00975610560909246\\
2.714	6.98033591925673	0.00950845196888395\\
2.717	7.48686473475668	0.00925013252648199\\
2.72	7.97916599745061	0.00898157812244449\\
2.723	8.45669885013708	0.00870322833731763\\
2.726	8.91894639519447	0.00841553088172731\\
2.729	9.3654161174007	0.0081189409981377\\
2.732	9.7956402747573	0.0078139208740069\\
2.735	10.2091762579224	0.00750093906591331\\
2.738	10.6056069188285	0.00718046993401344\\
2.741	10.9845408690234	0.00685299308607057\\
2.744	11.3456127482299	0.0065189928302658\\
2.747	11.6884834635668	0.00617895763560483\\
2.75	12.0128403998199	0.00583337959910324\\
2.753	12.3183976010929	0.00548275391840036\\
2.756	12.6048959241036	0.00512757836876432\\
2.759	12.8721031633301	0.00476835278332288\\
2.762	13.1198141481463	0.00440557853518442\\
2.765	13.3478508120227	0.00403975802052514\\
2.768	13.5560622338086	0.00367139414128559\\
2.771	13.7443246510519	0.00330098978664495\\
2.774	13.912541445258	0.0029290473121435\\
2.777	14.0606430989405	0.00255606801563601\\
2.78	14.1885871242697	0.0021825516093017\\
2.784	14.3277998197019	0.00168455389668765\\
2.788	14.4311893259238	0.00118765751413719\\
2.792	14.4988768128655	0.00069302365850632\\
2.796	14.5310666021364	0.00020180051154739\\
2.8	14.5280451452637	-0.000284879117351977\\
2.804	14.4901798311079	-0.000765900178528511\\
2.808	14.4179176204168	-0.00124016779568592\\
2.812	14.3117835057995	-0.00170660970056247\\
2.816	14.1723787958634	-0.00216417868139018\\
2.82	14.000379222822	-0.00261185503632788\\
2.824	13.7965328735828	-0.00304864902155089\\
2.828	13.561657945122	-0.00347360328200352\\
2.832	13.2966403258541	-0.00388579525179011\\
2.836	13.0024310056974	-0.00428433950980889\\
2.84	12.6800433185924	-0.00466839007558661\\
2.844	12.3305500223488	-0.00503714262941912\\
2.848	11.9550802218522	-0.00538983664066706\\
2.852	11.554816142828	-0.00572575738790704\\
2.856	11.1309897645333	-0.0060442378548089\\
2.86	10.6848793208889	-0.00634466048614257\\
2.864	10.2178056806625	-0.00662645878906432\\
2.868	9.73112861834961	-0.00688911876582665\\
2.872	9.22624298834452	-0.00713218016547046\\
2.876	8.70457481583997	-0.00735523754354261\\
2.88	8.1675773186192	-0.00755794112068742\\
2.884	7.6167268744965	-0.00773999743275056\\
2.888	7.05351894961075	-0.00790116976740762\\
2.892	6.4794640030732	-0.00804127838406288\\
2.896	5.8960833836102	-0.00816020051632194\\
2.9	5.3049052338241	-0.00825787015833868\\
2.903	4.85732541420618	-0.00831716752364997\\
2.906	4.4068661545627	-0.00836452029751911\\
2.909	3.95417162405732	-0.00839996243391994\\
2.912	3.49988369257152	-0.00842354509692456\\
2.915	3.04464100821958	-0.0084353364012415\\
2.918	2.589078089734	-0.00843542112119877\\
2.921	2.13382443537987	-0.0084239003698201\\
2.924	1.67950364996565	-0.00840089124982057\\
2.927	1.22673259142183	-0.00836652647819847\\
2.93	0.77612053831853	-0.00832095398644128\\
2.933	0.328268379589453	-0.00826433649817915\\
2.936	-0.116232172375938	-0.00819685108636747\\
2.939	-0.556799344217048	-0.00811868871190313\\
2.942	-0.992862038715572	-0.00803005374562815\\
2.945	-1.42386054569562	-0.0079311634757957\\
2.948	-1.84924722597308	-0.00782224760275341\\
2.951	-2.26848716771862	-0.00770354772283355\\
2.954	-2.68105881469707	-0.00757531680314116\\
2.957	-3.0864545659411	-0.00743781864906623\\
2.96	-3.48418134650699	-0.0072913273659907\\
2.963	-3.87376114904561	-0.007136126816917\\
2.966	-4.25473154600179	-0.00697251007722599\\
2.969	-4.62664617232929	-0.00680077888811326\\
2.972	-4.98907517867694	-0.00662124310970569\\
2.975	-5.3416056550642	-0.00643422017510176\\
2.978	-5.6838420251201	-0.0062400345462521\\
2.981	-6.01540641101055	-0.00603901717261834\\
2.984	-6.33593896922282	-0.00583150495325668\\
2.987	-6.64509819741524	-0.0056178402031577\\
2.99	-6.94256121257269	-0.005398370124297\\
2.993	-7.22802400073752	-0.00517344628183736\\
2.996	-7.50120163860756	-0.00494342408605064\\
2.999	-7.76182848731258	-0.00470866228003075\\
3.003	-8.08938481132588	-0.00438889909179352\\
3.007	-8.39366388060166	-0.00406221625052439\\
3.011	-8.67419872217769	-0.00372948230059933\\
3.015	-8.93058502721119	-0.00339156903103799\\
3.019	-9.16248131233277	-0.00304934947438085\\
3.023	-9.36960893823505	-0.0027036959420883\\
3.027	-9.55175198812096	-0.00235547809629111\\
3.031	-9.70875700861732	-0.00200556105758665\\
3.035	-9.84053261573942	-0.00165480354863234\\
3.039	-9.94704896848007	-0.00130405607345097\\
3.043	-10.0283371125967	-0.000954159132561472\\
3.047	-10.0844881971881	-0.000605941474312033\\
3.051	-10.1156525666901	-0.000260218383104416\\
3.055	-10.1220387309847	8.22099943462717e-05\\
3.059	-10.1039122164071	0.000420560283416194\\
3.063	-10.0615943005517	0.000754067474595388\\
3.067	-9.99546063392906	0.00108198647311752\\
3.071	-9.90593975169666	0.00140359360234754\\
3.076	-9.76188610759014	0.00179566110814733\\
3.081	-9.58308893296779	0.00217545803985786\\
3.086	-9.37070939649102	0.00254173268164237\\
3.091	-9.12601832586799	0.00289330050316039\\
3.096	-8.85038999720881	0.00322904775934774\\
3.101	-8.54529561245629	0.00354793481898241\\
3.106	-8.21229649018562	0.00384899920251058\\
3.111	-7.85303699680286	0.00413135831004752\\
3.116	-7.46923724682546	0.00439421182204569\\
3.121	-7.06268560244815	0.00463684375649365\\
3.126	-6.63523100394046	0.0048586241689037\\
3.131	-6.18877516354532	0.00505901048401114\\
3.136	-5.72526465641764	0.00523754845100655\\
3.141	-5.24668294272905	0.00539387271740566\\
3.146	-4.75504235534946	0.00552770702018535\\
3.151	-4.2523760874873	0.00563886399621794\\
3.156	-3.74073021432515	0.00572724461758867\\
3.16	-3.32632653606624	0.00578153942260684\\
3.164	-2.90853781720013	0.00582128207134502\\
3.168	-2.48840955146859	0.00584654112903849\\
3.172	-2.06698106247292	0.00585741931518413\\
3.176	-1.64528306886702	0.00585405281534435\\
3.18	-1.22433530190154	0.00583661051589246\\
3.184	-0.80514418069783	0.00580529316643208\\
3.188	-0.388700550293983	0.00576033247452301\\
3.192	0.0240225128409577	0.00570199013766626\\
3.196	0.432071823482481	0.0056305568174011\\
3.2	0.834516134528961	0.0055463510605307\\
3.204	1.23044810444961	0.0054497181723292\\
3.208	1.61898618201624	0.00534102904646261\\
3.212	1.99927640537162	0.0052206789562419\\
3.216	2.37049411281284	0.00508908631174165\\
3.22	2.73184556297913	0.00494669138684856\\
3.224	3.08256946242811	0.00479395502026847\\
3.228	3.42193839885947	0.00463135729423669\\
3.232	3.74926017850222	0.00445939619421409\\
3.236	4.06387906641755	0.00427858625290867\\
3.24	4.36517692868658	0.00408945718131548\\
3.244	4.65257427564953	0.00389255248947507\\
3.248	4.92553120554258	0.0036884280993803\\
3.252	5.18354824804078	0.00347765095204267\\
3.256	5.42616710736301	0.00326079761077125\\
3.26	5.65297130472873	0.00303845286240545\\
3.264	5.86358672007947	0.00281120831812132\\
3.269	6.10358987249371	0.00252117225281268\\
3.274	6.31723127394201	0.00222558798637351\\
3.279	6.50406466748679	0.00192563568069914\\
3.284	6.66375010428093	0.0016224968745604\\
3.289	6.79605387859449	0.00131735029153646\\
3.294	6.90084808716671	0.00101136768501675\\
3.299	6.97810981657629	0.000705709728414661\\
3.304	7.0279199630973	0.000401521959538798\\
3.309	7.05046169035835	9.99307891191847e-05\\
3.314	7.04601853105952	-0.000197960415647458\\
3.319	7.01497214002831	-0.000491075160582\\
3.324	6.95779970701259	-0.000778367554197246\\
3.329	6.8750710388121	-0.00105882592370676\\
3.334	6.7674453216309	-0.00133147630270258\\
3.339	6.6356675758806	-0.00159538577532459\\
3.344	6.48056481706055	-0.00184966566107647\\
3.349	6.30304193776936	-0.00209347452438635\\
3.354	6.1040773273384	-0.00232602099305979\\
3.359	5.88471824700041	-0.00254656636982986\\
3.364	5.64607597988824	-0.00275442702211137\\
3.369	5.38932077647588	-0.00294897653570558\\
3.374	5.11567661729955	-0.00312964761948109\\
3.379	4.82641581590691	-0.00329593374937787\\
3.384	4.5228534859548	-0.0034473905418082\\
3.389	4.20634189718927	-0.00358363684835439\\
3.394	3.87826474567888	-0.00370435556574478\\
3.399	3.54003136412077	-0.00380929415710796\\
3.404	3.19307089828637	-0.00389826488309097\\
3.409	2.83882647571722	-0.0039711447432822\\
3.414	2.4787493926176	-0.00402787513107938\\
3.419	2.11429334452352	-0.00406846120706916\\
3.424	1.74690872576406	-0.00409297099832173\\
3.429	1.37803702198182	-0.00410153423280946\\
3.434	1.0091053190584	-0.00409434092021144\\
3.439	0.641520950716078	-0.00407163969167357\\
3.444	0.276666305856843	-0.00403373591277045\\
3.449	-0.0841061846237565	-0.00398098958483217\\
3.453	-0.368898272993519	-0.00392838128531281\\
3.457	-0.649577024261276	-0.00386677091517385\\
3.461	-0.925503311031733	-0.00379641226520988\\
3.465	-1.19605695662418	-0.00371757780079918\\
3.469	-1.46063804628026	-0.00363055772965737\\
3.473	-1.71866817010113	-0.00353565903824915\\
3.477	-1.96959159558423	-0.00343320450042484\\
3.481	-2.21287636788534	-0.00332353166172084\\
3.486	-2.50547030409886	-0.00317682625464499\\
3.491	-2.78440461223172	-0.00302010572342937\\
3.496	-3.04881109689623	-0.00285411142663605\\
3.501	-3.29788940736728	-0.00267960911165233\\
3.506	-3.5309090828784	-0.00249738558487422\\
3.511	-3.74721129756951	-0.00230824536923535\\
3.516	-3.94621030450753	-0.00211300736144437\\
3.521	-4.12739457928958	-0.00191250150069067\\
3.526	-4.29032766476455	-0.00170756545990969\\
3.531	-4.43464871937503	-0.00149904137000334\\
3.536	-4.56007277253489	-0.00128777258690604\\
3.542	-4.68534845769417	-0.00103181142100794\\
3.548	-4.78289735846816	-0.000774552956222863\\
3.554	-4.85265654668969	-0.00051742282154521\\
3.56	-4.8947157546182	-0.00026182123232843\\
3.566	-4.90931424621024	-9.11592470487221e-06\\
3.572	-4.89683694088578	0.000239364616987814\\
3.578	-4.85780982287046	0.000482337613405548\\
3.584	-4.79289467199947	0.00071857209837134\\
3.591	-4.68550382043503	0.000984100259159959\\
3.598	-4.54542746080573	0.00123710756415107\\
3.605	-4.37434713115911	0.00147596664421457\\
3.612	-4.17414091057735	0.00169918665220337\\
3.619	-3.94686568167853	0.00190542156877882\\
3.626	-3.69473842228351	0.00209347729958154\\
3.633	-3.42011668102503	0.00226231752583317\\
3.64	-3.12547839583265	0.00241106828049453\\
3.647	-2.81340121707322	0.00253902123283467\\
3.654	-2.48654149855577	0.00264563567591125\\
3.661	-2.14761311955742	0.0027305392233643\\
3.668	-1.79936629946033	0.00279352723396897\\
3.675	-1.44456656352533	0.00283456099408141\\
3.682	-1.08597401382098	0.0028537646991964\\
3.689	-0.726323053470431	0.00285142128625893\\
3.695	-0.419248347228844	0.00283258968707401\\
3.701	-0.115029211720611	0.00279860700180024\\
3.707	0.18472098438027	0.00274991060476282\\
3.713	0.478440058637723	0.00268701037712304\\
3.719	0.764624633339977	0.0026104847253734\\
3.724	0.996317105107416	0.00253676685762372\\
3.729	1.22098424869362	0.00245443592159234\\
3.734	1.43787007475359	0.00236392261039242\\
3.739	1.64625849268264	0.00226568253444981\\
3.744	1.84547546180271	0.00216019418144953\\
3.75	2.07154564136226	0.00202474474359349\\
3.756	2.28250277317352	0.00188047549175252\\
3.762	2.47744431713801	0.00172831743108048\\
3.768	2.6555698290289	0.00156922929766523\\
3.775	2.84120718147162	0.00137617723760997\\
3.782	3.00209298633904	0.00117661373746358\\
3.789	3.13750772100693	0.000972142783318475\\
3.796	3.2469345071465	0.000764374972142434\\
3.803	3.33005919382384	0.000554915639362719\\
3.811	3.39271657684193	0.000315498709390738\\
3.819	3.42102800385504	7.82707412980699e-05\\
3.827	3.41547200419556	-0.000154513275653301\\
3.835	3.37684558671284	-0.000380688307792809\\
3.843	3.30624988839249	-0.000598198480545875\\
3.851	3.20507315246673	-0.000805114937499241\\
3.859	3.07497124141181	-0.000999652192803069\\
3.867	2.91784591280752	-0.00118018282611132\\
3.875	2.7358211067482	-0.0013452503836362\\
3.882	2.55794409212622	-0.0014759933684303\\
3.889	2.36444011351772	-0.00159318460198676\\
3.896	2.15705689356219	-0.00169620546969185\\
3.903	1.93761267525644	-0.00178455557600898\\
3.91	1.7079812104161	-0.00185785442294417\\
3.917	1.47007659777529	-0.00191584211884077\\
3.924	1.2258380924829	-0.00195837912573893\\
3.931	0.977215007130674	-0.00198544506284293\\
3.938	0.72615182164747	-0.00199713659293366\\
3.944	0.51047275134885	-0.00199507784349606\\
3.95	0.295609101436696	-0.00198207395550298\\
3.956	0.0827296980125567	-0.00195837965217294\\
3.962	-0.127027135192456	-0.00192430464431226\\
3.968	-0.332559373087548	-0.00188021094980684\\
3.974	-0.53280678224943	-0.0018265099623207\\
3.98	-0.726756084871582	-0.00176365929244326\\
3.986	-0.913445770338811	-0.00169215940516665\\
3.992	-1.09197053374275	-0.00161255007798644\\
3.998	-1.26148532331511	-0.00152540670468682\\
4.005	-1.44682652949741	-0.00141502887171185\\
4.012	-1.61771908580654	-0.00129623549065627\\
4.019	-1.77316865996503	-0.00117008102944993\\
4.026	-1.91231602525506	-0.00103765407788359\\
4.033	-2.03444080149255	-0.000900068480000016\\
4.04	-2.13896407841054	-0.000758454473235304\\
4.048	-2.2363137578262	-0.00059313678973183\\
4.056	-2.30968767997891	-0.000425739457014629\\
4.064	-2.35890747734985	-0.000257940065388595\\
4.072	-2.3840340860339	-9.13820943182486e-05\\
4.081	-2.38387780283497	9.25291558857566e-05\\
4.09	-2.35436587368086	0.000270681014640672\\
4.099	-2.29659893926599	0.000441026969902225\\
4.109	-2.20101269447805	0.000618841211093013\\
4.119	-2.07467697481185	0.000782317050443737\\
4.129	-1.92036416749646	0.000929376274569904\\
4.14	-1.72203827142151	0.0010700752483217\\
4.151	-1.49819317015697	0.0011868695354309\\
4.163	-1.2306358590774	0.00128537655601946\\
4.175	-0.945162794062675	0.00135262562659477\\
4.187	-0.648584539370461	0.00138819049334415\\
4.199	-0.347727551788161	0.00139234656673182\\
4.211	-0.0492855283497846	0.00136604165290066\\
4.222	0.216674928174633	0.00131650647394821\\
4.232	0.44809098263746	0.00125178195118281\\
4.241	0.645145377368749	0.00117876328027933\\
4.25	0.829324043341188	0.00109304060488569\\
4.259	0.998678238624095	0.000995982661194716\\
4.269	1.16738128630495	0.000876642214500123\\
4.28	1.32699796904775	0.000733870672902981\\
4.292	1.46773770425486	0.000567789559063669\\
4.304	1.57178526714001	0.000394795409455639\\
4.316	1.63807954417951	0.000218885503564081\\
4.328	1.66641734247963	4.39919807249112e-05\\
4.34	1.6574302216647	-0.000126101590822714\\
4.352	1.61254388720636	-0.000287837983968586\\
4.363	1.54169697496683	-0.000425964095711606\\
4.374	1.44465565764622	-0.00055207630675369\\
4.385	1.32399774134127	-0.000664214465707857\\
4.395	1.19627888594269	-0.000752641888546179\\
4.405	1.05388151238764	-0.000827163127681274\\
4.415	0.899380313474673	-0.000887023313161706\\
4.425	0.735463889892529	-0.000931712207467683\\
4.434	0.582168101102987	-0.00095873722435158\\
4.443	0.42550993162611	-0.000973232222364118\\
4.452	0.267510622831878	-0.000975329251716062\\
4.461	0.110157741213435	-0.000965310933104035\\
4.47	-0.0446186482759217	-0.000943603190336262\\
4.479	-0.194968498083028	-0.000910766359751847\\
4.488	-0.339142732660228	-0.000867484833605658\\
4.497	-0.4755124180952	-0.000814555409753837\\
4.506	-0.602585951968678	-0.000752874531876557\\
4.515	-0.719024109251762	-0.000683424613356465\\
4.525	-0.83450412265362	-0.000598430149153728\\
4.535	-0.934053110370719	-0.00050667349517397\\
4.545	-1.01659601197795	-0.000409741844947575\\
4.556	-1.08682198886705	-0.000299075924480974\\
4.567	-1.13488956247153	-0.000186280060738397\\
4.579	-1.16182110993976	-6.33160936232002e-05\\
4.591	-1.16243701574296	5.69459016688256e-05\\
4.604	-1.13441946537847	0.000181239175141457\\
4.619	-1.06735538721319	0.000313159958082565\\
4.635	-0.958978911021759	0.000436044780968814\\
4.655	-0.778914177940038	0.000558003533853935\\
4.686	-0.432468104873038	0.000666725205078933\\
4.717	-0.0540782912251103	0.000672573112069585\\
4.734	0.146580755463148	0.00063433461818363\\
4.747	0.289810336449605	0.000587464004091487\\
4.759	0.41093352727664	0.000532271595055533\\
4.772	0.527402054645854	0.000461443761501812\\
4.787	0.639656667136094	0.000368307949052848\\
4.81	0.759816294229367	0.000209907014180999\\
4.85	0.807983460239676	-7.35548944135189e-05\\
4.87	0.758028814753679	-0.000201340483862111\\
4.887	0.681655194464184	-0.000295221784256228\\
4.902	0.592358077242316	-0.000363832344298487\\
4.916	0.494040224017532	-0.000414160357586013\\
4.93	0.384820112472873	-0.000450231755273478\\
4.943	0.276844733168247	-0.000470493698493613\\
4.956	0.165629639339954	-0.000477938828865376\\
4.969	0.0541490920639092	-0.000472833788442983\\
4.982	-0.0547221629462271	-0.000455758728250544\\
4.995	-0.158279332201353	-0.000427581146702494\\
5.008	-0.254051108520841	-0.000389423224497421\\
5.021	-0.339854905794908	-0.00034262374674654\\
5.035	-0.418999664139896	-0.000284298664766425\\
5.049	-0.482619456381464	-0.000219763096829695\\
5.064	-0.532096196647146	-0.00014618154925472\\
5.08	-0.562608743050944	-6.56135949199665e-05\\
5.098	-0.5693088491211	2.3674392487294e-05\\
5.119	-0.541714350035242	0.000120539718096779\\
5.148	-0.448540363395111	0.000231050260047994\\
5.195	-0.20413113498747	0.000327991513103143\\
5.216	-0.0782898102234313	0.000333973621359007\\
5.234	0.0282745056285805	0.000321178704886904\\
5.25	0.117576808388776	0.000297100704081288\\
5.266	0.198399636604393	0.000262566676184406\\
5.282	0.267982953835215	0.000219371866158724\\
5.3	0.330109096178241	0.000162987811812343\\
5.321	0.378229531738377	9.08710303377802e-05\\
5.353	0.398143752293208	-2.0964350255781e-05\\
5.394	0.335156549862752	-0.000143632410328109\\
5.417	0.264960282880985	-0.000192625299597182\\
5.438	0.186201072054615	-0.000221423339752391\\
5.457	0.108036420745385	-0.000233432972045478\\
5.475	0.0322363511023767	-0.000232510394461372\\
5.493	-0.0414047102888091	-0.000220257171136495\\
5.511	-0.109389952562978	-0.000197830360356477\\
5.53	-0.171656923775444	-0.000164892061739863\\
5.55	-0.223571151420657	-0.000122421791743932\\
5.571	-0.260520293711075	-7.2449714103584e-05\\
5.595	-0.279009484333173	-1.31758743293631e-05\\
5.625	-0.26690177125392	5.65126199418842e-05\\
5.704	-0.0947369473850657	0.000161723423047988\\
5.729	-0.0211252780241793	0.000162772511032472\\
5.752	0.0440876075457552	0.000150237301149048\\
5.775	0.101734507376001	0.000126592347129417\\
5.798	0.147724391081283	9.44018188988593e-05\\
5.824	0.182069618596877	5.16052946863965e-05\\
5.859	0.195522749087381	-8.58756199306754e-06\\
5.928	0.123028251895512	-9.79054555827474e-05\\
5.957	0.0672539690327127	-0.000113243886858072\\
5.984	0.0115601040313251	-0.000113770498501253\\
6.01	-0.039481283680658	-0.000102575079587552\\
6.036	-0.0829584226189866	-8.18448953623374e-05\\
6.064	-0.11694279374607	-5.20308213793896e-05\\
6.096	-0.13591822615416	-1.3556861631514e-05\\
6.142	-0.124996052135444	3.80881581776293e-05\\
6.204	-0.0561265445941075	7.79398551671306e-05\\
6.238	-0.00716059442914485	7.96445727715422e-05\\
6.269	0.0348642101541827	6.92498962848731e-05\\
6.301	0.0693445862478796	4.91797400883343e-05\\
6.337	0.0919891610005621	2.00247217136962e-05\\
6.392	0.089135154959969	-2.44031925475952e-05\\
6.452	0.0444996390756529	-5.35250944935228e-05\\
6.491	0.00530854561205274	-5.58735629567764e-05\\
6.528	-0.0293318651875083	-4.64598118767867e-05\\
6.567	-0.0557322535327174	-2.76097523865815e-05\\
6.614	-0.067454285562448	8.2455770211709e-08\\
6.743	-0.00459648479344565	3.92675172662393e-05\\
6.788	0.0244162038144822	3.06577310240641e-05\\
6.836	0.0436708534971686	1.29726872799552e-05\\
6.911	0.0406334526712371	-1.60910008162318e-05\\
6.983	0.00981474311925723	-2.78184178199581e-05\\
7.036	-0.015059655030889	-2.25448558879293e-05\\
7.093	-0.0312067990584879	-7.98555131353851e-06\\
7.305	0.0147362739516268	1.34172087555839e-05\\
7.38	0.0231759367454387	-1.31000456349284e-06\\
7.518	-0.00211487163791446	-1.29297498929759e-05\\
7.596	-0.0150992873023412	-4.40188637895744e-06\\
7.837	0.00978464922176414	4.28520561968071e-06\\
8.129	-0.00801257767566455	-2.6465944102938e-07\\
8.342	0.00476740025281686	2.16507005745825e-06\\
8.688	-0.00326017213397733	1.47159957464282e-06\\
8.898	0.00276046145614828	-1.41985630364161e-07\\
9.199	-0.00153817010452428	7.80138343259296e-07\\
9.526	0.000109867719665147	-7.95217538041015e-07\\
10.001	0.000273106058600092	-3.81162969631532e-07\\
};
 \addlegendentry{RFC Motor}

\end{axis}
\end{tikzpicture}%

==> Case1_Apower3vs1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1.5,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={t [s]},
ymin=-1.8,
ymax=1.8,
ylabel style={font=\color{white!15!black}},
%ylabel={ Active Power [p.u.]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.1pt]
  table[row sep=crcr]{%
1.499	0\\
1.8	0\\
1.801	1.1184544117839\\
1.809	1.08040870394882\\
1.817	1.04682144020032\\
1.826	1.01358682335786\\
1.835	0.984460721403241\\
1.844	0.958832974184881\\
1.853	0.936199041621636\\
1.862	0.916137064784767\\
1.872	0.89643228879728\\
1.882	0.87905718592631\\
1.892	0.863671972795956\\
1.903	0.848709358077818\\
1.914	0.835498324313777\\
1.926	0.822780579930816\\
1.938	0.811562858786036\\
1.951	0.800841445368865\\
1.965	0.790699465569103\\
1.98	0.781188991127301\\
1.996	0.772337417290991\\
2.001	0.769809692954921\\
2.002	0\\
8.001	0\\
};
\addlegendentry{Gen}

\addplot [color=red, line width=1.1pt]
  table[row sep=crcr]{%
1.499	-0\\
1.803	0.000505694373863719\\
1.805	0.0018657710565968\\
1.808	0.00547005436309789\\
1.811	0.0108993311493411\\
1.815	0.0208756367291745\\
1.819	0.0338516707183398\\
1.824	0.054074503603136\\
1.829	0.0784840312719037\\
1.835	0.112903070620966\\
1.842	0.159500028461434\\
1.85	0.220264782750899\\
1.859	0.296747285472241\\
1.87	0.399442760103103\\
1.885	0.550403771072984\\
1.928	0.990131324151346\\
1.941	1.10922703538131\\
1.952	1.2008254249914\\
1.962	1.27561482622849\\
1.971	1.33534357763847\\
1.979	1.38202037755355\\
1.987	1.42239155550677\\
1.994	1.45238302495536\\
2	1.47404144611533\\
2.004	1.48585817540291\\
2.007	1.49232767430319\\
2.01	1.49670937654265\\
2.013	1.49901947226138\\
2.015	1.49941618623877\\
2.017	1.49890324729682\\
2.019	1.49748479899107\\
2.022	1.49366807455545\\
2.025	1.48783622035537\\
2.028	1.48000224943111\\
2.032	1.46646516084697\\
2.036	1.44942400961296\\
2.041	1.42324766203155\\
2.046	1.3917258942518\\
2.052	1.34697070222763\\
2.058	1.29483679204545\\
2.065	1.22500739195497\\
2.073	1.13391895915363\\
2.082	1.01815969801803\\
2.092	0.874982526366427\\
2.104	0.686763250249793\\
2.12	0.417384226046831\\
2.155	-0.177433268380977\\
2.168	-0.378349987600057\\
2.179	-0.533391188443458\\
2.189	-0.660524794471138\\
2.198	-0.762759154934509\\
2.207	-0.852901659959358\\
2.215	-0.922605708258976\\
2.222	-0.975430513468744\\
2.229	-1.0205732635923\\
2.235	-1.05312800274232\\
2.241	-1.08000482040919\\
2.246	-1.09806213457745\\
2.251	-1.11217468380808\\
2.255	-1.12062657460697\\
2.259	-1.1265586641048\\
2.262	-1.12935649286765\\
2.265	-1.13074139977891\\
2.268	-1.13071612231755\\
2.271	-1.12928399114042\\
2.274	-1.12644901665824\\
2.277	-1.12221598455103\\
2.281	-1.1144071159514\\
2.285	-1.10413921022613\\
2.29	-1.08787690775072\\
2.295	-1.06785160960251\\
2.301	-1.03893899107944\\
2.307	-1.00482281980937\\
2.314	-0.958658996004607\\
2.322	-0.897901182187738\\
2.33	-0.829169792595339\\
2.339	-0.74319673804648\\
2.35	-0.627375171322871\\
2.363	-0.478566277794956\\
2.382	-0.247346903503399\\
2.41	0.09296244032201\\
2.424	0.250249487924538\\
2.436	0.373377066162993\\
2.446	0.466026841256308\\
2.455	0.540794552108544\\
2.464	0.606832664148248\\
2.472	0.657877036547768\\
2.479	0.696460416937185\\
2.486	0.729268122200597\\
2.492	0.752744555407183\\
2.498	0.771910537338643\\
2.503	0.784584239519839\\
2.508	0.794263208840196\\
2.512	0.799856703434319\\
2.516	0.803547981674052\\
2.519	0.805074491679688\\
2.522	0.805542552214435\\
2.525	0.804958575751215\\
2.528	0.803329864684011\\
2.531	0.800664633461066\\
2.535	0.795514582173912\\
2.539	0.788562576497876\\
2.544	0.77738082412586\\
2.549	0.763487795388889\\
2.555	0.743335590906243\\
2.561	0.719516039018423\\
2.568	0.687299560677699\\
2.576	0.644988149976641\\
2.585	0.590955787446111\\
2.595	0.523834366421124\\
2.606	0.442749231110977\\
2.62	0.331215869382479\\
2.641	0.15427526641513\\
2.667	-0.0633263354726381\\
2.681	-0.172392327181708\\
2.693	-0.25834809131679\\
2.704	-0.329621512349467\\
2.713	-0.381870753699276\\
2.722	-0.428187212956701\\
2.73	-0.464091138837286\\
2.737	-0.491280349914621\\
2.744	-0.514419500313972\\
2.75	-0.53097372221462\\
2.756	-0.544467769228874\\
2.761	-0.553362271356781\\
2.766	-0.560116351065689\\
2.77	-0.56398048856324\\
2.774	-0.566481267435277\\
2.778	-0.567625791632722\\
2.782	-0.567423724220648\\
2.786	-0.565887295409183\\
2.79	-0.563031314159939\\
2.794	-0.558873181776136\\
2.799	-0.55187509565331\\
2.804	-0.542918685527114\\
2.81	-0.529658619907188\\
2.816	-0.513753474221252\\
2.823	-0.492007205344812\\
2.831	-0.463198574396507\\
2.839	-0.430498451522004\\
2.848	-0.38953203010924\\
2.859	-0.334290797917419\\
2.872	-0.263192800740546\\
2.889	-0.16401510307694\\
2.928	0.0657348914766143\\
2.942	0.141071151981775\\
2.954	0.199981853084218\\
2.964	0.244246301025157\\
2.973	0.279866132310978\\
2.981	0.307907750925603\\
2.989	0.332354743705636\\
2.996	0.350686089501062\\
3.003	0.366087268265765\\
3.009	0.376918661791485\\
3.015	0.385542932724334\\
3.02	0.391038377444815\\
3.025	0.394997690427781\\
3.029	0.397063599839882\\
3.033	0.398156613251164\\
3.037	0.398284699940906\\
3.041	0.397457869200034\\
3.045	0.395688141591107\\
3.05	0.392171550336192\\
3.055	0.387235324788806\\
3.06	0.380915740004205\\
3.066	0.371563979386305\\
3.072	0.360358056040258\\
3.079	0.345058410804796\\
3.087	0.324826829699626\\
3.096	0.298867684964597\\
3.106	0.266513863333358\\
3.117	0.227330464467702\\
3.131	0.173284297904255\\
3.151	0.0912778525533291\\
3.182	-0.0358293562757588\\
3.197	-0.0926883247393651\\
3.209	-0.134308006679831\\
3.22	-0.168716587142148\\
3.23	-0.196450475010364\\
3.239	-0.218252809613402\\
3.247	-0.234964454931459\\
3.254	-0.247442716878243\\
3.261	-0.257865238467465\\
3.267	-0.265135043308639\\
3.273	-0.270854305186409\\
3.279	-0.275017577407148\\
3.284	-0.277300023262029\\
3.289	-0.278509349666958\\
3.294	-0.278655080040659\\
3.299	-0.277750451606295\\
3.304	-0.275812342615897\\
3.309	-0.272861190805976\\
3.315	-0.268016490382799\\
3.321	-0.261795300801705\\
3.328	-0.252870436060888\\
3.335	-0.242243609168197\\
3.343	-0.228154104692527\\
3.352	-0.210038029144167\\
3.362	-0.187421796544701\\
3.373	-0.159994829336569\\
3.387	-0.122119089634866\\
3.407	-0.0645759867943312\\
3.439	0.0275036448057815\\
3.454	0.0672717685477107\\
3.466	0.0963125667566977\\
3.477	0.120256045712093\\
3.487	0.139489645334914\\
3.496	0.154546917452203\\
3.504	0.166030048310537\\
3.512	0.175650658512554\\
3.519	0.182500841590148\\
3.526	0.187864734277181\\
3.532	0.191271307661113\\
3.538	0.193578212086583\\
3.544	0.194791345462896\\
3.55	0.194922353028899\\
3.556	0.193988475814987\\
3.562	0.192012376544353\\
3.568	0.189021943268623\\
3.575	0.184295251704619\\
3.582	0.178293307270822\\
3.59	0.169960839438684\\
3.598	0.160167297918722\\
3.607	0.147560848628741\\
3.617	0.131810841537474\\
3.629	0.110883377463574\\
3.643	0.0843410400655422\\
3.664	0.042064205417617\\
3.694	-0.0182011710001948\\
3.709	-0.0460604346075417\\
3.722	-0.0680498070766973\\
3.733	-0.0847102175061849\\
3.743	-0.0980836654545136\\
3.752	-0.108543252476053\\
3.761	-0.117414939589082\\
3.769	-0.12391163508225\\
3.777	-0.129064965614647\\
3.784	-0.132455790604608\\
3.791	-0.134797108084806\\
3.798	-0.136091533737082\\
3.805	-0.136349322720001\\
3.812	-0.135588163362533\\
3.819	-0.133832924221982\\
3.826	-0.131115355926131\\
3.834	-0.126880606158629\\
3.842	-0.121506110372463\\
3.851	-0.114193203997589\\
3.861	-0.1046390899283\\
3.872	-0.092607570937485\\
3.885	-0.0766903404116235\\
3.9	-0.0566269682515479\\
3.925	-0.0211305449219132\\
3.951	0.0152635381676234\\
3.966	0.0346099331266778\\
3.979	0.0498019451054894\\
3.991	0.0622198428253853\\
4.002	0.0720550087219554\\
4.012	0.0795929827565018\\
4.021	0.0851678106104181\\
4.03	0.0895552339869514\\
4.039	0.0927310452729007\\
4.047	0.0945294227193916\\
4.055	0.09536730104257\\
4.063	0.0952578475965478\\
4.071	0.0942231243416529\\
4.08	0.0919914270288746\\
4.089	0.0886831374275179\\
4.099	0.0838269401041618\\
4.109	0.07783299204476\\
4.12	0.0700717603928531\\
4.133	0.0595615945033483\\
4.148	0.0460337670616102\\
4.169	0.0255300754164285\\
4.208	-0.0128173251376271\\
4.224	-0.0270149032672791\\
4.238	-0.0380900592177049\\
4.25	-0.0463573213138417\\
4.261	-0.0528113056242816\\
4.272	-0.0581009580468059\\
4.282	-0.0618468422370722\\
4.292	-0.0645499803598426\\
4.302	-0.066197877154341\\
4.312	-0.0667943553767625\\
4.322	-0.0663590642326586\\
4.332	-0.0649267662460016\\
4.343	-0.0622585214957603\\
4.354	-0.0585267705048356\\
4.366	-0.0533612659973581\\
4.379	-0.0466469232567981\\
4.394	-0.0377274947390447\\
4.413	-0.025162131733925\\
4.475	0.0168967861097116\\
4.491	0.0259633688179708\\
4.505	0.0327566168897562\\
4.518	0.0379630003844635\\
4.53	0.0417416235657981\\
4.542	0.044482242931938\\
4.554	0.0461592890774281\\
4.566	0.0467712864787639\\
4.578	0.0463400823300599\\
4.59	0.0449095959240147\\
4.603	0.0423072736212866\\
4.617	0.0383998964290946\\
4.632	0.0331205850491081\\
4.65	0.025607118605592\\
4.673	0.0147900474846114\\
4.725	-0.0100538837517501\\
4.744	-0.0177617148637648\\
4.76	-0.0232087384116895\\
4.775	-0.0272866570066377\\
4.79	-0.0302684310078369\\
4.804	-0.0320119509903556\\
4.818	-0.0327376073110326\\
4.832	-0.0324627690670063\\
4.847	-0.0311113355869388\\
4.863	-0.0285659066794945\\
4.88	-0.0247764599417355\\
4.899	-0.019482150090564\\
4.924	-0.0113816122364234\\
4.985	0.00885947684390587\\
5.006	0.0144684040460952\\
5.024	0.0182691228538427\\
5.041	0.020869468408284\\
5.058	0.0224381038898329\\
5.075	0.0229545625324032\\
5.092	0.0224452410676541\\
5.11	0.020866252396452\\
5.129	0.018181467490157\\
5.151	0.0140280353852766\\
5.181	0.00720554932997075\\
5.24	-0.00646070407928789\\
5.264	-0.0108302435981393\\
5.285	-0.0136655991846446\\
5.305	-0.0153762351358537\\
5.325	-0.0160693801504337\\
5.345	-0.0157586378407597\\
5.366	-0.0144327680735188\\
5.39	-0.0118515665185743\\
5.419	-0.00762935139206888\\
5.516	0.00741055592055773\\
5.542	0.00983239510768996\\
5.566	0.0110416652512804\\
5.59	0.0112228628617732\\
5.615	0.0103745867735228\\
5.643	0.00835580752912435\\
5.678	0.00472742012226668\\
5.767	-0.00499178940927614\\
5.798	-0.00701426188182275\\
5.827	-0.0078572342529295\\
5.856	-0.00765753386732548\\
5.887	-0.00641325056541042\\
5.926	-0.00374826066080658\\
6.032	0.00411874347206798\\
6.067	0.00532790541183736\\
6.101	0.00548181292242944\\
6.138	0.0045862154985894\\
6.184	0.00236976127622768\\
6.287	-0.00294415610017218\\
6.329	-0.00383068916724838\\
6.37	-0.00366424137254029\\
6.418	-0.00238822022103768\\
6.573	0.00261385596758856\\
6.622	0.0025832551767504\\
6.68	0.00145095426028519\\
6.822	-0.00180116443965694\\
6.881	-0.00176456494005528\\
6.955	-0.000595555700572348\\
7.072	0.00124380361344656\\
7.142	0.00118361339223227\\
7.247	-0.000125547862960929\\
7.345	-0.000932227475907155\\
7.434	-0.000550156748655439\\
7.627	0.000642059133172168\\
7.763	-0.00012440015771098\\
7.893	-0.000428324836429184\\
8.001	1.81418815241585e-05\\
};
\addlegendentry{Mot}

\end{axis}
\end{tikzpicture}%

==> Case1_MotVsGenActivePower.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1.5,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={t [s]},
ymin=-1.8,
ymax=1.8,
ylabel style={font=\color{white!15!black}},
ylabel={ [p.u.]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.1pt]
  table[row sep=crcr]{%
1.499	0\\
1.8	0\\
1.801	1.1184544117839\\
1.809	1.08040870394882\\
1.817	1.04682144020032\\
1.826	1.01358682335786\\
1.835	0.984460721403241\\
1.844	0.958832974184881\\
1.853	0.936199041621636\\
1.862	0.916137064784767\\
1.872	0.89643228879728\\
1.882	0.87905718592631\\
1.892	0.863671972795956\\
1.903	0.848709358077818\\
1.914	0.835498324313777\\
1.926	0.822780579930816\\
1.938	0.811562858786036\\
1.951	0.800841445368865\\
1.965	0.790699465569103\\
1.98	0.781188991127301\\
1.996	0.772337417290991\\
2.001	0.769809692954921\\
2.002	0\\
8.001	0\\
};
\addlegendentry{$P^g_G$}

\addplot [color=red, line width=1.1pt]
  table[row sep=crcr]{%
1.499	-0\\
1.803	0.000505694373863719\\
1.805	0.0018657710565968\\
1.808	0.00547005436309789\\
1.811	0.0108993311493411\\
1.815	0.0208756367291745\\
1.819	0.0338516707183398\\
1.824	0.054074503603136\\
1.829	0.0784840312719037\\
1.835	0.112903070620966\\
1.842	0.159500028461434\\
1.85	0.220264782750899\\
1.859	0.296747285472241\\
1.87	0.399442760103103\\
1.885	0.550403771072984\\
1.928	0.990131324151346\\
1.941	1.10922703538131\\
1.952	1.2008254249914\\
1.962	1.27561482622849\\
1.971	1.33534357763847\\
1.979	1.38202037755355\\
1.987	1.42239155550677\\
1.994	1.45238302495536\\
2	1.47404144611533\\
2.004	1.48585817540291\\
2.007	1.49232767430319\\
2.01	1.49670937654265\\
2.013	1.49901947226138\\
2.015	1.49941618623877\\
2.017	1.49890324729682\\
2.019	1.49748479899107\\
2.022	1.49366807455545\\
2.025	1.48783622035537\\
2.028	1.48000224943111\\
2.032	1.46646516084697\\
2.036	1.44942400961296\\
2.041	1.42324766203155\\
2.046	1.3917258942518\\
2.052	1.34697070222763\\
2.058	1.29483679204545\\
2.065	1.22500739195497\\
2.073	1.13391895915363\\
2.082	1.01815969801803\\
2.092	0.874982526366427\\
2.104	0.686763250249793\\
2.12	0.417384226046831\\
2.155	-0.177433268380977\\
2.168	-0.378349987600057\\
2.179	-0.533391188443458\\
2.189	-0.660524794471138\\
2.198	-0.762759154934509\\
2.207	-0.852901659959358\\
2.215	-0.922605708258976\\
2.222	-0.975430513468744\\
2.229	-1.0205732635923\\
2.235	-1.05312800274232\\
2.241	-1.08000482040919\\
2.246	-1.09806213457745\\
2.251	-1.11217468380808\\
2.255	-1.12062657460697\\
2.259	-1.1265586641048\\
2.262	-1.12935649286765\\
2.265	-1.13074139977891\\
2.268	-1.13071612231755\\
2.271	-1.12928399114042\\
2.274	-1.12644901665824\\
2.277	-1.12221598455103\\
2.281	-1.1144071159514\\
2.285	-1.10413921022613\\
2.29	-1.08787690775072\\
2.295	-1.06785160960251\\
2.301	-1.03893899107944\\
2.307	-1.00482281980937\\
2.314	-0.958658996004607\\
2.322	-0.897901182187738\\
2.33	-0.829169792595339\\
2.339	-0.74319673804648\\
2.35	-0.627375171322871\\
2.363	-0.478566277794956\\
2.382	-0.247346903503399\\
2.41	0.09296244032201\\
2.424	0.250249487924538\\
2.436	0.373377066162993\\
2.446	0.466026841256308\\
2.455	0.540794552108544\\
2.464	0.606832664148248\\
2.472	0.657877036547768\\
2.479	0.696460416937185\\
2.486	0.729268122200597\\
2.492	0.752744555407183\\
2.498	0.771910537338643\\
2.503	0.784584239519839\\
2.508	0.794263208840196\\
2.512	0.799856703434319\\
2.516	0.803547981674052\\
2.519	0.805074491679688\\
2.522	0.805542552214435\\
2.525	0.804958575751215\\
2.528	0.803329864684011\\
2.531	0.800664633461066\\
2.535	0.795514582173912\\
2.539	0.788562576497876\\
2.544	0.77738082412586\\
2.549	0.763487795388889\\
2.555	0.743335590906243\\
2.561	0.719516039018423\\
2.568	0.687299560677699\\
2.576	0.644988149976641\\
2.585	0.590955787446111\\
2.595	0.523834366421124\\
2.606	0.442749231110977\\
2.62	0.331215869382479\\
2.641	0.15427526641513\\
2.667	-0.0633263354726381\\
2.681	-0.172392327181708\\
2.693	-0.25834809131679\\
2.704	-0.329621512349467\\
2.713	-0.381870753699276\\
2.722	-0.428187212956701\\
2.73	-0.464091138837286\\
2.737	-0.491280349914621\\
2.744	-0.514419500313972\\
2.75	-0.53097372221462\\
2.756	-0.544467769228874\\
2.761	-0.553362271356781\\
2.766	-0.560116351065689\\
2.77	-0.56398048856324\\
2.774	-0.566481267435277\\
2.778	-0.567625791632722\\
2.782	-0.567423724220648\\
2.786	-0.565887295409183\\
2.79	-0.563031314159939\\
2.794	-0.558873181776136\\
2.799	-0.55187509565331\\
2.804	-0.542918685527114\\
2.81	-0.529658619907188\\
2.816	-0.513753474221252\\
2.823	-0.492007205344812\\
2.831	-0.463198574396507\\
2.839	-0.430498451522004\\
2.848	-0.38953203010924\\
2.859	-0.334290797917419\\
2.872	-0.263192800740546\\
2.889	-0.16401510307694\\
2.928	0.0657348914766143\\
2.942	0.141071151981775\\
2.954	0.199981853084218\\
2.964	0.244246301025157\\
2.973	0.279866132310978\\
2.981	0.307907750925603\\
2.989	0.332354743705636\\
2.996	0.350686089501062\\
3.003	0.366087268265765\\
3.009	0.376918661791485\\
3.015	0.385542932724334\\
3.02	0.391038377444815\\
3.025	0.394997690427781\\
3.029	0.397063599839882\\
3.033	0.398156613251164\\
3.037	0.398284699940906\\
3.041	0.397457869200034\\
3.045	0.395688141591107\\
3.05	0.392171550336192\\
3.055	0.387235324788806\\
3.06	0.380915740004205\\
3.066	0.371563979386305\\
3.072	0.360358056040258\\
3.079	0.345058410804796\\
3.087	0.324826829699626\\
3.096	0.298867684964597\\
3.106	0.266513863333358\\
3.117	0.227330464467702\\
3.131	0.173284297904255\\
3.151	0.0912778525533291\\
3.182	-0.0358293562757588\\
3.197	-0.0926883247393651\\
3.209	-0.134308006679831\\
3.22	-0.168716587142148\\
3.23	-0.196450475010364\\
3.239	-0.218252809613402\\
3.247	-0.234964454931459\\
3.254	-0.247442716878243\\
3.261	-0.257865238467465\\
3.267	-0.265135043308639\\
3.273	-0.270854305186409\\
3.279	-0.275017577407148\\
3.284	-0.277300023262029\\
3.289	-0.278509349666958\\
3.294	-0.278655080040659\\
3.299	-0.277750451606295\\
3.304	-0.275812342615897\\
3.309	-0.272861190805976\\
3.315	-0.268016490382799\\
3.321	-0.261795300801705\\
3.328	-0.252870436060888\\
3.335	-0.242243609168197\\
3.343	-0.228154104692527\\
3.352	-0.210038029144167\\
3.362	-0.187421796544701\\
3.373	-0.159994829336569\\
3.387	-0.122119089634866\\
3.407	-0.0645759867943312\\
3.439	0.0275036448057815\\
3.454	0.0672717685477107\\
3.466	0.0963125667566977\\
3.477	0.120256045712093\\
3.487	0.139489645334914\\
3.496	0.154546917452203\\
3.504	0.166030048310537\\
3.512	0.175650658512554\\
3.519	0.182500841590148\\
3.526	0.187864734277181\\
3.532	0.191271307661113\\
3.538	0.193578212086583\\
3.544	0.194791345462896\\
3.55	0.194922353028899\\
3.556	0.193988475814987\\
3.562	0.192012376544353\\
3.568	0.189021943268623\\
3.575	0.184295251704619\\
3.582	0.178293307270822\\
3.59	0.169960839438684\\
3.598	0.160167297918722\\
3.607	0.147560848628741\\
3.617	0.131810841537474\\
3.629	0.110883377463574\\
3.643	0.0843410400655422\\
3.664	0.042064205417617\\
3.694	-0.0182011710001948\\
3.709	-0.0460604346075417\\
3.722	-0.0680498070766973\\
3.733	-0.0847102175061849\\
3.743	-0.0980836654545136\\
3.752	-0.108543252476053\\
3.761	-0.117414939589082\\
3.769	-0.12391163508225\\
3.777	-0.129064965614647\\
3.784	-0.132455790604608\\
3.791	-0.134797108084806\\
3.798	-0.136091533737082\\
3.805	-0.136349322720001\\
3.812	-0.135588163362533\\
3.819	-0.133832924221982\\
3.826	-0.131115355926131\\
3.834	-0.126880606158629\\
3.842	-0.121506110372463\\
3.851	-0.114193203997589\\
3.861	-0.1046390899283\\
3.872	-0.092607570937485\\
3.885	-0.0766903404116235\\
3.9	-0.0566269682515479\\
3.925	-0.0211305449219132\\
3.951	0.0152635381676234\\
3.966	0.0346099331266778\\
3.979	0.0498019451054894\\
3.991	0.0622198428253853\\
4.002	0.0720550087219554\\
4.012	0.0795929827565018\\
4.021	0.0851678106104181\\
4.03	0.0895552339869514\\
4.039	0.0927310452729007\\
4.047	0.0945294227193916\\
4.055	0.09536730104257\\
4.063	0.0952578475965478\\
4.071	0.0942231243416529\\
4.08	0.0919914270288746\\
4.089	0.0886831374275179\\
4.099	0.0838269401041618\\
4.109	0.07783299204476\\
4.12	0.0700717603928531\\
4.133	0.0595615945033483\\
4.148	0.0460337670616102\\
4.169	0.0255300754164285\\
4.208	-0.0128173251376271\\
4.224	-0.0270149032672791\\
4.238	-0.0380900592177049\\
4.25	-0.0463573213138417\\
4.261	-0.0528113056242816\\
4.272	-0.0581009580468059\\
4.282	-0.0618468422370722\\
4.292	-0.0645499803598426\\
4.302	-0.066197877154341\\
4.312	-0.0667943553767625\\
4.322	-0.0663590642326586\\
4.332	-0.0649267662460016\\
4.343	-0.0622585214957603\\
4.354	-0.0585267705048356\\
4.366	-0.0533612659973581\\
4.379	-0.0466469232567981\\
4.394	-0.0377274947390447\\
4.413	-0.025162131733925\\
4.475	0.0168967861097116\\
4.491	0.0259633688179708\\
4.505	0.0327566168897562\\
4.518	0.0379630003844635\\
4.53	0.0417416235657981\\
4.542	0.044482242931938\\
4.554	0.0461592890774281\\
4.566	0.0467712864787639\\
4.578	0.0463400823300599\\
4.59	0.0449095959240147\\
4.603	0.0423072736212866\\
4.617	0.0383998964290946\\
4.632	0.0331205850491081\\
4.65	0.025607118605592\\
4.673	0.0147900474846114\\
4.725	-0.0100538837517501\\
4.744	-0.0177617148637648\\
4.76	-0.0232087384116895\\
4.775	-0.0272866570066377\\
4.79	-0.0302684310078369\\
4.804	-0.0320119509903556\\
4.818	-0.0327376073110326\\
4.832	-0.0324627690670063\\
4.847	-0.0311113355869388\\
4.863	-0.0285659066794945\\
4.88	-0.0247764599417355\\
4.899	-0.019482150090564\\
4.924	-0.0113816122364234\\
4.985	0.00885947684390587\\
5.006	0.0144684040460952\\
5.024	0.0182691228538427\\
5.041	0.020869468408284\\
5.058	0.0224381038898329\\
5.075	0.0229545625324032\\
5.092	0.0224452410676541\\
5.11	0.020866252396452\\
5.129	0.018181467490157\\
5.151	0.0140280353852766\\
5.181	0.00720554932997075\\
5.24	-0.00646070407928789\\
5.264	-0.0108302435981393\\
5.285	-0.0136655991846446\\
5.305	-0.0153762351358537\\
5.325	-0.0160693801504337\\
5.345	-0.0157586378407597\\
5.366	-0.0144327680735188\\
5.39	-0.0118515665185743\\
5.419	-0.00762935139206888\\
5.516	0.00741055592055773\\
5.542	0.00983239510768996\\
5.566	0.0110416652512804\\
5.59	0.0112228628617732\\
5.615	0.0103745867735228\\
5.643	0.00835580752912435\\
5.678	0.00472742012226668\\
5.767	-0.00499178940927614\\
5.798	-0.00701426188182275\\
5.827	-0.0078572342529295\\
5.856	-0.00765753386732548\\
5.887	-0.00641325056541042\\
5.926	-0.00374826066080658\\
6.032	0.00411874347206798\\
6.067	0.00532790541183736\\
6.101	0.00548181292242944\\
6.138	0.0045862154985894\\
6.184	0.00236976127622768\\
6.287	-0.00294415610017218\\
6.329	-0.00383068916724838\\
6.37	-0.00366424137254029\\
6.418	-0.00238822022103768\\
6.573	0.00261385596758856\\
6.622	0.0025832551767504\\
6.68	0.00145095426028519\\
6.822	-0.00180116443965694\\
6.881	-0.00176456494005528\\
6.955	-0.000595555700572348\\
7.072	0.00124380361344656\\
7.142	0.00118361339223227\\
7.247	-0.000125547862960929\\
7.345	-0.000932227475907155\\
7.434	-0.000550156748655439\\
7.627	0.000642059133172168\\
7.763	-0.00012440015771098\\
7.893	-0.000428324836429184\\
8.001	1.81418815241585e-05\\
};
\addlegendentry{{$-P^m_G$}}

\end{axis}
\end{tikzpicture}%

==> Case1_MotVsGenActivePowerGen.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1.5,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={t [s]},
ymin=-1.8,
ymax=1.8,
ylabel style={font=\color{white!15!black}},
ylabel={ Active Power [p.u.]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.1pt]
  table[row sep=crcr]{%
1.499	0\\
1.8	0\\
1.801	1.1184544117839\\
1.809	1.08040870394882\\
1.817	1.04682144020032\\
1.826	1.01358682335786\\
1.835	0.984460721403241\\
1.844	0.958832974184881\\
1.853	0.936199041621636\\
1.862	0.916137064784767\\
1.872	0.89643228879728\\
1.882	0.87905718592631\\
1.892	0.863671972795956\\
1.903	0.848709358077818\\
1.914	0.835498324313777\\
1.926	0.822780579930816\\
1.938	0.811562858786036\\
1.951	0.800841445368865\\
1.965	0.790699465569103\\
1.98	0.781188991127301\\
1.996	0.772337417290991\\
2.001	0.769809692954921\\
2.002	0\\
8.001	0\\
};
\addlegendentry{Gen}

\addplot [color=red, line width=1.1pt]
  table[row sep=crcr]{%
1.499	0\\
1.803	-0.000505694373863719\\
1.805	-0.0018657710565968\\
1.808	-0.00547005436309789\\
1.811	-0.0108993311493411\\
1.815	-0.0208756367291745\\
1.819	-0.0338516707183398\\
1.824	-0.054074503603136\\
1.829	-0.0784840312719037\\
1.835	-0.112903070620966\\
1.842	-0.159500028461434\\
1.85	-0.220264782750899\\
1.859	-0.296747285472241\\
1.87	-0.399442760103103\\
1.885	-0.550403771072984\\
1.928	-0.990131324151346\\
1.941	-1.10922703538131\\
1.952	-1.2008254249914\\
1.962	-1.27561482622849\\
1.971	-1.33534357763847\\
1.979	-1.38202037755355\\
1.987	-1.42239155550677\\
1.994	-1.45238302495536\\
2	-1.47404144611533\\
2.004	-1.48585817540291\\
2.007	-1.49232767430319\\
2.01	-1.49670937654265\\
2.013	-1.49901947226138\\
2.015	-1.49941618623877\\
2.017	-1.49890324729682\\
2.019	-1.49748479899107\\
2.022	-1.49366807455545\\
2.025	-1.48783622035537\\
2.028	-1.48000224943111\\
2.032	-1.46646516084697\\
2.036	-1.44942400961296\\
2.041	-1.42324766203155\\
2.046	-1.3917258942518\\
2.052	-1.34697070222763\\
2.058	-1.29483679204545\\
2.065	-1.22500739195497\\
2.073	-1.13391895915363\\
2.082	-1.01815969801803\\
2.092	-0.874982526366427\\
2.104	-0.686763250249793\\
2.12	-0.417384226046831\\
2.155	0.177433268380977\\
2.168	0.378349987600057\\
2.179	0.533391188443458\\
2.189	0.660524794471138\\
2.198	0.762759154934509\\
2.207	0.852901659959358\\
2.215	0.922605708258976\\
2.222	0.975430513468744\\
2.229	1.0205732635923\\
2.235	1.05312800274232\\
2.241	1.08000482040919\\
2.246	1.09806213457745\\
2.251	1.11217468380808\\
2.255	1.12062657460697\\
2.259	1.1265586641048\\
2.262	1.12935649286765\\
2.265	1.13074139977891\\
2.268	1.13071612231755\\
2.271	1.12928399114042\\
2.274	1.12644901665824\\
2.277	1.12221598455103\\
2.281	1.1144071159514\\
2.285	1.10413921022613\\
2.29	1.08787690775072\\
2.295	1.06785160960251\\
2.301	1.03893899107944\\
2.307	1.00482281980937\\
2.314	0.958658996004607\\
2.322	0.897901182187738\\
2.33	0.829169792595339\\
2.339	0.74319673804648\\
2.35	0.627375171322871\\
2.363	0.478566277794956\\
2.382	0.247346903503399\\
2.41	-0.09296244032201\\
2.424	-0.250249487924538\\
2.436	-0.373377066162993\\
2.446	-0.466026841256308\\
2.455	-0.540794552108544\\
2.464	-0.606832664148248\\
2.472	-0.657877036547768\\
2.479	-0.696460416937185\\
2.486	-0.729268122200597\\
2.492	-0.752744555407183\\
2.498	-0.771910537338643\\
2.503	-0.784584239519839\\
2.508	-0.794263208840196\\
2.512	-0.799856703434319\\
2.516	-0.803547981674052\\
2.519	-0.805074491679688\\
2.522	-0.805542552214435\\
2.525	-0.804958575751215\\
2.528	-0.803329864684011\\
2.531	-0.800664633461066\\
2.535	-0.795514582173912\\
2.539	-0.788562576497876\\
2.544	-0.77738082412586\\
2.549	-0.763487795388889\\
2.555	-0.743335590906243\\
2.561	-0.719516039018423\\
2.568	-0.687299560677699\\
2.576	-0.644988149976641\\
2.585	-0.590955787446111\\
2.595	-0.523834366421124\\
2.606	-0.442749231110977\\
2.62	-0.331215869382479\\
2.641	-0.15427526641513\\
2.667	0.0633263354726381\\
2.681	0.172392327181708\\
2.693	0.25834809131679\\
2.704	0.329621512349467\\
2.713	0.381870753699276\\
2.722	0.428187212956701\\
2.73	0.464091138837286\\
2.737	0.491280349914621\\
2.744	0.514419500313972\\
2.75	0.53097372221462\\
2.756	0.544467769228874\\
2.761	0.553362271356781\\
2.766	0.560116351065689\\
2.77	0.56398048856324\\
2.774	0.566481267435277\\
2.778	0.567625791632722\\
2.782	0.567423724220648\\
2.786	0.565887295409183\\
2.79	0.563031314159939\\
2.794	0.558873181776136\\
2.799	0.55187509565331\\
2.804	0.542918685527114\\
2.81	0.529658619907188\\
2.816	0.513753474221252\\
2.823	0.492007205344812\\
2.831	0.463198574396507\\
2.839	0.430498451522004\\
2.848	0.38953203010924\\
2.859	0.334290797917419\\
2.872	0.263192800740546\\
2.889	0.16401510307694\\
2.928	-0.0657348914766143\\
2.942	-0.141071151981775\\
2.954	-0.199981853084218\\
2.964	-0.244246301025157\\
2.973	-0.279866132310978\\
2.981	-0.307907750925603\\
2.989	-0.332354743705636\\
2.996	-0.350686089501062\\
3.003	-0.366087268265765\\
3.009	-0.376918661791485\\
3.015	-0.385542932724334\\
3.02	-0.391038377444815\\
3.025	-0.394997690427781\\
3.029	-0.397063599839882\\
3.033	-0.398156613251164\\
3.037	-0.398284699940906\\
3.041	-0.397457869200034\\
3.045	-0.395688141591107\\
3.05	-0.392171550336192\\
3.055	-0.387235324788806\\
3.06	-0.380915740004205\\
3.066	-0.371563979386305\\
3.072	-0.360358056040258\\
3.079	-0.345058410804796\\
3.087	-0.324826829699626\\
3.096	-0.298867684964597\\
3.106	-0.266513863333358\\
3.117	-0.227330464467702\\
3.131	-0.173284297904255\\
3.151	-0.0912778525533291\\
3.182	0.0358293562757588\\
3.197	0.0926883247393651\\
3.209	0.134308006679831\\
3.22	0.168716587142148\\
3.23	0.196450475010364\\
3.239	0.218252809613402\\
3.247	0.234964454931459\\
3.254	0.247442716878243\\
3.261	0.257865238467465\\
3.267	0.265135043308639\\
3.273	0.270854305186409\\
3.279	0.275017577407148\\
3.284	0.277300023262029\\
3.289	0.278509349666958\\
3.294	0.278655080040659\\
3.299	0.277750451606295\\
3.304	0.275812342615897\\
3.309	0.272861190805976\\
3.315	0.268016490382799\\
3.321	0.261795300801705\\
3.328	0.252870436060888\\
3.335	0.242243609168197\\
3.343	0.228154104692527\\
3.352	0.210038029144167\\
3.362	0.187421796544701\\
3.373	0.159994829336569\\
3.387	0.122119089634866\\
3.407	0.0645759867943312\\
3.439	-0.0275036448057815\\
3.454	-0.0672717685477107\\
3.466	-0.0963125667566977\\
3.477	-0.120256045712093\\
3.487	-0.139489645334914\\
3.496	-0.154546917452203\\
3.504	-0.166030048310537\\
3.512	-0.175650658512554\\
3.519	-0.182500841590148\\
3.526	-0.187864734277181\\
3.532	-0.191271307661113\\
3.538	-0.193578212086583\\
3.544	-0.194791345462896\\
3.55	-0.194922353028899\\
3.556	-0.193988475814987\\
3.562	-0.192012376544353\\
3.568	-0.189021943268623\\
3.575	-0.184295251704619\\
3.582	-0.178293307270822\\
3.59	-0.169960839438684\\
3.598	-0.160167297918722\\
3.607	-0.147560848628741\\
3.617	-0.131810841537474\\
3.629	-0.110883377463574\\
3.643	-0.0843410400655422\\
3.664	-0.042064205417617\\
3.694	0.0182011710001948\\
3.709	0.0460604346075417\\
3.722	0.0680498070766973\\
3.733	0.0847102175061849\\
3.743	0.0980836654545136\\
3.752	0.108543252476053\\
3.761	0.117414939589082\\
3.769	0.12391163508225\\
3.777	0.129064965614647\\
3.784	0.132455790604608\\
3.791	0.134797108084806\\
3.798	0.136091533737082\\
3.805	0.136349322720001\\
3.812	0.135588163362533\\
3.819	0.133832924221982\\
3.826	0.131115355926131\\
3.834	0.126880606158629\\
3.842	0.121506110372463\\
3.851	0.114193203997589\\
3.861	0.1046390899283\\
3.872	0.092607570937485\\
3.885	0.0766903404116235\\
3.9	0.0566269682515479\\
3.925	0.0211305449219132\\
3.951	-0.0152635381676234\\
3.966	-0.0346099331266778\\
3.979	-0.0498019451054894\\
3.991	-0.0622198428253853\\
4.002	-0.0720550087219554\\
4.012	-0.0795929827565018\\
4.021	-0.0851678106104181\\
4.03	-0.0895552339869514\\
4.039	-0.0927310452729007\\
4.047	-0.0945294227193916\\
4.055	-0.09536730104257\\
4.063	-0.0952578475965478\\
4.071	-0.0942231243416529\\
4.08	-0.0919914270288746\\
4.089	-0.0886831374275179\\
4.099	-0.0838269401041618\\
4.109	-0.07783299204476\\
4.12	-0.0700717603928531\\
4.133	-0.0595615945033483\\
4.148	-0.0460337670616102\\
4.169	-0.0255300754164285\\
4.208	0.0128173251376271\\
4.224	0.0270149032672791\\
4.238	0.0380900592177049\\
4.25	0.0463573213138417\\
4.261	0.0528113056242816\\
4.272	0.0581009580468059\\
4.282	0.0618468422370722\\
4.292	0.0645499803598426\\
4.302	0.066197877154341\\
4.312	0.0667943553767625\\
4.322	0.0663590642326586\\
4.332	0.0649267662460016\\
4.343	0.0622585214957603\\
4.354	0.0585267705048356\\
4.366	0.0533612659973581\\
4.379	0.0466469232567981\\
4.394	0.0377274947390447\\
4.413	0.025162131733925\\
4.475	-0.0168967861097116\\
4.491	-0.0259633688179708\\
4.505	-0.0327566168897562\\
4.518	-0.0379630003844635\\
4.53	-0.0417416235657981\\
4.542	-0.044482242931938\\
4.554	-0.0461592890774281\\
4.566	-0.0467712864787639\\
4.578	-0.0463400823300599\\
4.59	-0.0449095959240147\\
4.603	-0.0423072736212866\\
4.617	-0.0383998964290946\\
4.632	-0.0331205850491081\\
4.65	-0.025607118605592\\
4.673	-0.0147900474846114\\
4.725	0.0100538837517501\\
4.744	0.0177617148637648\\
4.76	0.0232087384116895\\
4.775	0.0272866570066377\\
4.79	0.0302684310078369\\
4.804	0.0320119509903556\\
4.818	0.0327376073110326\\
4.832	0.0324627690670063\\
4.847	0.0311113355869388\\
4.863	0.0285659066794945\\
4.88	0.0247764599417355\\
4.899	0.019482150090564\\
4.924	0.0113816122364234\\
4.985	-0.00885947684390587\\
5.006	-0.0144684040460952\\
5.024	-0.0182691228538427\\
5.041	-0.020869468408284\\
5.058	-0.0224381038898329\\
5.075	-0.0229545625324032\\
5.092	-0.0224452410676541\\
5.11	-0.020866252396452\\
5.129	-0.018181467490157\\
5.151	-0.0140280353852766\\
5.181	-0.00720554932997075\\
5.24	0.00646070407928789\\
5.264	0.0108302435981393\\
5.285	0.0136655991846446\\
5.305	0.0153762351358537\\
5.325	0.0160693801504337\\
5.345	0.0157586378407597\\
5.366	0.0144327680735188\\
5.39	0.0118515665185743\\
5.419	0.00762935139206888\\
5.516	-0.00741055592055773\\
5.542	-0.00983239510768996\\
5.566	-0.0110416652512804\\
5.59	-0.0112228628617732\\
5.615	-0.0103745867735228\\
5.643	-0.00835580752912435\\
5.678	-0.00472742012226668\\
5.767	0.00499178940927614\\
5.798	0.00701426188182275\\
5.827	0.0078572342529295\\
5.856	0.00765753386732548\\
5.887	0.00641325056541042\\
5.926	0.00374826066080658\\
6.032	-0.00411874347206798\\
6.067	-0.00532790541183736\\
6.101	-0.00548181292242944\\
6.138	-0.0045862154985894\\
6.184	-0.00236976127622768\\
6.287	0.00294415610017218\\
6.329	0.00383068916724838\\
6.37	0.00366424137254029\\
6.418	0.00238822022103768\\
6.573	-0.00261385596758856\\
6.622	-0.0025832551767504\\
6.68	-0.00145095426028519\\
6.822	0.00180116443965694\\
6.881	0.00176456494005528\\
6.955	0.000595555700572348\\
7.072	-0.00124380361344656\\
7.142	-0.00118361339223227\\
7.247	0.000125547862960929\\
7.345	0.000932227475907155\\
7.434	0.000550156748655439\\
7.627	-0.000642059133172168\\
7.763	0.00012440015771098\\
7.893	0.000428324836429184\\
8.001	-1.81418815241585e-05\\
};
\addlegendentry{Mot}

\end{axis}
\end{tikzpicture}%

==> Case1_Voltage.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1.5,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={t [s]},
ymin=0,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={[p.u.]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.1pt]
  table[row sep=crcr]{%
1.499	1\\
1.8	1\\
1.801	0.405373350892479\\
1.807	0.400087239390716\\
1.813	0.395214656357801\\
1.82	0.390002513201901\\
1.827	0.385248638491543\\
1.834	0.380905891926648\\
1.841	0.376932649042082\\
1.849	0.372797264073808\\
1.857	0.36904813354422\\
1.866	0.365239126853034\\
1.875	0.36181194969198\\
1.885	0.358395891377571\\
1.895	0.355339848128907\\
1.906	0.352338522417652\\
1.918	0.3494351164954\\
1.931	0.346662058728114\\
1.945	0.344041785353888\\
1.96	0.341588067221723\\
1.977	0.339175309729583\\
1.995	0.336973149389154\\
2.001	0.336308418717497\\
2.002	0.830615814896793\\
2.008	0.83991545725288\\
2.014	0.848555259479078\\
2.02	0.856591701928759\\
2.026	0.864076579523648\\
2.032	0.871057387238206\\
2.038	0.877577673973555\\
2.045	0.884655708196997\\
2.052	0.891218858823301\\
2.059	0.89731928112557\\
2.066	0.90300409079653\\
2.074	0.909046503092432\\
2.082	0.914658499469322\\
2.091	0.92052042313165\\
2.1	0.925965310753297\\
2.11	0.93159289155137\\
2.12	0.936837969795704\\
2.131	0.942230315467565\\
2.143	0.947730419315986\\
2.156	0.95331045071476\\
2.17	0.958952574646569\\
2.186	0.965014903101373\\
2.203	0.97108410833132\\
2.222	0.977493183294754\\
2.242	0.983883515585706\\
2.264	0.990554994104658\\
2.288	0.997461180405926\\
2.313	1.00428605988837\\
2.339	1.01101572271249\\
2.365	1.01739005214394\\
2.391	1.02342148118175\\
2.418	1.0293302593674\\
2.445	1.03488345625594\\
2.472	1.04008549438464\\
2.499	1.04494031404756\\
2.526	1.04945191251509\\
2.553	1.05362464466771\\
2.581	1.05759920917619\\
2.609	1.06122067260664\\
2.637	1.06449581998666\\
2.665	1.06743211349313\\
2.694	1.07012470121833\\
2.723	1.07247216697536\\
2.753	1.07454836212074\\
2.783	1.07627825969936\\
2.814	1.07771538015698\\
2.845	1.07881058300442\\
2.877	1.07959825760789\\
2.91	1.08006334856668\\
2.944	1.08019347258835\\
2.979	1.07997917317325\\
3.015	1.07941415217474\\
3.052	1.07849547261198\\
3.091	1.07718603329136\\
3.132	1.07546616807063\\
3.176	1.07326984567131\\
3.223	1.07057153581117\\
3.274	1.0672915490954\\
3.33	1.06334258891783\\
3.395	1.05840704862738\\
3.477	1.05181685815568\\
3.786	1.0266327261548\\
3.861	1.02106397653757\\
3.93	1.01627954002247\\
3.996	1.01204706962812\\
4.059	1.00834583760045\\
4.121	1.00504199483903\\
4.183	1.00208253952807\\
4.245	0.999470022142292\\
4.307	0.99720176631293\\
4.37	0.995242040352476\\
4.434	0.993595229864026\\
4.5	0.99224296931189\\
4.568	0.991194859658878\\
4.639	0.990445944465561\\
4.714	0.990002332660413\\
4.794	0.989877511834923\\
4.881	0.990091819283558\\
4.978	0.990683013510344\\
5.091	0.991727526521244\\
5.236	0.993432173935222\\
5.76	0.999898355344804\\
5.913	1.00126275581951\\
6.061	1.00224005874665\\
6.212	1.00289118650135\\
6.372	1.00323225205093\\
6.549	1.00325958559863\\
6.762	1.00293485839064\\
7.078	1.00206977286295\\
7.622	1.00058899895682\\
7.954	1.00006532898466\\
8.001	1.00001818446181\\
};
%\addlegendentry{$\text{U}_{\text{RFC 1}}$}

\end{axis}
\end{tikzpicture}%

==> Case1_rotorspeed.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1.5,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={t [s]},
ymin=0.98,
ymax=1.025,
ylabel style={font=\color{white!15!black}},
ylabel={[p.u.]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.1pt]
  table[row sep=crcr]{%
1.499	1\\
1.8	1\\
1.801	0.999958985556912\\
1.804	0.99922616627617\\
1.807	0.998503723431828\\
1.81	0.997792475498226\\
1.813	0.997093229199317\\
1.816	0.996406777551545\\
1.819	0.995733897975617\\
1.822	0.995075350473986\\
1.825	0.994431875870472\\
1.828	0.993804194110016\\
1.831	0.993193002618243\\
1.834	0.992598974722045\\
1.837	0.992022758133587\\
1.84	0.991464973501303\\
1.843	0.990926213032283\\
1.845	0.990577887389408\\
1.847	0.990238426621495\\
1.849	0.98990798354075\\
1.851	0.989586704566127\\
1.853	0.989274729593578\\
1.855	0.988972191874495\\
1.857	0.988679217902702\\
1.859	0.988395927310282\\
1.861	0.988122432772569\\
1.863	0.987858839922509\\
1.865	0.987605247274688\\
1.867	0.987361746159188\\
1.869	0.987128420665456\\
1.871	0.986905347596329\\
1.873	0.986692596432295\\
1.875	0.986490229306064\\
1.877	0.98629830098746\\
1.879	0.986116858878615\\
1.881	0.985945943019402\\
1.883	0.985785586103024\\
1.885	0.985635813501586\\
1.887	0.985496643301516\\
1.889	0.985368086348583\\
1.891	0.985250146302281\\
1.893	0.985142819699307\\
1.895	0.985046096025801\\
1.897	0.984959957798006\\
1.899	0.984884380651012\\
1.901	0.984819333435135\\
1.903	0.984764778319587\\
1.905	0.98472067090294\\
1.907	0.984686960329999\\
1.909	0.984663589414568\\
1.911	0.984650494767703\\
1.913	0.984647606930919\\
1.915	0.98465485051392\\
1.917	0.984672144336358\\
1.919	0.984699401573138\\
1.921	0.984736529902811\\
1.923	0.984783431658592\\
1.925	0.984840003981528\\
1.927	0.984906138975408\\
1.929	0.984981723862944\\
1.931	0.98506664114284\\
1.933	0.985160768747335\\
1.935	0.985263980199829\\
1.937	0.985376144772246\\
1.939	0.985497127641786\\
1.941	0.985626790046718\\
1.944	0.985837244966291\\
1.947	0.986066411007435\\
1.95	0.986313774675684\\
1.953	0.986578806355364\\
1.956	0.986860961401781\\
1.959	0.987159681202634\\
1.962	0.987474394206227\\
1.965	0.987804516914549\\
1.968	0.988149454839732\\
1.971	0.988508603422904\\
1.974	0.988881348914806\\
1.977	0.989267069218013\\
1.98	0.989665134690897\\
1.983	0.990074908913881\\
1.986	0.990495749418811\\
1.989	0.990927008382581\\
1.993	0.991517098417942\\
1.997	0.992122991967664\\
2.001	0.992743120962514\\
2.002	0.993042175044895\\
2.008	0.995016717436027\\
2.024	1.00029460017975\\
2.029	1.00192406697585\\
2.033	1.00321354575123\\
2.037	1.00448721522619\\
2.04	1.00543029719481\\
2.043	1.00636156750476\\
2.046	1.00727980065835\\
2.049	1.00818378749883\\
2.052	1.00907233638347\\
2.055	1.00994427456382\\
2.058	1.01079844976752\\
2.061	1.01163373197218\\
2.063	1.01217954352246\\
2.065	1.01271614492552\\
2.067	1.01324322043075\\
2.069	1.01376046008624\\
2.071	1.01426756005579\\
2.073	1.01476422294448\\
2.075	1.01525015813138\\
2.077	1.0157250821077\\
2.079	1.01618871881855\\
2.081	1.01664080000661\\
2.083	1.01708106555577\\
2.085	1.01750926383285\\
2.087	1.0179251520254\\
2.089	1.0183284964738\\
2.091	1.01871907299537\\
2.093	1.01909666719894\\
2.095	1.01946107478768\\
2.097	1.01981210184839\\
2.099	1.02014956512556\\
2.101	1.02047329227833\\
2.103	1.02078312211876\\
2.105	1.02107890483001\\
2.107	1.0213605021628\\
2.109	1.02162778760903\\
2.111	1.02188064655147\\
2.113	1.02211897638836\\
2.115	1.02234268663237\\
2.117	1.02255169898298\\
2.119	1.02274594737215\\
2.121	1.02292537798265\\
2.123	1.02308994923925\\
2.125	1.02323963177263\\
2.127	1.02337440835637\\
2.129	1.02349427381741\\
2.131	1.02359923492062\\
2.133	1.02368931022817\\
2.135	1.02376452993469\\
2.137	1.02382493567926\\
2.139	1.02387058033535\\
2.141	1.02390152778018\\
2.143	1.02391785264475\\
2.145	1.02391964004619\\
2.147	1.02390698530394\\
2.149	1.02387999364148\\
2.151	1.02383877987529\\
2.153	1.02378346809274\\
2.155	1.02371419132072\\
2.157	1.02363109118684\\
2.159	1.02353431757474\\
2.161	1.02342402827548\\
2.163	1.02330038863647\\
2.165	1.0231635712098\\
2.167	1.02301375540136\\
2.169	1.02285112712232\\
2.171	1.02267587844442\\
2.173	1.02248820726039\\
2.175	1.02228831695069\\
2.177	1.02207641605773\\
2.179	1.02185271796872\\
2.181	1.02161744060787\\
2.183	1.02137080613891\\
2.185	1.0211130406786\\
2.187	1.02084437402183\\
2.189	1.02056503937881\\
2.191	1.0202752731247\\
2.193	1.01997531456204\\
2.195	1.01966540569613\\
2.197	1.01934579102339\\
2.199	1.01901671733288\\
2.201	1.01867843352071\\
2.203	1.01833119041728\\
2.206	1.01779408011209\\
2.209	1.01723823940114\\
2.212	1.01666453477799\\
2.215	1.01607383908982\\
2.218	1.01546703077626\\
2.221	1.01484499321949\\
2.224	1.01420861419578\\
2.227	1.01355878541783\\
2.23	1.01289640215718\\
2.233	1.01222236293537\\
2.236	1.01153756927284\\
2.24	1.01060934531994\\
2.244	1.00966576108577\\
2.248	1.00870897502148\\
2.253	1.00749772716149\\
2.258	1.00627347964975\\
2.265	1.00454580300713\\
2.279	1.00108594635996\\
2.284	0.999862911952677\\
2.289	0.998653347358196\\
2.293	0.997698240277186\\
2.297	0.996756615548355\\
2.301	0.995830604549159\\
2.304	0.995147610974911\\
2.307	0.994475463037684\\
2.31	0.993815027037202\\
2.313	0.993167156536021\\
2.316	0.992532690745433\\
2.319	0.991912452845213\\
2.322	0.991307248246407\\
2.325	0.990717862807639\\
2.328	0.990145061016475\\
2.331	0.989589584148565\\
2.334	0.989052148418031\\
2.337	0.988533443133532\\
2.339	0.988198372862668\\
2.341	0.987872109718216\\
2.343	0.987554835705911\\
2.345	0.987246726347912\\
2.347	0.98694795046451\\
2.349	0.986658669963083\\
2.351	0.986379039635176\\
2.353	0.986109206962574\\
2.355	0.985849311933173\\
2.357	0.985599486867455\\
2.359	0.985359856256308\\
2.361	0.985130536610882\\
2.363	0.98491163632513\\
2.365	0.984703255551636\\
2.367	0.984505486091233\\
2.369	0.984318411296892\\
2.371	0.984142105992253\\
2.373	0.983976636405151\\
2.375	0.98382206011634\\
2.377	0.983678426023621\\
2.379	0.983545774321442\\
2.381	0.983424136496003\\
2.383	0.9833135353358\\
2.385	0.983213984957453\\
2.387	0.983125490846653\\
2.389	0.983048049913881\\
2.391	0.982981650564605\\
2.393	0.982926272783507\\
2.395	0.982881888232255\\
2.397	0.982848460360302\\
2.399	0.982825944528106\\
2.401	0.982814288142132\\
2.403	0.982813430800949\\
2.405	0.982823304451729\\
2.407	0.982843833556352\\
2.409	0.982874935266372\\
2.411	0.982916519606045\\
2.413	0.982968489662591\\
2.415	0.983030741782882\\
2.417	0.983103165775741\\
2.419	0.983185645119015\\
2.421	0.983278057170637\\
2.423	0.983380273382846\\
2.425	0.983492159518839\\
2.427	0.98361357587104\\
2.429	0.983744377480299\\
2.431	0.983884414355312\\
2.433	0.98403353169159\\
2.435	0.984191570089351\\
2.437	0.98435836576976\\
2.44	0.984624610731288\\
2.443	0.9849095975075\\
2.446	0.985212724381284\\
2.449	0.985533372719287\\
2.452	0.985870908452917\\
2.455	0.986224683505744\\
2.458	0.98659403716368\\
2.461	0.986978297385397\\
2.464	0.987376782051456\\
2.467	0.987788800151547\\
2.47	0.988213652910099\\
2.473	0.988650634851329\\
2.476	0.989099034805436\\
2.479	0.989558136858358\\
2.483	0.990185676156775\\
2.487	0.990829247449938\\
2.491	0.991487130534033\\
2.495	0.99215760214544\\
2.5	0.993010768969066\\
2.505	0.993877553078713\\
2.511	0.99493095989922\\
2.52	0.996526270829508\\
2.532	0.998652150531852\\
2.538	0.999702190904355\\
2.543	1.00056543581878\\
2.548	1.00141476467454\\
2.552	1.00208224565165\\
2.556	1.00273749930415\\
2.56	1.00337911144021\\
2.564	1.00400570960328\\
2.568	1.00461596602304\\
2.571	1.00506216212536\\
2.574	1.00549792340037\\
2.577	1.00592274507369\\
2.58	1.00633613978473\\
2.583	1.00673763826875\\
2.586	1.00712679002384\\
2.589	1.00750316395922\\
2.592	1.00786634902076\\
2.595	1.00821595479009\\
2.598	1.00855161205321\\
2.601	1.00887297333504\\
2.604	1.0091797133963\\
2.607	1.0094715296892\\
2.61	1.00974814276893\\
2.613	1.01000929665791\\
2.616	1.01025475916035\\
2.619	1.01048432212481\\
2.622	1.01069780165291\\
2.625	1.01089503825289\\
2.628	1.01107589693672\\
2.631	1.01124026726048\\
2.634	1.01138806330763\\
2.637	1.01151922361557\\
2.64	1.01163371104625\\
2.643	1.01173151260179\\
2.646	1.01181263918694\\
2.649	1.01187712531996\\
2.652	1.01192502879452\\
2.655	1.01195643029496\\
2.658	1.01197143296787\\
2.661	1.01197016195306\\
2.664	1.01195276387721\\
2.667	1.01191940631365\\
2.67	1.01187027721168\\
2.673	1.01180558429927\\
2.676	1.01172555446247\\
2.679	1.01163043310531\\
2.682	1.01152048349362\\
2.685	1.01139598608614\\
2.688	1.01125723785626\\
2.691	1.01110455160746\\
2.694	1.01093825528527\\
2.697	1.01075869128858\\
2.7	1.01056621578252\\
2.703	1.01036119801528\\
2.706	1.01014401964069\\
2.709	1.00991507404817\\
2.712	1.00967476570157\\
2.715	1.00942350948775\\
2.718	1.00916173007601\\
2.721	1.00888986128873\\
2.725	1.00851244071074\\
2.729	1.00811894099814\\
2.733	1.00771045492504\\
2.737	1.00728809539936\\
2.741	1.00685299308607\\
2.745	1.00640629408262\\
2.75	1.00583337959911\\
2.755	1.00524644494239\\
2.761	1.00452686658369\\
2.767	1.00379443364859\\
2.775	1.00280481136756\\
2.795	1.00032422430879\\
2.801	0.999594291994601\\
2.807	0.998877706924205\\
2.812	0.998293390299436\\
2.817	0.997722935603582\\
2.821	0.997277888276418\\
2.825	0.996843965788571\\
2.829	0.996422117021345\\
2.833	0.996013255473212\\
2.837	0.995618256917664\\
2.841	0.995237957124814\\
2.845	0.994873149662677\\
2.849	0.9945245837944\\
2.852	0.994274242612093\\
2.855	0.99403371260218\\
2.858	0.993803256979859\\
2.861	0.993583122921885\\
2.864	0.993373541210936\\
2.867	0.993174725911132\\
2.87	0.992986874076344\\
2.873	0.992810165492681\\
2.876	0.992644762456454\\
2.879	0.992490809588659\\
2.882	0.992348433686868\\
2.885	0.992217743615162\\
2.888	0.992098830232592\\
2.891	0.991991766360323\\
2.894	0.991896606787536\\
2.897	0.991813388315823\\
2.9	0.991742129841665\\
2.903	0.991682832476346\\
2.906	0.991635479702477\\
2.909	0.991600037566082\\
2.912	0.991576454903077\\
2.915	0.991564663598757\\
2.918	0.991564578878805\\
2.921	0.991576099630183\\
2.924	0.991599108750181\\
2.927	0.991633473521802\\
2.93	0.99167904601356\\
2.933	0.991735663501823\\
2.936	0.991803148913629\\
2.939	0.991881311288097\\
2.942	0.991969946254368\\
2.945	0.992068836524203\\
2.948	0.992177752397245\\
2.951	0.992296452277168\\
2.955	0.992469499551502\\
2.959	0.992658860297372\\
2.963	0.992863873183087\\
2.967	0.993083847186911\\
2.971	0.99331806389903\\
2.975	0.9935657798249\\
2.979	0.993826228681918\\
2.983	0.994098623682376\\
2.987	0.994382159796839\\
2.992	0.994750994995712\\
2.997	0.995134321027892\\
3.002	0.995530477566408\\
3.008	0.996020433959846\\
3.014	0.996523514831669\\
3.021	0.99712310248314\\
3.031	0.997994438942417\\
3.05	0.99965362874198\\
3.057	1.00025194316183\\
3.063	1.00075406747459\\
3.069	1.00124362337442\\
3.074	1.00164023430773\\
3.079	1.00202509331055\\
3.084	1.00239692285777\\
3.089	1.00275451109834\\
3.094	1.00309671555804\\
3.098	1.00335868146465\\
3.102	1.00360960291944\\
3.106	1.00384899920251\\
3.11	1.00407642252842\\
3.114	1.00429145882222\\
3.118	1.00449372840532\\
3.122	1.00468288658844\\
3.126	1.0048586241689\\
3.13	1.00502066783045\\
3.134	1.00516878044387\\
3.138	1.0053027612677\\
3.142	1.00542244604835\\
3.146	1.00552770702019\\
3.15	1.00561845280608\\
3.154	1.00569462822001\\
3.158	1.00575621397364\\
3.162	1.0058032262892\\
3.166	1.00583571642192\\
3.17	1.00585377009522\\
3.174	1.00585750685257\\
3.178	1.00584707933022\\
3.182	1.00582267245522\\
3.186	1.00578450257333\\
3.19	1.00573281651182\\
3.194	1.00566789058186\\
3.198	1.0055900295256\\
3.202	1.00549956541273\\
3.206	1.00539685649151\\
3.21	1.00528228599875\\
3.214	1.00515626093349\\
3.218	1.00501921079853\\
3.222	1.00487158631403\\
3.227	1.00467290428788\\
3.232	1.00445939619422\\
3.237	1.0042320628978\\
3.242	1.0039919423174\\
3.247	1.00374010521422\\
3.253	1.00342398454645\\
3.259	1.00309452161865\\
3.266	1.00269593502295\\
3.274	1.00222558798637\\
3.284	1.00162249687456\\
3.313	0.999861269738966\\
3.321	0.999393251741507\\
3.328	0.998996671707493\\
3.334	0.998668523697296\\
3.34	0.998352960255863\\
3.346	0.998051508803568\\
3.351	0.997812112827061\\
3.356	0.997584281184041\\
3.361	0.997368730819762\\
3.366	0.997166122724233\\
3.371	0.996977059876627\\
3.376	0.996802085443584\\
3.381	0.996641681242332\\
3.386	0.996496266477918\\
3.391	0.996366196761798\\
3.396	0.996251763417003\\
3.401	0.996153193072862\\
3.405	0.996085869076072\\
3.409	0.996028855256718\\
3.413	0.995982178324617\\
3.417	0.995945838863801\\
3.421	0.995919811619032\\
3.426	0.995901699428066\\
3.431	0.995899464936068\\
3.436	0.995912894472525\\
3.441	0.995941716473869\\
3.446	0.99598560345707\\
3.451	0.996044174198435\\
3.456	0.996116996101183\\
3.461	0.99620358773479\\
3.466	0.9963034215288\\
3.471	0.996415926603657\\
3.476	0.996540491721271\\
3.481	0.996676468338277\\
3.487	0.996853739987198\\
3.493	0.997045221514675\\
3.499	0.997249618922963\\
3.506	0.997502614415126\\
3.513	0.997769164363771\\
3.521	0.998087498499313\\
3.53	0.998459007257349\\
3.542	0.998968188578994\\
3.567	1.00003262612778\\
3.576	1.00040203568036\\
3.584	1.00071857209837\\
3.591	1.00098410025916\\
3.598	1.00123710756415\\
3.605	1.00147596664422\\
3.611	1.00166830820411\\
3.617	1.00184830301782\\
3.623	1.00201517815278\\
3.629	1.00216824503739\\
3.635	1.00230690179054\\
3.641	1.00243063504101\\
3.646	1.00252203789006\\
3.651	1.00260258439023\\
3.656	1.00267212131225\\
3.661	1.00273053922336\\
3.666	1.00277777227983\\
3.671	1.00281379785577\\
3.676	1.00283863601232\\
3.681	1.00285234881196\\
3.686	1.00285503948328\\
3.691	1.00284685144236\\
3.697	1.00282292551412\\
3.703	1.00278398600198\\
3.709	1.00273049487248\\
3.715	1.00266298530589\\
3.721	1.00258205761453\\
3.727	1.00248837487957\\
3.733	1.00238265833588\\
3.74	1.00224514903518\\
3.747	1.00209362889282\\
3.754	1.001929488376\\
3.762	1.00172831743108\\
3.771	1.00148739227344\\
3.781	1.00120546080315\\
3.793	1.00085371879141\\
3.83	0.999759783600517\\
3.84	0.999482227017781\\
3.849	0.999245520777709\\
3.857	0.999047729742182\\
3.865	0.998863554029571\\
3.872	0.998714752888009\\
3.879	0.998578420139111\\
3.886	0.998455338453164\\
3.893	0.998346176356112\\
3.9	0.998251485170918\\
3.906	0.998182169702574\\
3.912	0.99812400695029\\
3.918	0.998077133447465\\
3.924	0.998041620874263\\
3.93	0.998017476704039\\
3.936	0.998004645211887\\
3.942	0.998003008833036\\
3.949	0.998015008766519\\
3.956	0.998041620347829\\
3.963	0.99808235907804\\
3.97	0.998136643580915\\
3.977	0.998203801977672\\
3.984	0.998283078825578\\
3.992	0.998387449922014\\
4	0.998505211214242\\
4.009	0.998651889338484\\
4.018	0.998811487170112\\
4.028	0.999001178896199\\
4.04	0.999241545526766\\
4.059	0.999637227376429\\
4.081	1.00009252915588\\
4.093	1.00032842732812\\
4.104	1.00053158513573\\
4.114	1.00070250825315\\
4.123	1.00084321703664\\
4.132	1.00097001956759\\
4.14	1.00107007524832\\
4.148	1.00115747682633\\
4.156	1.00123165588972\\
4.164	1.00129218511833\\
4.172	1.00133877925966\\
4.18	1.00137129471118\\
4.188	1.00138972774501\\
4.196	1.001394211424\\
4.204	1.00138501126968\\
4.212	1.00136251975318\\
4.22	1.00132724969008\\
4.228	1.0012798266282\\
4.237	1.00121286144364\\
4.246	1.00113262301631\\
4.256	1.00102950572631\\
4.266	1.0009135969864\\
4.277	1.00077384320439\\
4.29	1.00059605791916\\
4.309	1.00032162588403\\
4.339	0.999887800959861\\
4.353	0.99969916583686\\
4.365	0.999550151367353\\
4.376	0.999426443013764\\
4.386	0.999326343510301\\
4.396	0.999239265853914\\
4.405	0.999172836872322\\
4.414	0.999118286486977\\
4.423	0.99907599564831\\
4.432	0.999046183866014\\
4.441	0.999028910409404\\
4.45	0.999024077500506\\
4.459	0.999031435410693\\
4.468	0.999050589347773\\
4.478	0.999085055783205\\
4.488	0.999132515166393\\
4.499	0.999198428495191\\
4.51	0.999277094121075\\
4.522	0.999375290618032\\
4.536	0.999502813368817\\
4.554	0.999680581145727\\
4.602	1.00016263965815\\
4.617	1.00029642068111\\
4.63	1.00039986756084\\
4.642	1.00048300765797\\
4.654	1.00055282347604\\
4.665	1.00060418404721\\
4.676	1.00064285695214\\
4.687	1.00066851634189\\
4.698	1.00068108540896\\
4.709	1.00068073022617\\
4.72	1.00066784933766\\
4.732	1.00064024202091\\
4.744	1.00059953689638\\
4.757	1.00054219777671\\
4.771	1.00046725191066\\
4.787	1.00036830794905\\
4.808	1.00022414490354\\
4.86	0.999860578774356\\
4.877	0.999758116711696\\
4.892	0.999680314977065\\
4.906	0.999620382535321\\
4.919	0.999576884876083\\
4.932	0.999545815491096\\
4.945	0.999527529577476\\
4.958	0.999522040701718\\
4.971	0.999529032575508\\
4.985	0.99954979537752\\
4.999	0.999583155027363\\
5.015	0.999634795575982\\
5.032	0.999702608196426\\
5.053	0.999799515520767\\
5.128	1.0001582230801\\
5.146	1.00022452134971\\
5.163	1.0002741019815\\
5.179	1.0003077456387\\
5.195	1.00032799151311\\
5.211	1.00033464328162\\
5.227	1.00032803924954\\
5.244	1.00030744163318\\
5.262	1.00027208732727\\
5.282	1.00021937186616\\
5.307	1.00013947881866\\
5.384	0.999882692585622\\
5.405	0.999830801065734\\
5.424	0.999796003668305\\
5.443	0.999774108868023\\
5.462	0.999765639935317\\
5.481	0.999770362121808\\
5.501	0.999788540164586\\
5.523	0.999821998823636\\
5.549	0.99987530897147\\
5.591	0.999976997442555\\
5.631	1.00006912241942\\
5.657	1.00011620500388\\
5.68	1.00014544382844\\
5.702	1.00016094121469\\
5.724	1.00016383430144\\
5.747	1.00015398280933\\
5.772	1.0001302221913\\
5.802	1.00008815377882\\
5.859	0.999991412438009\\
5.897	0.999934474372276\\
5.926	0.999903708163401\\
5.953	0.999887959137411\\
5.98	0.999885490192176\\
6.008	0.999896194754365\\
6.04	0.999922023361124\\
6.084	0.999971835979562\\
6.149	1.00004469135815\\
6.184	1.00007004245364\\
6.216	1.00008021660323\\
6.248	1.00007744312364\\
6.283	1.00006143491723\\
6.33	1.00002596563759\\
6.413	0.999962237815389\\
6.453	0.99994624426963\\
6.491	0.999944126437043\\
6.532	0.999955125744094\\
6.587	0.999984009715195\\
6.673	1.00002901907643\\
6.719	1.00003919723797\\
6.765	1.00003634421844\\
6.821	1.00001905738269\\
6.948	0.999975133995619\\
7.002	0.99997281842383\\
7.063	0.999983634506144\\
7.224	1.00001921981785\\
7.29	1.00001569673552\\
7.534	0.999988171964304\\
7.821	1.00000577249913\\
8.001	0.999993275799064\\
};
%\addlegendentry{$\omega$}

\end{axis}
\end{tikzpicture}%

==> Case2_1ACvs3AC.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1.5,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={t [s]},
ymin=-1.8,
ymax=1.8,
ylabel style={font=\color{white!15!black}},
ylabel={[p.u.]},
ylabel style={yshift=-10pt},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.1pt]
  table[row sep=crcr]{%
1.499	0\\
1.8	0\\
1.801	1.1184544117839\\
1.809	1.08040870394882\\
1.817	1.04682144020032\\
1.826	1.01358682335786\\
1.835	0.984460721403241\\
1.844	0.958832974184881\\
1.853	0.936199041621636\\
1.862	0.916137064784767\\
1.872	0.89643228879728\\
1.882	0.87905718592631\\
1.892	0.863671972795956\\
1.903	0.848709358077818\\
1.914	0.835498324313777\\
1.926	0.822780579930816\\
1.938	0.811562858786036\\
1.951	0.800841445368865\\
1.965	0.790699465569103\\
1.98	0.781188991127301\\
1.996	0.772337417290991\\
2.001	0.769809692954921\\
2.002	-0.0721607090870595\\
2.026	-0.0615081314295196\\
2.051	-0.0492389835423062\\
2.083	-0.0322657122829497\\
2.122	-0.0117217363215687\\
2.142	-0.00238136559096525\\
2.159	0.00441707403459901\\
2.174	0.00933606564112033\\
2.188	0.0129024199777668\\
2.202	0.0154186931202531\\
2.216	0.0168621302195682\\
2.23	0.0172440188775358\\
2.244	0.0166075671814045\\
2.259	0.0148793753420993\\
2.275	0.0119832808932205\\
2.293	0.00766866163927027\\
2.317	0.000754497836513934\\
2.367	-0.0139853664513048\\
2.386	-0.0183049734195322\\
2.402	-0.0209472697339415\\
2.418	-0.0225261289764003\\
2.433	-0.0229738933605361\\
2.448	-0.0224144128453574\\
2.464	-0.0207544426315547\\
2.481	-0.0179020614256853\\
2.5	-0.0136043585775916\\
2.523	-0.00727419470457491\\
2.597	0.013973506568064\\
2.616	0.0178771864858955\\
2.634	0.0205085828031795\\
2.651	0.0219409528899721\\
2.668	0.0223263048066364\\
2.685	0.0217054156104606\\
2.704	0.0199434423497866\\
2.725	0.016929494389851\\
2.753	0.0117763748044304\\
2.81	0.00101141572250718\\
2.833	-0.00210141671235142\\
2.853	-0.00380381180389122\\
2.872	-0.00443995123738894\\
2.892	-0.00405377285004604\\
2.913	-0.00255809191612322\\
2.936	0.000150238702053329\\
2.966	0.00480052782362961\\
3.028	0.0146941476222651\\
3.053	0.0174680945185361\\
3.076	0.0189695268044119\\
3.098	0.0193699787690385\\
3.121	0.0187309798152331\\
3.146	0.0169716364088828\\
3.177	0.0136954455868725\\
3.26	0.00436219317796827\\
3.287	0.00267414852140035\\
3.313	0.0020690873181799\\
3.34	0.00250791713708765\\
3.37	0.00408656595683432\\
3.411	0.00739355846134693\\
3.47	0.0120927562243498\\
3.502	0.0135540390608551\\
3.532	0.0138787953769537\\
3.563	0.0131416472314463\\
3.599	0.0111820555385407\\
3.725	0.00327646062846654\\
3.76	0.00277851372674398\\
3.797	0.00331601877655885\\
3.846	0.0051659313599508\\
3.924	0.0081348963659984\\
3.965	0.00856391721038641\\
4.006	0.00794218211078501\\
4.057	0.00605726147628438\\
4.156	0.00220611825238848\\
4.202	0.0016271346123542\\
4.252	0.00206449082220672\\
4.42	0.00451982127977679\\
4.478	0.00359132124703265\\
4.635	0.000436918643460515\\
4.699	0.000680533344041834\\
4.872	0.00197569971347278\\
4.957	0.000948451378306459\\
5.072	-0.000323477133669314\\
5.157	-7.95811049041362e-05\\
5.319	0.000597868259069045\\
5.461	-0.000455675988762394\\
5.568	-0.000618364784047643\\
5.83	-0.000305515621031205\\
6.014	-0.000679960492117715\\
6.302	-0.000530559973114464\\
6.505	-0.00053947755401218\\
6.761	-0.000531892934974465\\
7.068	-0.000396811860948532\\
8.001	-0.000361825562928075\\
};
\addlegendentry{$P^g_{G\text{,RFC1}}$}

\addplot [color=red, line width=1.1pt]
  table[row sep=crcr]{%
1.499	-0\\
1.803	0.000505694373863719\\
1.805	0.0018657710565968\\
1.808	0.00547005436309789\\
1.811	0.0108993311493411\\
1.815	0.0208756367291745\\
1.819	0.0338516707183398\\
1.824	0.054074503603136\\
1.829	0.0784840312719037\\
1.835	0.112903070620966\\
1.842	0.159500028461434\\
1.85	0.220264782750899\\
1.859	0.296747285472241\\
1.87	0.399442760103103\\
1.885	0.550403771072984\\
1.928	0.990131324151346\\
1.941	1.10922703538131\\
1.952	1.2008254249914\\
1.962	1.27561482622849\\
1.971	1.33534357763847\\
1.979	1.38202037755355\\
1.987	1.42239155550677\\
1.994	1.45238302495536\\
2	1.47404144611533\\
2.004	1.48580968717503\\
2.007	1.49212404454496\\
2.01	1.49624762271816\\
2.012	1.49778930857586\\
2.014	1.49837155455955\\
2.016	1.49799964369286\\
2.018	1.49667866669421\\
2.021	1.492928444461\\
2.024	1.48706999406101\\
2.027	1.47911903890029\\
2.031	1.46528980053876\\
2.035	1.44780621447065\\
2.04	1.42087415044666\\
2.045	1.38838192456947\\
2.051	1.34219530742142\\
2.057	1.28835998613821\\
2.064	1.21623854847635\\
2.072	1.12218438434678\\
2.081	1.00274865305204\\
2.091	0.855230564300134\\
2.103	0.661745990004258\\
2.12	0.368296471243085\\
2.15	-0.151927685354902\\
2.163	-0.358887796543014\\
2.174	-0.518967012912306\\
2.184	-0.65043498210197\\
2.193	-0.756279057783555\\
2.202	-0.849705877901235\\
2.21	-0.922036142804672\\
2.217	-0.976927694978651\\
2.224	-1.02392277818302\\
2.23	-1.05789804611062\\
2.236	-1.08604542730604\\
2.241	-1.10505047200575\\
2.246	-1.12001297071995\\
2.25	-1.12907648401398\\
2.254	-1.13556116389364\\
2.257	-1.13873564132394\\
2.26	-1.14046553291277\\
2.263	-1.14075422878713\\
2.266	-1.13960570840243\\
2.269	-1.13702462898803\\
2.272	-1.13301642373949\\
2.276	-1.12546323436782\\
2.28	-1.11540205929534\\
2.285	-1.09933180073191\\
2.29	-1.07942789409283\\
2.296	-1.05057267894106\\
2.302	-1.01642395878382\\
2.309	-0.970118471271661\\
2.316	-0.917164004092305\\
2.324	-0.849017201122424\\
2.333	-0.76348960615598\\
2.343	-0.658882129188699\\
2.355	-0.522700287349616\\
2.372	-0.316948076231302\\
2.406	0.0971132958893826\\
2.419	0.242186112312737\\
2.43	0.354714907457877\\
2.44	0.447348873233626\\
2.449	0.522007811946134\\
2.458	0.587857640239273\\
2.466	0.638680707979786\\
2.473	0.677040750106807\\
2.48	0.709609581175631\\
2.486	0.732878819145924\\
2.492	0.751844826726076\\
2.497	0.764364304746834\\
2.502	0.773906537554367\\
2.506	0.779407277343379\\
2.51	0.783024010450895\\
2.513	0.7845084970792\\
2.516	0.784947962085575\\
2.519	0.784350201926776\\
2.522	0.782723908607386\\
2.525	0.780078687657737\\
2.529	0.774985081080569\\
2.533	0.768126529322728\\
2.538	0.757118539122285\\
2.543	0.743468259665669\\
2.549	0.723706686641179\\
2.555	0.700395113423641\\
2.562	0.668931086469255\\
2.57	0.627704654754638\\
2.579	0.575195785782233\\
2.589	0.510156510658506\\
2.601	0.424421003486687\\
2.616	0.308678711026058\\
2.672	-0.133394800279591\\
2.684	-0.216152426433045\\
2.695	-0.284952819508499\\
2.705	-0.340810753868807\\
2.714	-0.385145138044354\\
2.722	-0.419553609130698\\
2.729	-0.445653882834629\\
2.736	-0.46792055776098\\
2.742	-0.483907316086508\\
2.748	-0.497007263596199\\
2.753	-0.50571029836393\\
2.758	-0.512401100796284\\
2.762	-0.516309113485088\\
2.766	-0.518939466934913\\
2.77	-0.520300717646599\\
2.774	-0.520403850510927\\
2.778	-0.519262267141491\\
2.782	-0.516891776622195\\
2.786	-0.513310587361197\\
2.791	-0.507163164301199\\
2.796	-0.499201845973019\\
2.802	-0.487326456718542\\
2.808	-0.473012490285365\\
2.815	-0.453379446940964\\
2.822	-0.430774307911262\\
2.83	-0.401577897692812\\
2.839	-0.364867685231504\\
2.85	-0.315212997482226\\
2.863	-0.251127070901259\\
2.88	-0.161469420031713\\
2.922	0.0627123606083817\\
2.936	0.13059282387068\\
2.948	0.183619256765326\\
2.958	0.223455198114447\\
2.967	0.255527204677094\\
2.976	0.283741842124934\\
2.984	0.305412568482113\\
2.991	0.321649501391194\\
2.998	0.335286020970994\\
3.004	0.344877756958246\\
3.01	0.35252179381604\\
3.015	0.35740263080225\\
3.02	0.360933866910276\\
3.025	0.363124161101869\\
3.03	0.363986559948399\\
3.034	0.363731903222289\\
3.039	0.362250598783316\\
3.044	0.35950043078963\\
3.049	0.355510199352606\\
3.054	0.350312584357699\\
3.06	0.342533255762824\\
3.066	0.333137760230835\\
3.073	0.320236720204042\\
3.081	0.303099667485668\\
3.09	0.281031115218836\\
3.1	0.253442660425353\\
3.111	0.219939252568262\\
3.124	0.1770109852727\\
3.142	0.11374589122593\\
3.181	-0.0244148971876719\\
3.195	-0.0698926008840672\\
3.207	-0.105634751017357\\
3.218	-0.135200190738923\\
3.228	-0.15906536140333\\
3.237	-0.177871635000889\\
3.245	-0.192336195772862\\
3.253	-0.204595237586833\\
3.26	-0.21346484822036\\
3.267	-0.22057263100789\\
3.273	-0.225251510903451\\
3.279	-0.228623353593987\\
3.285	-0.230692815937182\\
3.29	-0.231430284602824\\
3.295	-0.231280623657486\\
3.3	-0.230256521485765\\
3.306	-0.227895465621884\\
3.312	-0.224330030878729\\
3.318	-0.219598068330463\\
3.325	-0.212661039728749\\
3.332	-0.204272685631006\\
3.34	-0.193019893972641\\
3.349	-0.178406642362264\\
3.359	-0.160003226139857\\
3.37	-0.137504654974521\\
3.383	-0.108488678996908\\
3.4	-0.0678567732860405\\
3.447	0.0460091832078788\\
3.461	0.0764851107300988\\
3.473	0.100194108470749\\
3.484	0.119586833896189\\
3.494	0.13503509454363\\
3.503	0.14701722183165\\
3.511	0.156057503824668\\
3.519	0.163527599529223\\
3.526	0.16874691411534\\
3.533	0.172721247013452\\
3.54	0.175444793954965\\
3.546	0.176785771401761\\
3.552	0.17721679315115\\
3.558	0.176749343445954\\
3.565	0.175089891919709\\
3.572	0.172262002233424\\
3.579	0.168305930887026\\
3.587	0.162464494138076\\
3.595	0.155293490075362\\
3.604	0.14575231693269\\
3.614	0.133493167601117\\
3.625	0.118247647091199\\
3.638	0.0982746567598607\\
3.654	0.0715699084242019\\
3.682	0.022291316169186\\
3.704	-0.0155346704125616\\
3.719	-0.0394032538515425\\
3.732	-0.0581734682004917\\
3.743	-0.0723472629642323\\
3.753	-0.0836854185831637\\
3.762	-0.0925178379259854\\
3.771	-0.0999707386081852\\
3.779	-0.105389577122381\\
3.787	-0.109642583676157\\
3.795	-0.11271189803967\\
3.803	-0.114590990173637\\
3.811	-0.115284533131423\\
3.819	-0.114808183012434\\
3.827	-0.113188267976\\
3.835	-0.110461388562323\\
3.843	-0.106673931960284\\
3.852	-0.101214895419911\\
3.861	-0.0945762522500235\\
3.871	-0.0859439569470641\\
3.882	-0.0751060038794709\\
3.895	-0.0607930670918275\\
3.911	-0.0415197817719513\\
3.937	-0.00827136571687248\\
3.962	0.0231442032954625\\
3.978	0.0416057944708932\\
3.991	0.0551040609094873\\
4.003	0.0660830969832613\\
4.014	0.0747216360897625\\
4.024	0.081282934794416\\
4.033	0.086074106387322\\
4.042	0.0897706809519576\\
4.051	0.0923492987433523\\
4.06	0.0938006857496845\\
4.069	0.0941294914051056\\
4.078	0.0933539658477507\\
4.087	0.0915054828700654\\
4.096	0.0886279158663132\\
4.106	0.0842916788882757\\
4.116	0.0788457924214665\\
4.127	0.0717014317779547\\
4.139	0.0627121883308774\\
4.153	0.050946478290804\\
4.171	0.034400800327278\\
4.228	-0.0190968691662565\\
4.243	-0.0311766923795744\\
4.256	-0.0403525523324628\\
4.268	-0.0475737969945342\\
4.279	-0.0530296420039971\\
4.29	-0.0572978075330219\\
4.3	-0.0601063232110644\\
4.31	-0.0618742423779484\\
4.32	-0.0625990228447009\\
4.33	-0.0622942127347539\\
4.34	-0.0609889105588977\\
4.351	-0.0584503021698684\\
4.362	-0.0548321133020444\\
4.374	-0.0497669012633288\\
4.387	-0.0431289872077567\\
4.402	-0.0342532082747518\\
4.42	-0.0223647358177956\\
4.487	0.0231247389689777\\
4.502	0.0314249158043634\\
4.516	0.0379884708741844\\
4.529	0.0429127941855523\\
4.541	0.0463719639210751\\
4.553	0.048737823182325\\
4.565	0.0499878721695577\\
4.577	0.0501253907970103\\
4.589	0.0491786386797433\\
4.601	0.0471995152278204\\
4.614	0.0439764281447701\\
4.628	0.0393850341579025\\
4.643	0.03337567390383\\
4.661	0.0250234188147029\\
4.687	0.0116805677509522\\
4.725	-0.00775717905521311\\
4.744	-0.0162786432520647\\
4.76	-0.0223873597300628\\
4.775	-0.0270337786313117\\
4.789	-0.0303155458949362\\
4.803	-0.0325134577220041\\
4.816	-0.0335592378336322\\
4.83	-0.0336198648187551\\
4.844	-0.0326142455373635\\
4.859	-0.0304345373519155\\
4.875	-0.0269893528354004\\
4.892	-0.0222694431264632\\
4.913	-0.0153217661127787\\
4.948	-0.00243024647588364\\
4.979	0.00856290821346484\\
5	0.0149193075799428\\
5.018	0.0193109332264445\\
5.035	0.022390761479981\\
5.051	0.0242549108020125\\
5.067	0.0250819281054309\\
5.083	0.02488269084302\\
5.1	0.023605360067311\\
5.118	0.021175516382435\\
5.138	0.0173898965681012\\
5.162	0.0117501144283523\\
5.25	-0.0100130287795306\\
5.271	-0.0135343548352314\\
5.291	-0.015826238976409\\
5.31	-0.0169670595728846\\
5.329	-0.0170901119353086\\
5.349	-0.0161771731614593\\
5.37	-0.014200394843467\\
5.395	-0.0107679509345751\\
5.429	-0.00495336923318845\\
5.485	0.00465553251845208\\
5.512	0.00816084753147628\\
5.536	0.0102593013302048\\
5.559	0.0112549120603767\\
5.582	0.0112437156341265\\
5.607	0.0101751747431393\\
5.635	0.00790202817265673\\
5.672	0.003774238485029\\
5.744	-0.00444033236692398\\
5.775	-0.00679902151704503\\
5.804	-0.00796965342112088\\
5.833	-0.00808353936282558\\
5.864	-0.00713759068471198\\
5.901	-0.00491425884469443\\
6.028	0.00369042266761177\\
6.064	0.00450126862483913\\
6.1	0.0042876502034197\\
6.142	0.0029675758117147\\
6.216	-0.000652785956795299\\
6.274	-0.00297548923992785\\
6.319	-0.00375861033525027\\
6.365	-0.00352192588866629\\
6.422	-0.00212636121794851\\
6.551	0.00138545617785368\\
6.607	0.00161834620596046\\
6.671	0.000802117247445722\\
6.843	-0.00198558814070537\\
6.913	-0.00164709687186892\\
7.153	0.000543714867236034\\
7.266	-0.000614662826734502\\
7.371	-0.00128359564192237\\
7.468	-0.000772600090080289\\
7.636	0.000238215943555886\\
7.758	-0.000408423771919075\\
7.895	-0.000864933103340348\\
8.001	-0.000399154433967652\\
};
\addlegendentry{$-P^m_{G\text{,RFC1}}$}

\addplot [color=green, line width=1.1pt]
  table[row sep=crcr]{%
1.499	0\\
1.8	0\\
1.801	0.862543960090314\\
1.811	0.850130858461027\\
1.822	0.838164623696827\\
1.833	0.827694453893878\\
1.845	0.817709172279415\\
1.858	0.808312299940171\\
1.871	0.800153885413971\\
1.885	0.792529738003291\\
1.9	0.785486115657516\\
1.917	0.7786851691558\\
1.935	0.772636428888717\\
1.954	0.767341180042949\\
1.974	0.7628051140097\\
1.996	0.758884647132543\\
2.001	0.758135719641613\\
2.002	0.0788410465448344\\
2.086	0.0321686041685929\\
2.117	0.0152684611984029\\
2.137	0.00551076248398985\\
2.154	-0.00166516056669686\\
2.169	-0.00694765276734088\\
2.184	-0.011126511162777\\
2.198	-0.0139680618107949\\
2.212	-0.0157615151197259\\
2.226	-0.0165117711234775\\
2.24	-0.0162514507877152\\
2.255	-0.0149186997741602\\
2.271	-0.0124129139652247\\
2.288	-0.00871189926609439\\
2.309	-0.00304177239668846\\
2.38	0.0171951613432579\\
2.397	0.0204238125493958\\
2.413	0.0223985098917439\\
2.428	0.0232138448148707\\
2.443	0.0229958302387949\\
2.458	0.021769644954496\\
2.474	0.0194343621764723\\
2.492	0.0157132843792898\\
2.513	0.0102481823942213\\
2.545	0.000665082414624152\\
2.581	-0.00988191627506119\\
2.602	-0.0149952021551556\\
2.621	-0.0185654061086087\\
2.638	-0.0207515224483821\\
2.655	-0.021913983156713\\
2.672	-0.0220472904621012\\
2.69	-0.0211267075167942\\
2.709	-0.0191098014935491\\
2.731	-0.0157145569232835\\
2.762	-0.0097799944968493\\
2.808	-0.00103877430532506\\
2.831	0.00222770345320278\\
2.851	0.0040740185199688\\
2.87	0.00483918551214302\\
2.889	0.00460724800344714\\
2.909	0.00334137284152902\\
2.931	0.000913548095365258\\
2.959	-0.00328389688705499\\
3.034	-0.0151162283019701\\
3.058	-0.0175312681619531\\
3.08	-0.0187517704308231\\
3.102	-0.0189601221245947\\
3.125	-0.0181418406658338\\
3.151	-0.0161347062326289\\
3.184	-0.0124747197125288\\
3.254	-0.00444303441725147\\
3.282	-0.00246438719888786\\
3.308	-0.00165777586152593\\
3.334	-0.00188431755118756\\
3.362	-0.00315731546683296\\
3.398	-0.00588764193531865\\
3.476	-0.0121171704014547\\
3.507	-0.0133598480880579\\
3.537	-0.0135161857785064\\
3.568	-0.0126243820921612\\
3.605	-0.0104757519532157\\
3.716	-0.00327628477315223\\
3.751	-0.00251991571889221\\
3.787	-0.00280730607320301\\
3.83	-0.00423664978596605\\
3.935	-0.00816598093724608\\
3.975	-0.00833126860545796\\
4.017	-0.00745309569969521\\
4.076	-0.00504972547932425\\
4.15	-0.00220802447297963\\
4.197	-0.00150257795197817\\
4.246	-0.00184269753205513\\
4.336	-0.00381405094474907\\
4.396	-0.00450818918598017\\
4.45	-0.00408494572459084\\
4.524	-0.00234218707421263\\
4.61	-0.000566740686226197\\
4.671	-0.000406845579083992\\
4.758	-0.00138445235958962\\
4.846	-0.00203269732277001\\
4.92	-0.00146623753287933\\
5.095	0.000376529228574896\\
5.194	-0.000195233290362751\\
5.31	-0.00061498265886506\\
5.428	0.000222297019764284\\
5.545	0.000680514208376337\\
5.914	0.000669520261004308\\
6.057	0.000562770979755101\\
6.26	0.000424915858468822\\
6.509	0.000534306781515781\\
6.761	0.000534338433395121\\
7.067	0.000398633827199291\\
8.001	0.000362747426750687\\
};
\addlegendentry{$P^g_{G\text{,RFC2}}$}
\addplot [color=black, line width=1.1pt]
  table[row sep=crcr]{%
1.499	-0\\
1.803	0.000390608259356995\\
1.806	0.0022161523543982\\
1.809	0.00550013862282484\\
1.812	0.010208879932021\\
1.816	0.0186433662732934\\
1.82	0.0294639028068264\\
1.825	0.046210268241774\\
1.831	0.0707920642599689\\
1.837	0.0999613545873483\\
1.844	0.13933746379724\\
1.852	0.190697315088093\\
1.861	0.25553624609932\\
1.872	0.343111925657313\\
1.885	0.455305676758913\\
1.907	0.655984035845149\\
1.931	0.872146397999995\\
1.945	0.989144038970545\\
1.957	1.08101441117317\\
1.967	1.1503984736016\\
1.976	1.20658973989819\\
1.985	1.25638357932497\\
1.993	1.29497490698512\\
2	1.32419270945331\\
2.005	1.34153341451743\\
2.009	1.35175243826736\\
2.012	1.35726653402358\\
2.015	1.36095022677962\\
2.018	1.36281468359737\\
2.02	1.36305244040507\\
2.022	1.36248985162282\\
2.024	1.36113021224399\\
2.027	1.3576035740345\\
2.03	1.35230252987136\\
2.034	1.34249487969243\\
2.038	1.32958372173225\\
2.043	1.3091302152787\\
2.048	1.28394968209869\\
2.054	1.24761045786166\\
2.06	1.20475356420964\\
2.067	1.14679289237376\\
2.075	1.07055119300454\\
2.083	0.984355996236449\\
2.092	0.876623162773845\\
2.103	0.731677364734935\\
2.116	0.545889381159293\\
2.137	0.227990595339046\\
2.16	-0.116893853870367\\
2.174	-0.311774623457115\\
2.186	-0.464410973610621\\
2.196	-0.579441731792043\\
2.205	-0.672531058268058\\
2.214	-0.755126225792782\\
2.222	-0.819395910010053\\
2.229	-0.86839653151968\\
2.236	-0.910539562579114\\
2.242	-0.941150205368935\\
2.248	-0.966639829845088\\
2.253	-0.9839541944194\\
2.258	-0.997690875357033\\
2.262	-1.00610228936161\\
2.266	-1.01222268940205\\
2.269	-1.01531087653264\\
2.272	-1.0171134012641\\
2.275	-1.01763265930016\\
2.278	-1.01687176417919\\
2.281	-1.01483460585417\\
2.284	-1.01152591595245\\
2.288	-1.0051462881632\\
2.292	-0.996532459625858\\
2.297	-0.98265357625581\\
2.302	-0.965361508418708\\
2.308	-0.940187053405992\\
2.314	-0.910301781314791\\
2.321	-0.869680172657541\\
2.328	-0.823132806563857\\
2.336	-0.763119979789881\\
2.345	-0.68764429282143\\
2.355	-0.59509139261869\\
2.367	-0.474158723972957\\
2.383	-0.301360794776587\\
2.426	0.169374797128448\\
2.439	0.297408584753633\\
2.45	0.396125186009989\\
2.46	0.47691284420878\\
2.469	0.541591633992445\\
2.477	0.592283486909878\\
2.485	0.636296757081203\\
2.492	0.669170609594385\\
2.498	0.693080154477638\\
2.504	0.713003013929107\\
2.509	0.726539137634438\\
2.514	0.737278253454729\\
2.518	0.743854357129814\\
2.522	0.748641467155753\\
2.526	0.751644642664028\\
2.529	0.752730934865914\\
2.532	0.752822477736679\\
2.535	0.751924533906131\\
2.538	0.750043288873243\\
2.542	0.746017836741258\\
2.546	0.740276627215106\\
2.55	0.732842336809417\\
2.555	0.721208334005251\\
2.56	0.70702744074055\\
2.566	0.686742264619898\\
2.573	0.658737271145331\\
2.58	0.626288163383885\\
2.588	0.584113302863402\\
2.597	0.530732129262006\\
2.607	0.464923287391198\\
2.619	0.378478612846479\\
2.634	0.262074784714077\\
2.69	-0.181687928040908\\
2.702	-0.264701538955276\\
2.713	-0.333644483718643\\
2.723	-0.389513039930879\\
2.732	-0.433723041443793\\
2.74	-0.467885206138872\\
2.747	-0.493644020517724\\
2.754	-0.515433181083937\\
2.76	-0.530888946839953\\
2.766	-0.543334010743743\\
2.771	-0.551389022051847\\
2.776	-0.557332562830061\\
2.78	-0.560567597400075\\
2.784	-0.562455288014364\\
2.788	-0.563001748444604\\
2.792	-0.562215741025113\\
2.796	-0.560108691516964\\
2.8	-0.556694706473758\\
2.804	-0.551990591570656\\
2.809	-0.544326203988742\\
2.814	-0.534720828272029\\
2.82	-0.520704322238442\\
2.826	-0.504066939098463\\
2.833	-0.481497561120564\\
2.841	-0.45179142811398\\
2.85	-0.413798995528289\\
2.86	-0.366555534504894\\
2.871	-0.309442531925828\\
2.885	-0.230826010730617\\
2.906	-0.105956537876128\\
2.933	0.0535731146133642\\
2.947	0.130305158322967\\
2.959	0.190565039881667\\
2.969	0.235990116544452\\
2.978	0.272636386698196\\
2.987	0.304905672261896\\
2.995	0.329684165764702\\
3.002	0.348219913765137\\
3.009	0.3637355569546\\
3.015	0.374587308545136\\
3.021	0.383155655878838\\
3.026	0.388543736528645\\
3.031	0.392338794353497\\
3.035	0.39423157540406\\
3.039	0.395113953743872\\
3.043	0.394993698728914\\
3.047	0.393880796972653\\
3.051	0.391787424962592\\
3.056	0.387813968839838\\
3.061	0.382363758136817\\
3.066	0.375474557651138\\
3.072	0.365368568067055\\
3.078	0.353335249471682\\
3.085	0.336984575843214\\
3.093	0.315450412997427\\
3.102	0.287916310156122\\
3.112	0.253708002063846\\
3.123	0.212405151334405\\
3.137	0.155632659787893\\
3.158	0.0655742375982307\\
3.185	-0.0495023064376046\\
3.199	-0.104956228494357\\
3.211	-0.148592120265203\\
3.222	-0.184660993027634\\
3.231	-0.210970589220498\\
3.24	-0.234122905077742\\
3.248	-0.251882257034648\\
3.255	-0.265147464680235\\
3.262	-0.276227137667467\\
3.268	-0.283951866165172\\
3.274	-0.290022620169882\\
3.279	-0.293812261234642\\
3.284	-0.296448034511313\\
3.289	-0.297934490042211\\
3.294	-0.298280400055054\\
3.299	-0.297498694633466\\
3.304	-0.295606388071876\\
3.309	-0.292624495148646\\
3.315	-0.287643326620129\\
3.321	-0.281179502233528\\
3.327	-0.273290860502744\\
3.334	-0.262373834695024\\
3.342	-0.247779486034775\\
3.351	-0.228889761375259\\
3.361	-0.20518391553926\\
3.372	-0.176318884310994\\
3.385	-0.139281950308293\\
3.404	-0.0816331581154035\\
3.438	0.021965309591927\\
3.452	0.0612167775229899\\
3.464	0.0919701885250479\\
3.475	0.117272148326755\\
3.484	0.135635312286736\\
3.493	0.151703136602249\\
3.501	0.163943515501446\\
3.508	0.173013482645745\\
3.515	0.180512770197375\\
3.522	0.186416719569916\\
3.528	0.190198030616097\\
3.534	0.192797914582039\\
3.54	0.194222654863589\\
3.546	0.194484966924215\\
3.552	0.193603819976907\\
3.558	0.191604232662941\\
3.564	0.188517043134429\\
3.57	0.184378653886151\\
3.577	0.178277827791494\\
3.584	0.170877863648933\\
3.592	0.160937104705468\\
3.601	0.148026191940202\\
3.611	0.131784842680464\\
3.622	0.111976553995751\\
3.636	0.0845011641780502\\
3.656	0.0426140416429934\\
3.688	-0.0245426617751789\\
3.703	-0.0535329825072584\\
3.715	-0.0746734075526625\\
3.726	-0.0920683335191317\\
3.736	-0.106003885552743\\
3.745	-0.11687576960672\\
3.754	-0.126066918528009\\
3.762	-0.132768193331893\\
3.77	-0.13805155807845\\
3.777	-0.141496149562983\\
3.784	-0.143837031008731\\
3.791	-0.145079230114289\\
3.798	-0.145236022236151\\
3.805	-0.144328667838337\\
3.812	-0.142386098772482\\
3.819	-0.139444555358741\\
3.827	-0.134915195003929\\
3.835	-0.12921225474809\\
3.844	-0.121499419570009\\
3.854	-0.111476924251892\\
3.865	-0.0989196427753853\\
3.878	-0.0823946149162982\\
3.894	-0.0602635788258272\\
3.953	0.0232605244197313\\
3.966	0.0390977464484585\\
3.978	0.0521333956730352\\
3.989	0.0625434726308551\\
3.999	0.0706051861852508\\
4.008	0.0766488173632229\\
4.017	0.0815003776872167\\
4.026	0.0851341839932829\\
4.034	0.087333786153069\\
4.042	0.0885670527056206\\
4.05	0.0888471400684008\\
4.058	0.0881963136783543\\
4.067	0.0863902101926541\\
4.076	0.0835015017467722\\
4.086	0.0791053490053812\\
4.096	0.0735658954127967\\
4.107	0.0662991151419341\\
4.12	0.0563665973488359\\
4.135	0.0434958369038441\\
4.155	0.0248462925442841\\
4.197	-0.014712946132251\\
4.213	-0.0282055894689162\\
4.227	-0.0386864083311682\\
4.239	-0.0464779340766928\\
4.251	-0.0530318401108225\\
4.262	-0.0578693383698017\\
4.273	-0.0615354130387722\\
4.283	-0.0638288387308084\\
4.293	-0.065128376120084\\
4.303	-0.0654457688376553\\
4.313	-0.06480730947262\\
4.324	-0.0630490695646397\\
4.335	-0.0602535920841554\\
4.347	-0.0561238875099601\\
4.36	-0.0505285485345688\\
4.375	-0.0428667800398923\\
4.393	-0.0324009503171716\\
4.42	-0.0153200742050075\\
4.452	0.00466836337121102\\
4.47	0.0147456655683111\\
4.486	0.0225465224635215\\
4.5	0.0282821070984998\\
4.513	0.0325861836748143\\
4.526	0.035838902833488\\
4.539	0.0380043541471871\\
4.552	0.0390754322550677\\
4.565	0.039072717429768\\
4.578	0.0380427202948397\\
4.592	0.0358655440337987\\
4.607	0.0324318652686362\\
4.623	0.0277025777153099\\
4.642	0.0209776213237269\\
4.668	0.010575095863544\\
4.715	-0.0083860741219457\\
4.736	-0.0156237210812513\\
4.754	-0.0207501447348175\\
4.771	-0.0244974533159255\\
4.787	-0.0269574269347856\\
4.803	-0.0283388393411101\\
4.819	-0.0286410462355526\\
4.835	-0.0279030859892284\\
4.852	-0.0260640897450131\\
4.87	-0.0230744209636509\\
4.891	-0.0184873950899664\\
4.917	-0.0116852070234188\\
4.99	0.00803677767590116\\
5.012	0.0125753794534571\\
5.032	0.0156847127800805\\
5.051	0.0176255469890165\\
5.07	0.018531125537967\\
5.089	0.0184098231144887\\
5.109	0.0172395266050156\\
5.131	0.0148661563042261\\
5.156	0.0110763758792789\\
5.19	0.00478286373879477\\
5.247	-0.00582112765752996\\
5.274	-0.00970008903923336\\
5.298	-0.0121021468730262\\
5.321	-0.0133380821322184\\
5.343	-0.01350503055715\\
5.366	-0.0126586179174364\\
5.391	-0.0106917720106416\\
5.42	-0.00735185560860607\\
5.467	-0.000714876277120524\\
5.512	0.00528580825802116\\
5.542	0.00824017532491084\\
5.569	0.00984954101126512\\
5.595	0.0103477389889655\\
5.621	0.00982258850043216\\
5.65	0.00816684865599626\\
5.685	0.0050548032415314\\
5.792	-0.00525817880535939\\
5.823	-0.00672166275254149\\
5.852	-0.007080180528936\\
5.882	-0.00643512805499746\\
5.916	-0.00464803882971232\\
5.964	-0.000965158148179768\\
6.03	0.00399474019232926\\
6.066	0.00563672350726563\\
6.1	0.00615534837776899\\
6.135	0.005623321797259\\
6.175	0.00393099765325644\\
6.322	-0.00340441852426387\\
6.361	-0.00360083092108709\\
6.403	-0.00274189978465422\\
6.46	-0.000430217321891746\\
6.542	0.00280488121249789\\
6.588	0.00352327884163195\\
6.634	0.00321096468089976\\
6.692	0.00171029225642449\\
6.803	-0.00134804371307418\\
6.857	-0.00161676546080081\\
6.917	-0.00083866057086901\\
7.082	0.00192817394850309\\
7.15	0.00155182231712736\\
7.364	-0.000495726169011945\\
7.475	0.000432703707629045\\
7.591	0.0010491859469397\\
7.712	0.000494179547883888\\
7.865	3.48621736812049e-06\\
8.001	0.00044523965778609\\
};
\addlegendentry{$-P^m_{G\text{,RFC2}}$}

\end{axis}
\end{tikzpicture}%

==> Case2_1ACvs3ACGen.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1.5,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={t [s]},
ymin=-1.8,
ymax=1.8,
ylabel style={font=\color{white!15!black}},
ylabel={ Active Power [p.u.]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.1pt]
  table[row sep=crcr]{%
1.499	0\\
1.8	0\\
1.801	1.1184544117839\\
1.809	1.08040870394882\\
1.817	1.04682144020032\\
1.826	1.01358682335786\\
1.835	0.984460721403241\\
1.844	0.958832974184881\\
1.853	0.936199041621636\\
1.862	0.916137064784767\\
1.872	0.89643228879728\\
1.882	0.87905718592631\\
1.892	0.863671972795956\\
1.903	0.848709358077818\\
1.914	0.835498324313777\\
1.926	0.822780579930816\\
1.938	0.811562858786036\\
1.951	0.800841445368865\\
1.965	0.790699465569103\\
1.98	0.781188991127301\\
1.996	0.772337417290991\\
2.001	0.769809692954921\\
2.002	-0.0721607090870595\\
2.026	-0.0615081314295196\\
2.051	-0.0492389835423062\\
2.083	-0.0322657122829497\\
2.122	-0.0117217363215687\\
2.142	-0.00238136559096525\\
2.159	0.00441707403459901\\
2.174	0.00933606564112033\\
2.188	0.0129024199777668\\
2.202	0.0154186931202531\\
2.216	0.0168621302195682\\
2.23	0.0172440188775358\\
2.244	0.0166075671814045\\
2.259	0.0148793753420993\\
2.275	0.0119832808932205\\
2.293	0.00766866163927027\\
2.317	0.000754497836513934\\
2.367	-0.0139853664513048\\
2.386	-0.0183049734195322\\
2.402	-0.0209472697339415\\
2.418	-0.0225261289764003\\
2.433	-0.0229738933605361\\
2.448	-0.0224144128453574\\
2.464	-0.0207544426315547\\
2.481	-0.0179020614256853\\
2.5	-0.0136043585775916\\
2.523	-0.00727419470457491\\
2.597	0.013973506568064\\
2.616	0.0178771864858955\\
2.634	0.0205085828031795\\
2.651	0.0219409528899721\\
2.668	0.0223263048066364\\
2.685	0.0217054156104606\\
2.704	0.0199434423497866\\
2.725	0.016929494389851\\
2.753	0.0117763748044304\\
2.81	0.00101141572250718\\
2.833	-0.00210141671235142\\
2.853	-0.00380381180389122\\
2.872	-0.00443995123738894\\
2.892	-0.00405377285004604\\
2.913	-0.00255809191612322\\
2.936	0.000150238702053329\\
2.966	0.00480052782362961\\
3.028	0.0146941476222651\\
3.053	0.0174680945185361\\
3.076	0.0189695268044119\\
3.098	0.0193699787690385\\
3.121	0.0187309798152331\\
3.146	0.0169716364088828\\
3.177	0.0136954455868725\\
3.26	0.00436219317796827\\
3.287	0.00267414852140035\\
3.313	0.0020690873181799\\
3.34	0.00250791713708765\\
3.37	0.00408656595683432\\
3.411	0.00739355846134693\\
3.47	0.0120927562243498\\
3.502	0.0135540390608551\\
3.532	0.0138787953769537\\
3.563	0.0131416472314463\\
3.599	0.0111820555385407\\
3.725	0.00327646062846654\\
3.76	0.00277851372674398\\
3.797	0.00331601877655885\\
3.846	0.0051659313599508\\
3.924	0.0081348963659984\\
3.965	0.00856391721038641\\
4.006	0.00794218211078501\\
4.057	0.00605726147628438\\
4.156	0.00220611825238848\\
4.202	0.0016271346123542\\
4.252	0.00206449082220672\\
4.42	0.00451982127977679\\
4.478	0.00359132124703265\\
4.635	0.000436918643460515\\
4.699	0.000680533344041834\\
4.872	0.00197569971347278\\
4.957	0.000948451378306459\\
5.072	-0.000323477133669314\\
5.157	-7.95811049041362e-05\\
5.319	0.000597868259069045\\
5.461	-0.000455675988762394\\
5.568	-0.000618364784047643\\
5.83	-0.000305515621031205\\
6.014	-0.000679960492117715\\
6.302	-0.000530559973114464\\
6.505	-0.00053947755401218\\
6.761	-0.000531892934974465\\
7.068	-0.000396811860948532\\
8.001	-0.000361825562928075\\
};
\addlegendentry{$\text{Gen}_{\text{RFC1}}$}

\addplot [color=red, line width=1.1pt]
  table[row sep=crcr]{%
1.499	0\\
1.803	-0.000505694373863719\\
1.805	-0.0018657710565968\\
1.808	-0.00547005436309789\\
1.811	-0.0108993311493411\\
1.815	-0.0208756367291745\\
1.819	-0.0338516707183398\\
1.824	-0.054074503603136\\
1.829	-0.0784840312719037\\
1.835	-0.112903070620966\\
1.842	-0.159500028461434\\
1.85	-0.220264782750899\\
1.859	-0.296747285472241\\
1.87	-0.399442760103103\\
1.885	-0.550403771072984\\
1.928	-0.990131324151346\\
1.941	-1.10922703538131\\
1.952	-1.2008254249914\\
1.962	-1.27561482622849\\
1.971	-1.33534357763847\\
1.979	-1.38202037755355\\
1.987	-1.42239155550677\\
1.994	-1.45238302495536\\
2	-1.47404144611533\\
2.004	-1.48580968717503\\
2.007	-1.49212404454496\\
2.01	-1.49624762271816\\
2.012	-1.49778930857586\\
2.014	-1.49837155455955\\
2.016	-1.49799964369286\\
2.018	-1.49667866669421\\
2.021	-1.492928444461\\
2.024	-1.48706999406101\\
2.027	-1.47911903890029\\
2.031	-1.46528980053876\\
2.035	-1.44780621447065\\
2.04	-1.42087415044666\\
2.045	-1.38838192456947\\
2.051	-1.34219530742142\\
2.057	-1.28835998613821\\
2.064	-1.21623854847635\\
2.072	-1.12218438434678\\
2.081	-1.00274865305204\\
2.091	-0.855230564300134\\
2.103	-0.661745990004258\\
2.12	-0.368296471243085\\
2.15	0.151927685354902\\
2.163	0.358887796543014\\
2.174	0.518967012912306\\
2.184	0.65043498210197\\
2.193	0.756279057783555\\
2.202	0.849705877901235\\
2.21	0.922036142804672\\
2.217	0.976927694978651\\
2.224	1.02392277818302\\
2.23	1.05789804611062\\
2.236	1.08604542730604\\
2.241	1.10505047200575\\
2.246	1.12001297071995\\
2.25	1.12907648401398\\
2.254	1.13556116389364\\
2.257	1.13873564132394\\
2.26	1.14046553291277\\
2.263	1.14075422878713\\
2.266	1.13960570840243\\
2.269	1.13702462898803\\
2.272	1.13301642373949\\
2.276	1.12546323436782\\
2.28	1.11540205929534\\
2.285	1.09933180073191\\
2.29	1.07942789409283\\
2.296	1.05057267894106\\
2.302	1.01642395878382\\
2.309	0.970118471271661\\
2.316	0.917164004092305\\
2.324	0.849017201122424\\
2.333	0.76348960615598\\
2.343	0.658882129188699\\
2.355	0.522700287349616\\
2.372	0.316948076231302\\
2.406	-0.0971132958893826\\
2.419	-0.242186112312737\\
2.43	-0.354714907457877\\
2.44	-0.447348873233626\\
2.449	-0.522007811946134\\
2.458	-0.587857640239273\\
2.466	-0.638680707979786\\
2.473	-0.677040750106807\\
2.48	-0.709609581175631\\
2.486	-0.732878819145924\\
2.492	-0.751844826726076\\
2.497	-0.764364304746834\\
2.502	-0.773906537554367\\
2.506	-0.779407277343379\\
2.51	-0.783024010450895\\
2.513	-0.7845084970792\\
2.516	-0.784947962085575\\
2.519	-0.784350201926776\\
2.522	-0.782723908607386\\
2.525	-0.780078687657737\\
2.529	-0.774985081080569\\
2.533	-0.768126529322728\\
2.538	-0.757118539122285\\
2.543	-0.743468259665669\\
2.549	-0.723706686641179\\
2.555	-0.700395113423641\\
2.562	-0.668931086469255\\
2.57	-0.627704654754638\\
2.579	-0.575195785782233\\
2.589	-0.510156510658506\\
2.601	-0.424421003486687\\
2.616	-0.308678711026058\\
2.672	0.133394800279591\\
2.684	0.216152426433045\\
2.695	0.284952819508499\\
2.705	0.340810753868807\\
2.714	0.385145138044354\\
2.722	0.419553609130698\\
2.729	0.445653882834629\\
2.736	0.46792055776098\\
2.742	0.483907316086508\\
2.748	0.497007263596199\\
2.753	0.50571029836393\\
2.758	0.512401100796284\\
2.762	0.516309113485088\\
2.766	0.518939466934913\\
2.77	0.520300717646599\\
2.774	0.520403850510927\\
2.778	0.519262267141491\\
2.782	0.516891776622195\\
2.786	0.513310587361197\\
2.791	0.507163164301199\\
2.796	0.499201845973019\\
2.802	0.487326456718542\\
2.808	0.473012490285365\\
2.815	0.453379446940964\\
2.822	0.430774307911262\\
2.83	0.401577897692812\\
2.839	0.364867685231504\\
2.85	0.315212997482226\\
2.863	0.251127070901259\\
2.88	0.161469420031713\\
2.922	-0.0627123606083817\\
2.936	-0.13059282387068\\
2.948	-0.183619256765326\\
2.958	-0.223455198114447\\
2.967	-0.255527204677094\\
2.976	-0.283741842124934\\
2.984	-0.305412568482113\\
2.991	-0.321649501391194\\
2.998	-0.335286020970994\\
3.004	-0.344877756958246\\
3.01	-0.35252179381604\\
3.015	-0.35740263080225\\
3.02	-0.360933866910276\\
3.025	-0.363124161101869\\
3.03	-0.363986559948399\\
3.034	-0.363731903222289\\
3.039	-0.362250598783316\\
3.044	-0.35950043078963\\
3.049	-0.355510199352606\\
3.054	-0.350312584357699\\
3.06	-0.342533255762824\\
3.066	-0.333137760230835\\
3.073	-0.320236720204042\\
3.081	-0.303099667485668\\
3.09	-0.281031115218836\\
3.1	-0.253442660425353\\
3.111	-0.219939252568262\\
3.124	-0.1770109852727\\
3.142	-0.11374589122593\\
3.181	0.0244148971876719\\
3.195	0.0698926008840672\\
3.207	0.105634751017357\\
3.218	0.135200190738923\\
3.228	0.15906536140333\\
3.237	0.177871635000889\\
3.245	0.192336195772862\\
3.253	0.204595237586833\\
3.26	0.21346484822036\\
3.267	0.22057263100789\\
3.273	0.225251510903451\\
3.279	0.228623353593987\\
3.285	0.230692815937182\\
3.29	0.231430284602824\\
3.295	0.231280623657486\\
3.3	0.230256521485765\\
3.306	0.227895465621884\\
3.312	0.224330030878729\\
3.318	0.219598068330463\\
3.325	0.212661039728749\\
3.332	0.204272685631006\\
3.34	0.193019893972641\\
3.349	0.178406642362264\\
3.359	0.160003226139857\\
3.37	0.137504654974521\\
3.383	0.108488678996908\\
3.4	0.0678567732860405\\
3.447	-0.0460091832078788\\
3.461	-0.0764851107300988\\
3.473	-0.100194108470749\\
3.484	-0.119586833896189\\
3.494	-0.13503509454363\\
3.503	-0.14701722183165\\
3.511	-0.156057503824668\\
3.519	-0.163527599529223\\
3.526	-0.16874691411534\\
3.533	-0.172721247013452\\
3.54	-0.175444793954965\\
3.546	-0.176785771401761\\
3.552	-0.17721679315115\\
3.558	-0.176749343445954\\
3.565	-0.175089891919709\\
3.572	-0.172262002233424\\
3.579	-0.168305930887026\\
3.587	-0.162464494138076\\
3.595	-0.155293490075362\\
3.604	-0.14575231693269\\
3.614	-0.133493167601117\\
3.625	-0.118247647091199\\
3.638	-0.0982746567598607\\
3.654	-0.0715699084242019\\
3.682	-0.022291316169186\\
3.704	0.0155346704125616\\
3.719	0.0394032538515425\\
3.732	0.0581734682004917\\
3.743	0.0723472629642323\\
3.753	0.0836854185831637\\
3.762	0.0925178379259854\\
3.771	0.0999707386081852\\
3.779	0.105389577122381\\
3.787	0.109642583676157\\
3.795	0.11271189803967\\
3.803	0.114590990173637\\
3.811	0.115284533131423\\
3.819	0.114808183012434\\
3.827	0.113188267976\\
3.835	0.110461388562323\\
3.843	0.106673931960284\\
3.852	0.101214895419911\\
3.861	0.0945762522500235\\
3.871	0.0859439569470641\\
3.882	0.0751060038794709\\
3.895	0.0607930670918275\\
3.911	0.0415197817719513\\
3.937	0.00827136571687248\\
3.962	-0.0231442032954625\\
3.978	-0.0416057944708932\\
3.991	-0.0551040609094873\\
4.003	-0.0660830969832613\\
4.014	-0.0747216360897625\\
4.024	-0.081282934794416\\
4.033	-0.086074106387322\\
4.042	-0.0897706809519576\\
4.051	-0.0923492987433523\\
4.06	-0.0938006857496845\\
4.069	-0.0941294914051056\\
4.078	-0.0933539658477507\\
4.087	-0.0915054828700654\\
4.096	-0.0886279158663132\\
4.106	-0.0842916788882757\\
4.116	-0.0788457924214665\\
4.127	-0.0717014317779547\\
4.139	-0.0627121883308774\\
4.153	-0.050946478290804\\
4.171	-0.034400800327278\\
4.228	0.0190968691662565\\
4.243	0.0311766923795744\\
4.256	0.0403525523324628\\
4.268	0.0475737969945342\\
4.279	0.0530296420039971\\
4.29	0.0572978075330219\\
4.3	0.0601063232110644\\
4.31	0.0618742423779484\\
4.32	0.0625990228447009\\
4.33	0.0622942127347539\\
4.34	0.0609889105588977\\
4.351	0.0584503021698684\\
4.362	0.0548321133020444\\
4.374	0.0497669012633288\\
4.387	0.0431289872077567\\
4.402	0.0342532082747518\\
4.42	0.0223647358177956\\
4.487	-0.0231247389689777\\
4.502	-0.0314249158043634\\
4.516	-0.0379884708741844\\
4.529	-0.0429127941855523\\
4.541	-0.0463719639210751\\
4.553	-0.048737823182325\\
4.565	-0.0499878721695577\\
4.577	-0.0501253907970103\\
4.589	-0.0491786386797433\\
4.601	-0.0471995152278204\\
4.614	-0.0439764281447701\\
4.628	-0.0393850341579025\\
4.643	-0.03337567390383\\
4.661	-0.0250234188147029\\
4.687	-0.0116805677509522\\
4.725	0.00775717905521311\\
4.744	0.0162786432520647\\
4.76	0.0223873597300628\\
4.775	0.0270337786313117\\
4.789	0.0303155458949362\\
4.803	0.0325134577220041\\
4.816	0.0335592378336322\\
4.83	0.0336198648187551\\
4.844	0.0326142455373635\\
4.859	0.0304345373519155\\
4.875	0.0269893528354004\\
4.892	0.0222694431264632\\
4.913	0.0153217661127787\\
4.948	0.00243024647588364\\
4.979	-0.00856290821346484\\
5	-0.0149193075799428\\
5.018	-0.0193109332264445\\
5.035	-0.022390761479981\\
5.051	-0.0242549108020125\\
5.067	-0.0250819281054309\\
5.083	-0.02488269084302\\
5.1	-0.023605360067311\\
5.118	-0.021175516382435\\
5.138	-0.0173898965681012\\
5.162	-0.0117501144283523\\
5.25	0.0100130287795306\\
5.271	0.0135343548352314\\
5.291	0.015826238976409\\
5.31	0.0169670595728846\\
5.329	0.0170901119353086\\
5.349	0.0161771731614593\\
5.37	0.014200394843467\\
5.395	0.0107679509345751\\
5.429	0.00495336923318845\\
5.485	-0.00465553251845208\\
5.512	-0.00816084753147628\\
5.536	-0.0102593013302048\\
5.559	-0.0112549120603767\\
5.582	-0.0112437156341265\\
5.607	-0.0101751747431393\\
5.635	-0.00790202817265673\\
5.672	-0.003774238485029\\
5.744	0.00444033236692398\\
5.775	0.00679902151704503\\
5.804	0.00796965342112088\\
5.833	0.00808353936282558\\
5.864	0.00713759068471198\\
5.901	0.00491425884469443\\
6.028	-0.00369042266761177\\
6.064	-0.00450126862483913\\
6.1	-0.0042876502034197\\
6.142	-0.0029675758117147\\
6.216	0.000652785956795299\\
6.274	0.00297548923992785\\
6.319	0.00375861033525027\\
6.365	0.00352192588866629\\
6.422	0.00212636121794851\\
6.551	-0.00138545617785368\\
6.607	-0.00161834620596046\\
6.671	-0.000802117247445722\\
6.843	0.00198558814070537\\
6.913	0.00164709687186892\\
7.153	-0.000543714867236034\\
7.266	0.000614662826734502\\
7.371	0.00128359564192237\\
7.468	0.000772600090080289\\
7.636	-0.000238215943555886\\
7.758	0.000408423771919075\\
7.895	0.000864933103340348\\
8.001	0.000399154433967652\\
};
\addlegendentry{$\text{Mot}_{\text{RFC1}}$}

\addplot [color=green, line width=1.1pt]
  table[row sep=crcr]{%
1.499	0\\
1.8	0\\
1.801	0.862543960090314\\
1.811	0.850130858461027\\
1.822	0.838164623696827\\
1.833	0.827694453893878\\
1.845	0.817709172279415\\
1.858	0.808312299940171\\
1.871	0.800153885413971\\
1.885	0.792529738003291\\
1.9	0.785486115657516\\
1.917	0.7786851691558\\
1.935	0.772636428888717\\
1.954	0.767341180042949\\
1.974	0.7628051140097\\
1.996	0.758884647132543\\
2.001	0.758135719641613\\
2.002	0.0788410465448344\\
2.086	0.0321686041685929\\
2.117	0.0152684611984029\\
2.137	0.00551076248398985\\
2.154	-0.00166516056669686\\
2.169	-0.00694765276734088\\
2.184	-0.011126511162777\\
2.198	-0.0139680618107949\\
2.212	-0.0157615151197259\\
2.226	-0.0165117711234775\\
2.24	-0.0162514507877152\\
2.255	-0.0149186997741602\\
2.271	-0.0124129139652247\\
2.288	-0.00871189926609439\\
2.309	-0.00304177239668846\\
2.38	0.0171951613432579\\
2.397	0.0204238125493958\\
2.413	0.0223985098917439\\
2.428	0.0232138448148707\\
2.443	0.0229958302387949\\
2.458	0.021769644954496\\
2.474	0.0194343621764723\\
2.492	0.0157132843792898\\
2.513	0.0102481823942213\\
2.545	0.000665082414624152\\
2.581	-0.00988191627506119\\
2.602	-0.0149952021551556\\
2.621	-0.0185654061086087\\
2.638	-0.0207515224483821\\
2.655	-0.021913983156713\\
2.672	-0.0220472904621012\\
2.69	-0.0211267075167942\\
2.709	-0.0191098014935491\\
2.731	-0.0157145569232835\\
2.762	-0.0097799944968493\\
2.808	-0.00103877430532506\\
2.831	0.00222770345320278\\
2.851	0.0040740185199688\\
2.87	0.00483918551214302\\
2.889	0.00460724800344714\\
2.909	0.00334137284152902\\
2.931	0.000913548095365258\\
2.959	-0.00328389688705499\\
3.034	-0.0151162283019701\\
3.058	-0.0175312681619531\\
3.08	-0.0187517704308231\\
3.102	-0.0189601221245947\\
3.125	-0.0181418406658338\\
3.151	-0.0161347062326289\\
3.184	-0.0124747197125288\\
3.254	-0.00444303441725147\\
3.282	-0.00246438719888786\\
3.308	-0.00165777586152593\\
3.334	-0.00188431755118756\\
3.362	-0.00315731546683296\\
3.398	-0.00588764193531865\\
3.476	-0.0121171704014547\\
3.507	-0.0133598480880579\\
3.537	-0.0135161857785064\\
3.568	-0.0126243820921612\\
3.605	-0.0104757519532157\\
3.716	-0.00327628477315223\\
3.751	-0.00251991571889221\\
3.787	-0.00280730607320301\\
3.83	-0.00423664978596605\\
3.935	-0.00816598093724608\\
3.975	-0.00833126860545796\\
4.017	-0.00745309569969521\\
4.076	-0.00504972547932425\\
4.15	-0.00220802447297963\\
4.197	-0.00150257795197817\\
4.246	-0.00184269753205513\\
4.336	-0.00381405094474907\\
4.396	-0.00450818918598017\\
4.45	-0.00408494572459084\\
4.524	-0.00234218707421263\\
4.61	-0.000566740686226197\\
4.671	-0.000406845579083992\\
4.758	-0.00138445235958962\\
4.846	-0.00203269732277001\\
4.92	-0.00146623753287933\\
5.095	0.000376529228574896\\
5.194	-0.000195233290362751\\
5.31	-0.00061498265886506\\
5.428	0.000222297019764284\\
5.545	0.000680514208376337\\
5.914	0.000669520261004308\\
6.057	0.000562770979755101\\
6.26	0.000424915858468822\\
6.509	0.000534306781515781\\
6.761	0.000534338433395121\\
7.067	0.000398633827199291\\
8.001	0.000362747426750687\\
};
\addlegendentry{$\text{Gen}_{\text{RFC2}}$}

\addplot [color=black, line width=1.1pt]
  table[row sep=crcr]{%
1.499	0\\
1.803	-0.000390608259356995\\
1.806	-0.0022161523543982\\
1.809	-0.00550013862282484\\
1.812	-0.010208879932021\\
1.816	-0.0186433662732934\\
1.82	-0.0294639028068264\\
1.825	-0.046210268241774\\
1.831	-0.0707920642599689\\
1.837	-0.0999613545873483\\
1.844	-0.13933746379724\\
1.852	-0.190697315088093\\
1.861	-0.25553624609932\\
1.872	-0.343111925657313\\
1.885	-0.455305676758913\\
1.907	-0.655984035845149\\
1.931	-0.872146397999995\\
1.945	-0.989144038970545\\
1.957	-1.08101441117317\\
1.967	-1.1503984736016\\
1.976	-1.20658973989819\\
1.985	-1.25638357932497\\
1.993	-1.29497490698512\\
2	-1.32419270945331\\
2.005	-1.34153341451743\\
2.009	-1.35175243826736\\
2.012	-1.35726653402358\\
2.015	-1.36095022677962\\
2.018	-1.36281468359737\\
2.02	-1.36305244040507\\
2.022	-1.36248985162282\\
2.024	-1.36113021224399\\
2.027	-1.3576035740345\\
2.03	-1.35230252987136\\
2.034	-1.34249487969243\\
2.038	-1.32958372173225\\
2.043	-1.3091302152787\\
2.048	-1.28394968209869\\
2.054	-1.24761045786166\\
2.06	-1.20475356420964\\
2.067	-1.14679289237376\\
2.075	-1.07055119300454\\
2.083	-0.984355996236449\\
2.092	-0.876623162773845\\
2.103	-0.731677364734935\\
2.116	-0.545889381159293\\
2.137	-0.227990595339046\\
2.16	0.116893853870367\\
2.174	0.311774623457115\\
2.186	0.464410973610621\\
2.196	0.579441731792043\\
2.205	0.672531058268058\\
2.214	0.755126225792782\\
2.222	0.819395910010053\\
2.229	0.86839653151968\\
2.236	0.910539562579114\\
2.242	0.941150205368935\\
2.248	0.966639829845088\\
2.253	0.9839541944194\\
2.258	0.997690875357033\\
2.262	1.00610228936161\\
2.266	1.01222268940205\\
2.269	1.01531087653264\\
2.272	1.0171134012641\\
2.275	1.01763265930016\\
2.278	1.01687176417919\\
2.281	1.01483460585417\\
2.284	1.01152591595245\\
2.288	1.0051462881632\\
2.292	0.996532459625858\\
2.297	0.98265357625581\\
2.302	0.965361508418708\\
2.308	0.940187053405992\\
2.314	0.910301781314791\\
2.321	0.869680172657541\\
2.328	0.823132806563857\\
2.336	0.763119979789881\\
2.345	0.68764429282143\\
2.355	0.59509139261869\\
2.367	0.474158723972957\\
2.383	0.301360794776587\\
2.426	-0.169374797128448\\
2.439	-0.297408584753633\\
2.45	-0.396125186009989\\
2.46	-0.47691284420878\\
2.469	-0.541591633992445\\
2.477	-0.592283486909878\\
2.485	-0.636296757081203\\
2.492	-0.669170609594385\\
2.498	-0.693080154477638\\
2.504	-0.713003013929107\\
2.509	-0.726539137634438\\
2.514	-0.737278253454729\\
2.518	-0.743854357129814\\
2.522	-0.748641467155753\\
2.526	-0.751644642664028\\
2.529	-0.752730934865914\\
2.532	-0.752822477736679\\
2.535	-0.751924533906131\\
2.538	-0.750043288873243\\
2.542	-0.746017836741258\\
2.546	-0.740276627215106\\
2.55	-0.732842336809417\\
2.555	-0.721208334005251\\
2.56	-0.70702744074055\\
2.566	-0.686742264619898\\
2.573	-0.658737271145331\\
2.58	-0.626288163383885\\
2.588	-0.584113302863402\\
2.597	-0.530732129262006\\
2.607	-0.464923287391198\\
2.619	-0.378478612846479\\
2.634	-0.262074784714077\\
2.69	0.181687928040908\\
2.702	0.264701538955276\\
2.713	0.333644483718643\\
2.723	0.389513039930879\\
2.732	0.433723041443793\\
2.74	0.467885206138872\\
2.747	0.493644020517724\\
2.754	0.515433181083937\\
2.76	0.530888946839953\\
2.766	0.543334010743743\\
2.771	0.551389022051847\\
2.776	0.557332562830061\\
2.78	0.560567597400075\\
2.784	0.562455288014364\\
2.788	0.563001748444604\\
2.792	0.562215741025113\\
2.796	0.560108691516964\\
2.8	0.556694706473758\\
2.804	0.551990591570656\\
2.809	0.544326203988742\\
2.814	0.534720828272029\\
2.82	0.520704322238442\\
2.826	0.504066939098463\\
2.833	0.481497561120564\\
2.841	0.45179142811398\\
2.85	0.413798995528289\\
2.86	0.366555534504894\\
2.871	0.309442531925828\\
2.885	0.230826010730617\\
2.906	0.105956537876128\\
2.933	-0.0535731146133642\\
2.947	-0.130305158322967\\
2.959	-0.190565039881667\\
2.969	-0.235990116544452\\
2.978	-0.272636386698196\\
2.987	-0.304905672261896\\
2.995	-0.329684165764702\\
3.002	-0.348219913765137\\
3.009	-0.3637355569546\\
3.015	-0.374587308545136\\
3.021	-0.383155655878838\\
3.026	-0.388543736528645\\
3.031	-0.392338794353497\\
3.035	-0.39423157540406\\
3.039	-0.395113953743872\\
3.043	-0.394993698728914\\
3.047	-0.393880796972653\\
3.051	-0.391787424962592\\
3.056	-0.387813968839838\\
3.061	-0.382363758136817\\
3.066	-0.375474557651138\\
3.072	-0.365368568067055\\
3.078	-0.353335249471682\\
3.085	-0.336984575843214\\
3.093	-0.315450412997427\\
3.102	-0.287916310156122\\
3.112	-0.253708002063846\\
3.123	-0.212405151334405\\
3.137	-0.155632659787893\\
3.158	-0.0655742375982307\\
3.185	0.0495023064376046\\
3.199	0.104956228494357\\
3.211	0.148592120265203\\
3.222	0.184660993027634\\
3.231	0.210970589220498\\
3.24	0.234122905077742\\
3.248	0.251882257034648\\
3.255	0.265147464680235\\
3.262	0.276227137667467\\
3.268	0.283951866165172\\
3.274	0.290022620169882\\
3.279	0.293812261234642\\
3.284	0.296448034511313\\
3.289	0.297934490042211\\
3.294	0.298280400055054\\
3.299	0.297498694633466\\
3.304	0.295606388071876\\
3.309	0.292624495148646\\
3.315	0.287643326620129\\
3.321	0.281179502233528\\
3.327	0.273290860502744\\
3.334	0.262373834695024\\
3.342	0.247779486034775\\
3.351	0.228889761375259\\
3.361	0.20518391553926\\
3.372	0.176318884310994\\
3.385	0.139281950308293\\
3.404	0.0816331581154035\\
3.438	-0.021965309591927\\
3.452	-0.0612167775229899\\
3.464	-0.0919701885250479\\
3.475	-0.117272148326755\\
3.484	-0.135635312286736\\
3.493	-0.151703136602249\\
3.501	-0.163943515501446\\
3.508	-0.173013482645745\\
3.515	-0.180512770197375\\
3.522	-0.186416719569916\\
3.528	-0.190198030616097\\
3.534	-0.192797914582039\\
3.54	-0.194222654863589\\
3.546	-0.194484966924215\\
3.552	-0.193603819976907\\
3.558	-0.191604232662941\\
3.564	-0.188517043134429\\
3.57	-0.184378653886151\\
3.577	-0.178277827791494\\
3.584	-0.170877863648933\\
3.592	-0.160937104705468\\
3.601	-0.148026191940202\\
3.611	-0.131784842680464\\
3.622	-0.111976553995751\\
3.636	-0.0845011641780502\\
3.656	-0.0426140416429934\\
3.688	0.0245426617751789\\
3.703	0.0535329825072584\\
3.715	0.0746734075526625\\
3.726	0.0920683335191317\\
3.736	0.106003885552743\\
3.745	0.11687576960672\\
3.754	0.126066918528009\\
3.762	0.132768193331893\\
3.77	0.13805155807845\\
3.777	0.141496149562983\\
3.784	0.143837031008731\\
3.791	0.145079230114289\\
3.798	0.145236022236151\\
3.805	0.144328667838337\\
3.812	0.142386098772482\\
3.819	0.139444555358741\\
3.827	0.134915195003929\\
3.835	0.12921225474809\\
3.844	0.121499419570009\\
3.854	0.111476924251892\\
3.865	0.0989196427753853\\
3.878	0.0823946149162982\\
3.894	0.0602635788258272\\
3.953	-0.0232605244197313\\
3.966	-0.0390977464484585\\
3.978	-0.0521333956730352\\
3.989	-0.0625434726308551\\
3.999	-0.0706051861852508\\
4.008	-0.0766488173632229\\
4.017	-0.0815003776872167\\
4.026	-0.0851341839932829\\
4.034	-0.087333786153069\\
4.042	-0.0885670527056206\\
4.05	-0.0888471400684008\\
4.058	-0.0881963136783543\\
4.067	-0.0863902101926541\\
4.076	-0.0835015017467722\\
4.086	-0.0791053490053812\\
4.096	-0.0735658954127967\\
4.107	-0.0662991151419341\\
4.12	-0.0563665973488359\\
4.135	-0.0434958369038441\\
4.155	-0.0248462925442841\\
4.197	0.014712946132251\\
4.213	0.0282055894689162\\
4.227	0.0386864083311682\\
4.239	0.0464779340766928\\
4.251	0.0530318401108225\\
4.262	0.0578693383698017\\
4.273	0.0615354130387722\\
4.283	0.0638288387308084\\
4.293	0.065128376120084\\
4.303	0.0654457688376553\\
4.313	0.06480730947262\\
4.324	0.0630490695646397\\
4.335	0.0602535920841554\\
4.347	0.0561238875099601\\
4.36	0.0505285485345688\\
4.375	0.0428667800398923\\
4.393	0.0324009503171716\\
4.42	0.0153200742050075\\
4.452	-0.00466836337121102\\
4.47	-0.0147456655683111\\
4.486	-0.0225465224635215\\
4.5	-0.0282821070984998\\
4.513	-0.0325861836748143\\
4.526	-0.035838902833488\\
4.539	-0.0380043541471871\\
4.552	-0.0390754322550677\\
4.565	-0.039072717429768\\
4.578	-0.0380427202948397\\
4.592	-0.0358655440337987\\
4.607	-0.0324318652686362\\
4.623	-0.0277025777153099\\
4.642	-0.0209776213237269\\
4.668	-0.010575095863544\\
4.715	0.0083860741219457\\
4.736	0.0156237210812513\\
4.754	0.0207501447348175\\
4.771	0.0244974533159255\\
4.787	0.0269574269347856\\
4.803	0.0283388393411101\\
4.819	0.0286410462355526\\
4.835	0.0279030859892284\\
4.852	0.0260640897450131\\
4.87	0.0230744209636509\\
4.891	0.0184873950899664\\
4.917	0.0116852070234188\\
4.99	-0.00803677767590116\\
5.012	-0.0125753794534571\\
5.032	-0.0156847127800805\\
5.051	-0.0176255469890165\\
5.07	-0.018531125537967\\
5.089	-0.0184098231144887\\
5.109	-0.0172395266050156\\
5.131	-0.0148661563042261\\
5.156	-0.0110763758792789\\
5.19	-0.00478286373879477\\
5.247	0.00582112765752996\\
5.274	0.00970008903923336\\
5.298	0.0121021468730262\\
5.321	0.0133380821322184\\
5.343	0.01350503055715\\
5.366	0.0126586179174364\\
5.391	0.0106917720106416\\
5.42	0.00735185560860607\\
5.467	0.000714876277120524\\
5.512	-0.00528580825802116\\
5.542	-0.00824017532491084\\
5.569	-0.00984954101126512\\
5.595	-0.0103477389889655\\
5.621	-0.00982258850043216\\
5.65	-0.00816684865599626\\
5.685	-0.0050548032415314\\
5.792	0.00525817880535939\\
5.823	0.00672166275254149\\
5.852	0.007080180528936\\
5.882	0.00643512805499746\\
5.916	0.00464803882971232\\
5.964	0.000965158148179768\\
6.03	-0.00399474019232926\\
6.066	-0.00563672350726563\\
6.1	-0.00615534837776899\\
6.135	-0.005623321797259\\
6.175	-0.00393099765325644\\
6.322	0.00340441852426387\\
6.361	0.00360083092108709\\
6.403	0.00274189978465422\\
6.46	0.000430217321891746\\
6.542	-0.00280488121249789\\
6.588	-0.00352327884163195\\
6.634	-0.00321096468089976\\
6.692	-0.00171029225642449\\
6.803	0.00134804371307418\\
6.857	0.00161676546080081\\
6.917	0.00083866057086901\\
7.082	-0.00192817394850309\\
7.15	-0.00155182231712736\\
7.364	0.000495726169011945\\
7.475	-0.000432703707629045\\
7.591	-0.0010491859469397\\
7.712	-0.000494179547883888\\
7.865	-3.48621736812049e-06\\
8.001	-0.00044523965778609\\
};
\addlegendentry{$\text{Mot}_{\text{RFC2}}$}

\end{axis}
\end{tikzpicture}%

==> Case2_3dRelativeGen.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1.5,
xmax=8,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={t [s]},
ymin=-2,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={$\delta{}_{\text{G-12}}^\text{o}$},
zmin=-4,
zmax=5,
zlabel style={font=\color{white!15!black}},
zlabel={$\omega{}_{\text{12}}\text{ [1e-3 p.u.]}$},
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]
\addplot3 [color=blue, line width=1.1pt]
 table[row sep=crcr] {%
0.000999999999999446	0	0\\
1.8	0	0\\
1.801	0	-0.00940021550055548\\
1.803	-0.000781628198131656	-0.120339492929666\\
1.805	-0.00287542579989974	-0.228098227978869\\
1.807	-0.00624333629348506	-0.332694589008309\\
1.809	-0.0108475155413927	-0.434145826017641\\
1.811	-0.0166503215649882	-0.532468403894649\\
1.813	-0.0236143058943696	-0.627678129986542\\
1.815	-0.0317022064145931	-0.719790275950816\\
1.817	-0.0408769416411321	-0.80881969416391\\
1.819	-0.0511016063611471	-0.894780928997752\\
1.821	-0.0623394685807135	-0.977688323247072\\
1.823	-0.0745539677212879	-1.05755611994152\\
1.825	-0.0877087140111907	-1.13439855973474\\
1.827	-0.101767489020029	-1.20822997402348\\
1.829	-0.116694247285476	-1.27906487390872\\
1.831	-0.132453118983101	-1.34691803508158\\
1.833	-0.149008413590614	-1.41180457868673\\
1.835	-0.166324624498522	-1.47374004818945\\
1.837	-0.184366434519221	-1.53274048225494\\
1.839	-0.203098722246697	-1.58882248362646\\
1.841	-0.222486569218608	-1.64200328397879\\
1.843	-0.242495267832123	-1.69230080462057\\
1.845	-0.26309032995619	-1.73973371134473\\
1.847	-0.284237496155576	-1.7843214617187\\
1.849	-0.305902745450059	-1.82608434741693\\
1.851	-0.328052305558764	-1.86504353276174\\
1.853	-0.350652663584082	-1.90122108944013\\
1.855	-0.373670577088944	-1.93464002733124\\
1.857	-0.397073085520384	-1.96532432139052\\
1.859	-0.420827521931873	-1.99329893455158\\
1.861	-0.444901524956393	-2.01858983661118\\
1.863	-0.46926305098196	-2.04122401908502\\
1.865	-0.493880386481239	-2.06122950603427\\
1.867	-0.518722160446943	-2.07863536087494\\
1.869	-0.543757356885031	-2.09347168920604\\
1.871	-0.568955327318157	-2.10576963770337\\
1.873	-0.594285803252587	-2.11556138914515\\
1.875	-0.619718908562618	-2.1228801536558\\
1.877	-0.645225171747718	-2.12776015626459\\
1.879	-0.670775538018843	-2.13023662089906\\
1.881	-0.696341381171937	-2.13034575094495\\
1.883	-0.721894515208296	-2.12812470652113\\
1.885	-0.747407205663301	-2.12361157863084\\
1.887	-0.772852180607105	-2.11684536036527\\
1.889	-0.798202641283021	-2.10786591534595\\
1.891	-0.82343227235161	-2.09671394360267\\
1.893	-0.848515251710952	-2.08343094509467\\
1.895	-0.873426259866099	-2.06805918108655\\
1.897	-0.898140488823266	-2.05064163360091\\
1.899	-0.922633650487018	-2.03122196316929\\
1.901	-0.946881984541404	-2.00984446510988\\
1.903	-0.970862265798727	-1.98655402455972\\
1.905	-0.994551811002344	-1.96139607048684\\
1.907	-1.01792848507264	-1.93441652891024\\
1.909	-1.04097070678798	-1.90566177554918\\
1.911	-1.06365745389518	-1.8751785881177\\
1.913	-1.08596826764633	-1.84301409847809\\
1.915	-1.10788325676176	-1.8092157448566\\
1.917	-1.12938310082086	-1.77383122431607\\
1.919	-1.15044905308513	-1.73690844567553\\
1.921	-1.17106294275975	-1.69849548305012\\
1.923	-1.19120717670226	-1.65864053017939\\
1.925	-1.21086474058868	-1.61739185569876\\
1.927	-1.2300191995492	-1.57479775949576\\
1.929	-1.24865469828742	-1.53090653028465\\
1.931	-1.26675596069828	-1.48576640451414\\
1.933	-1.28430828900154	-1.43942552671794\\
1.935	-1.3012975624085	-1.39193191140163\\
1.937	-1.31771023534104	-1.34333340654469\\
1.939	-1.33353333522274	-1.29367765879118\\
1.941	-1.34875445986264	-1.24301208038413\\
1.943	-1.36336177445306	-1.1913838178923\\
1.945	-1.37734400820293	-1.13883972276274\\
1.947	-1.39069045062888	-1.08542632372721\\
1.95	-1.40949594426191	-1.00377719854861\\
1.953	-1.42681624308093	-0.920430222627667\\
1.956	-1.44262215892089	-0.835537614469306\\
1.959	-1.45688722405112	-0.749249404073948\\
1.962	-1.46958765065672	-0.661713311279621\\
1.965	-1.48070228831207	-0.57307464421641\\
1.968	-1.49021257980233	-0.48347621717293\\
1.971	-1.49810251563518	-0.393058287052273\\
1.974	-1.50435858756924	-0.301958507496259\\
1.977	-1.50896974146821	-0.210311899666804\\
1.98	-1.51192732977092	-0.118250838606615\\
1.983	-1.51322506384766	-0.0259050540409866\\
1.986	-1.51285896649191	0.0665983555704361\\
1.989	-1.51082732477525	0.159134896955848\\
1.992	-1.50713064347024	0.251582645194093\\
1.995	-1.50177159922369	0.343822197410249\\
1.998	-1.49475499563865	0.435736618321636\\
2.002	-1.48276124758103	0.587567937341827\\
2.004	-1.47491944595763	0.719130317573979\\
2.006	-1.46550870545397	0.849046372692897\\
2.008	-1.45454918891229	0.977248498493788\\
2.01	-1.44206186271746	1.10367036007109\\
2.012	-1.42806848210649	1.22824680259404\\
2.014	-1.41259157751265	1.35091376822127\\
2.016	-1.39565444186637	1.4716082198053\\
2.018	-1.37728111876855	1.59026807188245\\
2.02	-1.357496391446	1.70683212938272\\
2.022	-1.33632577239404	1.82124003444861\\
2.024	-1.31379549360698	1.93343222171472\\
2.026	-1.28993249729276	2.04334988235821\\
2.028	-1.2647644269651	2.15093493718854\\
2.03	-1.23831961880312	2.25613001900626\\
2.032	-1.21062709316613	2.35887846440641\\
2.034	-1.18171654614941	2.45912431516282\\
2.036	-1.15161834106554	2.55681232927385\\
2.038	-1.1203634997349	2.65188800169769\\
2.04	-1.08798369346947	2.74429759475114\\
2.042	-1.05451123363408	2.83398817808744\\
2.044	-1.01997906167136	2.92090767810782\\
2.046	-0.984420738477917	3.00500493660283\\
2.048	-0.947870433022963	3.08622977834871\\
2.05	-0.910362910103544	3.16453308733178\\
2.052	-0.871933517135325	3.23986689119682\\
2.054	-0.83261816988297	3.31218445345538\\
2.056	-0.792453337040039	3.38144037292532\\
2.058	-0.751476023575158	3.44759068980971\\
2.06	-0.709723752768676	3.5105929977548\\
2.062	-0.667234546872312	3.57040656117413\\
2.064	-0.624046906333106	3.62699243706599\\
2.066	-0.580199787532777	3.6803136004937\\
2.068	-0.535732579003639	3.73033507285703\\
2.07	-0.490685076093108	3.77702405203473\\
2.072	-0.445097454060049	3.82035004343928\\
2.074	-0.39901023959793	3.860284990997\\
2.076	-0.352464280791676	3.89680340704035\\
2.078	-0.305500715527511	3.92988250008641\\
2.08	-0.258160938387315	3.95950229946074\\
2.082	-0.210486566071603	3.98564577573657\\
2.084	-0.162519401407469	4.00829895595889\\
2.086	-0.114301396010177	4.02745103265212\\
2.088	-0.0658746116788258	4.04309446564777\\
2.09	-0.0172811806168873	4.05522507603195\\
2.092	0.031436735424835	4.06384213166144\\
2.094	0.0802369869756099	4.06894842316952\\
2.096	0.12907747952166	4.07055032939718\\
2.098	0.177916216900812	4.06865787146593\\
2.1	0.226711345274612	4.06328475486184\\
2.102	0.275421197530893	4.05444839900504\\
2.104	0.324004337963848	4.04216995387863\\
2.106	0.37241960707437	4.02647430339131\\
2.108	0.420626166330004	4.00739005525752\\
2.11	0.468583542721918	3.98494951727968\\
2.112	0.516251672955637	3.95918866003275\\
2.114	0.563590947112887	3.93014706606198\\
2.116	0.610562251623929	3.89786786580659\\
2.118	0.657127011392884	3.86239766057872\\
2.12	0.703247230923299	3.8237864330295\\
2.122	0.748885534296766	3.78208744563158\\
2.124	0.794005203864574	3.7373571278041\\
2.126	0.838570217520198	3.68965495239504\\
2.128	0.882545284429691	3.63904330231546\\
2.13	0.925895879106891	3.58558732819558\\
2.132	0.968588273731253	3.52935479798799\\
2.134	1.0105895686175	3.47041593950581\\
2.136	1.05186772075843	3.40884327692081\\
2.138	1.0923915703748	3.34471146227755\\
2.14	1.1321308654188	3.27809710310656\\
2.142	1.17105628399094	3.20907858722097\\
2.144	1.20913945464308	3.13773590579003\\
2.146	1.24635297455333	3.06415047576092\\
2.148	1.28267042557146	2.98840496268959\\
2.15	1.31806638814582	2.91058310499936\\
2.152	1.35251645315492	2.83076954065487\\
2.154	1.38599723167822	2.74904963718114\\
2.156	1.4184863627517	2.66550932591025\\
2.158	1.44996251916382	2.58023494126691\\
2.16	1.48040541135696	2.49331306584177\\
2.162	1.50979578950781	2.40483038192485\\
2.164	1.53811544386799	2.31487353009352\\
2.166	1.56534720345265	2.22352897537625\\
2.168	1.59147493317072	2.13088288142371\\
2.17	1.61648352949507	2.03702099304359\\
2.172	1.64035891477467	1.94202852737169\\
2.174	1.66308803029364	1.84599007387298\\
2.176	1.6846588281839	1.74898950328806\\
2.178	1.70506026229906	1.65110988556338\\
2.18	1.72428227815731	1.5524334167385\\
2.182	1.7423158020602	1.4530413546876\\
2.184	1.75915272949269	1.3530139635558\\
2.186	1.7747859129075	1.25243046667234\\
2.188	1.78920914899399	1.15136900766966\\
2.19	1.80241716552815	1.04990661948867\\
2.192	1.8144056078961	0.948119200911313\\
2.194	1.82517102537931	0.846081500226692\\
2.196	1.83471085728443	0.743867105606366\\
2.198	1.84302341899562	0.641548441739026\\
2.2	1.85010788802182	0.539196772255002\\
2.202	1.85596429010536	0.436882207463629\\
2.204	1.86059348545287	0.334673716906986\\
2.206	1.86399715514329	0.232639146241276\\
2.208	1.86617778776188	0.1308452379436\\
2.21	1.8671386663033	0.0293576553578312\\
2.212	1.86688385538071	-0.0717589904080107\\
2.214	1.8654181887725	-0.17244111120851\\
2.216	1.86274725733215	-0.272626110672247\\
2.218	1.85887739728165	-0.372252351547919\\
2.22	1.85381567890332	-0.471259122016399\\
2.222	1.84756989564007	-0.569586601381733\\
2.224	1.84014855360913	-0.667175825537436\\
2.226	1.83156086152955	-0.763968652583102\\
2.228	1.82181672105972	-0.859907728945286\\
2.23	1.81092671753664	-0.954936456341482\\
2.232	1.79890211110507	-1.04899895989652\\
2.234	1.78575482822076	-1.14204005771157\\
2.236	1.77149745350891	-1.23400523215911\\
2.238	1.75614322195525	-1.32484060315985\\
2.24	1.73970601140491	-1.41449290367901\\
2.242	1.72220033534074	-1.50290945766507\\
2.244	1.70364133591082	-1.59003816063086\\
2.246	1.68404477717208	-1.67582746306527\\
2.248	1.66342703851519	-1.76022635684725\\
2.25	1.64180510823372	-1.84318436481878\\
2.252	1.61919657719869	-1.92465153365551\\
2.254	1.59561963259827	-2.00457843016721\\
2.256	1.57109305170068	-2.08291614113842\\
2.259	1.53256512277016	-2.19733727694704\\
2.262	1.49201198321917	-2.30791292764465\\
2.265	1.44950428059173	-2.4144848098655\\
2.267	1.42011611102173	-2.48323156623309\\
2.269	1.38991429848988	-2.55008447617056\\
2.271	1.35892183764117	-2.61499890092587\\
2.273	1.32716225478603	-2.67793087412072\\
2.275	1.29465959961602	-2.73883713837519\\
2.277	1.2614384364565	-2.79767518584984\\
2.279	1.22752383500956	-2.85440330264786\\
2.281	1.1929413605413	-2.90898061700939\\
2.283	1.15771706346845	-2.96136715120809\\
2.285	1.12187746830057	-3.01152387703607\\
2.287	1.08544956189558	-3.05941277474853\\
2.289	1.04846078098789	-3.10499689531629\\
2.291	1.01093899895056	-3.14824042580786\\
2.293	0.972912511755059	-3.18910875770584\\
2.295	0.934410023094728	-3.22756855793427\\
2.297	0.895460628640826	-3.26358784235537\\
2.299	0.856093799403178	-3.29713605146487\\
2.301	0.816339364170696	-3.32818412799574\\
2.303	0.776227491010777	-3.35670459611481\\
2.305	0.735788667810464	-3.38267164187578\\
2.307	0.695053681846415	-3.40606119456888\\
2.309	0.654053598375185	-3.42685100858842\\
2.311	0.612819738239969	-3.44502074541853\\
2.313	0.571383654494895	-3.4605520553197\\
2.315	0.529777108053016	-3.47342865828537\\
2.317	0.488032042369442	-3.4836364238201\\
2.319	0.446180557176488	-3.49116344908307\\
2.321	0.404254881293202	-3.4960001349299\\
2.323	0.362287344537428	-3.49813925938025\\
2.325	0.320310348774001	-3.4975760480388\\
2.327	0.278356338138597	-3.49430824099128\\
2.329	0.236457768482307	-3.48833615571009\\
2.331	0.194647076087618	-3.47966274550393\\
2.333	0.152956645711964	-3.46829365306278\\
2.335	0.111418778020401	-3.45423725866112\\
2.337	0.0700656564739504	-3.43750472260329\\
2.339	0.0289293137451292	-3.41811002151749\\
2.341	-0.0119584022632573	-3.39606997812969\\
2.343	-0.0525658627158254	-3.37140428418159\\
2.345	-0.0928616923746368	-3.34413551618695\\
2.347	-0.132814804273984	-3.31428914375998\\
2.349	-0.172394434449373	-3.28189353028641\\
2.351	-0.211570176627696	-3.24697992575385\\
2.353	-0.250312016783566	-3.20958245159841\\
2.355	-0.288590367465416	-3.16973807747378\\
2.357	-0.32637610179413	-3.12748658989703\\
2.359	-0.363640587036652	-3.0828705527739\\
2.361	-0.400355717657412	-3.03593525985524\\
2.363	-0.436493947751325	-2.98672867923056\\
2.365	-0.472028322763666	-2.93530139000975\\
2.367	-0.506932510404246	-2.88170651139585\\
2.369	-0.541180830666033	-2.82599962439956\\
2.371	-0.574748284861652	-2.76823868649256\\
2.373	-0.607610583595074	-2.70848393953993\\
2.375	-0.639744173590003	-2.64679781139365\\
2.377	-0.671126263301504	-2.58324481157046\\
2.379	-0.701734847242472	-2.51789142146674\\
2.381	-0.731548728962386	-2.45080597960134\\
2.383	-0.760547542621657	-2.38205856239926\\
2.385	-0.788711773111338	-2.31172086105513\\
2.387	-0.816022774674437	-2.23986605503401\\
2.389	-0.84246278799192	-2.16656868277942\\
2.391	-0.868014955703345	-2.09190451020946\\
2.393	-0.89266333633911	-2.01595039758751\\
2.395	-0.916392916648331	-1.93878416535109\\
2.397	-0.9391896223133	-1.86048445947973\\
2.399	-0.961040327048485	-1.78113061697516\\
2.401	-0.981932860088738	-1.70080253200977\\
2.403	-1.00185601207803	-1.61958052328493\\
2.405	-1.02079953937632	-1.53754520311877\\
2.407	-1.0387541668084	-1.45477734875854\\
2.409	-1.05571158888412	-1.37135777638098\\
2.411	-1.07166446952496	-1.28736721822076\\
2.413	-1.08660644033697	-1.2028862032254\\
2.415	-1.10053209747452	-1.11799494160514\\
2.417	-1.11343699714377	-1.03277321360829\\
2.419	-1.12531764979819	-0.947300262812535\\
2.421	-1.13617151308201	-0.861654694184866\\
2.423	-1.14599698358004	-0.775914377123543\\
2.425	-1.15479338743484	-0.690156353656214\\
2.427	-1.16256096989385	-0.60445675192733\\
2.429	-1.16930088385056	-0.518890705071607\\
2.431	-1.17501517744489	-0.43353227553089\\
2.433	-1.17970678078811	-0.348454384837883\\
2.435	-1.18337949187786	-0.263728748853831\\
2.437	-1.18603796176865	-0.179425818413682\\
2.44	-1.18813619573269	-0.053914848643366\\
2.443	-1.18798690068544	0.0702623046715534\\
2.446	-1.18561607875176	0.192885380372433\\
2.449	-1.18105362953433	0.31374162664588\\
2.452	-1.1743332129318	0.432626016392934\\
2.455	-1.16549210852118	0.549341414235904\\
2.458	-1.15457107233988	0.663698699130967\\
2.461	-1.14161419182886	0.775516846788005\\
2.464	-1.12666873962148	0.884622976231153\\
2.467	-1.10978502678416	0.990852364888939\\
2.47	-1.09101625603575	1.09404843658545\\
2.473	-1.07041837539482	1.1940627267123\\
2.476	-1.04804993262798	1.2907548287181\\
2.479	-1.02397193079988	1.38399232585573\\
2.482	-0.998247685156496	1.47365071188876\\
2.485	-0.970942681509035	1.55961330419063\\
2.488	-0.94212443622682	1.64177115237252\\
2.491	-0.911862357893675	1.72002294526374\\
2.494	-0.880227610634511	1.79427491874362\\
2.497	-0.847292979076784	1.86444076658876\\
2.5	-0.813132734875547	1.93044155617284\\
2.503	-0.777822504700724	1.99220565051983\\
2.506	-0.74143913956115	2.04966863789291\\
2.509	-0.704060585321434	2.10277326978559\\
2.512	-0.665765754254961	2.15146940787836\\
2.515	-0.626634397468676	2.19571398023377\\
2.518	-0.586746978033053	2.23547094672938\\
2.521	-0.546184544652899	2.27071127346645\\
2.524	-0.505028605721602	2.30141291565134\\
2.527	-0.463361003612631	2.32756080821595\\
2.53	-0.421263789077068	2.34914686323962\\
2.533	-0.378819095634713	2.36616997304084\\
2.536	-0.336109013868114	2.37863601763955\\
2.539	-0.293215465553782	2.38655787513287\\
2.542	-0.25022007759217	2.38995543340481\\
2.545	-0.207204055727551	2.38885560146895\\
2.547	-0.178555102064935	2.38564030072419\\
2.549	-0.149956577144424	2.38045289247291\\
2.551	-0.121432068547035	2.3733065598539\\
2.553	-0.0930049973189337	2.36421587538849\\
2.555	-0.0646986013057447	2.35319679969637\\
2.557	-0.0365359185072958	2.34026667935927\\
2.559	-0.00853977046362786	2.32544424382364\\
2.561	0.0192672543154924	2.3087496012324\\
2.563	0.0468628168641079	2.29020423308324\\
2.565	0.0742248442019164	2.26983098760813\\
2.567	0.101331545688559	2.2476540717784\\
2.569	0.128161429273215	2.22369904184094\\
2.571	0.154693317621371	2.19799279229815\\
2.573	0.180906364099632	2.17056354324741\\
2.575	0.20678006859835	2.14144082600898\\
2.577	0.232294293171194	2.11065546696942\\
2.579	0.257429277469798	2.07823956958109\\
2.581	0.282165653951115	2.04422649446778\\
2.583	0.306484462834408	2.00865083758783\\
2.585	0.3303671667844	1.97154840642622\\
2.587	0.353795665296753	1.9329561941841\\
2.589	0.376752308761732	1.89291235195532\\
2.591	0.399219912181865	1.85145615888205\\
2.593	0.421181768519384	1.80862799029491\\
2.595	0.442621661649314	1.76446928385299\\
2.597	0.463523878894378	1.71902250371159\\
2.599	0.483873223118218	1.67233110274956\\
2.601	0.503655024353991	1.62443948290703\\
2.603	0.52285515094591	1.57539295368681\\
2.605	0.541460020182138	1.52523768889279\\
2.607	0.559456608398321	1.47402068166969\\
2.609	0.576832460531858	1.42178969794404\\
2.611	0.593575699108317	1.36859322835159\\
2.613	0.609675032642405	1.31448043875371\\
2.615	0.625119763437256	1.25950111946271\\
2.617	0.639899794767201	1.20370563328032\\
2.62	0.660802940224569	1.11859352486055\\
2.623	0.680159872384332	1.03193326914397\\
2.626	0.697944302161321	0.943900439365875\\
2.629	0.714133115071304	0.85467212475776\\
2.632	0.728706394676262	0.764426503100601\\
2.635	0.741647438316903	0.673342411613209\\
2.638	0.752942765124882	0.581598918667936\\
2.641	0.76258211635187	0.489374898798634\\
2.644	0.770558448096509	0.396848613405165\\
2.647	0.776867916552673	0.304197299461961\\
2.65	0.781509855943003	0.211596768408429\\
2.653	0.784486749339536	0.119221017264914\\
2.656	0.78580419260841	0.0272418538189712\\
2.659	0.785470851747297	-0.0641714624460832\\
2.662	0.783498413912197	-0.154852562233243\\
2.665	0.779901532454479	-0.244638289896626\\
2.668	0.774697766308917	-0.333369007496254\\
2.671	0.76790751408932	-0.420888878680525\\
2.674	0.759553943259887	-0.507046131880795\\
2.677	0.749662914757604	-0.591693302525842\\
2.68	0.738262903444198	-0.674687454218947\\
2.683	0.725384914765272	-0.755890379028346\\
2.686	0.711062397989629	-0.835168777249429\\
2.689	0.695331156393738	-0.912394417178497\\
2.692	0.678229254744926	-0.987444275609484\\
2.695	0.659796924422842	-1.06020065990631\\
2.698	0.640076466502128	-1.13055131263673\\
2.701	0.619112153100573	-1.19838949984907\\
2.704	0.596950127276781	-1.26361408416242\\
2.707	0.57363830173975	-1.32612958389222\\
2.71	0.549226256610439	-1.38584621947535\\
2.713	0.523765136452374	-1.44267994847036\\
2.716	0.49730754676556	-1.49655249040559\\
2.719	0.469907450115109	-1.54739134272064\\
2.722	0.441620062043963	-1.59512978901\\
2.725	0.412501746897892	-1.63970690071524\\
2.728	0.382609913670827	-1.68106753334474\\
2.731	0.352002911959991	-1.71916231821156\\
2.734	0.320739928103265	-1.75394765058989\\
2.737	0.28888088155591	-1.78538567508646\\
2.74	0.25648632155044	-1.81344426891328\\
2.743	0.22361732407211	-1.83809702363291\\
2.746	0.190335389173189	-1.85932322583415\\
2.749	0.156702338642161	-1.87710783706896\\
2.752	0.122780214038929	-1.89144147327136\\
2.755	0.0886311751043856	-1.90232038375204\\
2.758	0.0543173985518735	-1.9097464297555\\
2.761	0.0199009772495256	-1.91372706244541\\
2.764	-0.0145561801943739	-1.91427530008781\\
2.767	-0.0489924494255884	-1.91140970408998\\
2.77	-0.0833465898934147	-1.9051543534685\\
2.773	-0.117557843922581	-1.89553881722504\\
2.776	-0.151566035264732	-1.88259812403935\\
2.779	-0.185311667075281	-1.86637272861301\\
2.782	-0.218736019248924	-1.8469084739432\\
2.785	-0.251781245033744	-1.82425654875717\\
2.788	-0.284390466829489	-1.7984734392964\\
2.791	-0.316507871060951	-1.76962087462374\\
2.794	-0.348078802002162	-1.7377657645995\\
2.797	-0.379049854411864	-1.70298012968284\\
2.8	-0.409368964825513	-1.66534102171934\\
2.803	-0.438985501334164	-1.62493043489564\\
2.806	-0.467850351666259	-1.58183520609112\\
2.809	-0.495916009374675	-1.5361469038836\\
2.812	-0.523136657918768	-1.48796170554777\\
2.815	-0.54946825241972	-1.43738026144169\\
2.818	-0.574868598857437	-1.38450754626829\\
2.821	-0.599297430468752	-1.32945269678919\\
2.824	-0.622716481100115	-1.27232883567352\\
2.827	-0.645089555263146	-1.2132528812776\\
2.83	-0.666382594638865	-1.15234534326991\\
2.833	-0.686563740776005	-1.08973010414526\\
2.836	-0.705603393730794	-1.02553418680185\\
2.839	-0.723474266399911	-0.959887508491297\\
2.842	-0.740151434305162	-0.892922621590909\\
2.845	-0.755612380597711	-0.824774441780308\\
2.848	-0.769837036061487	-0.755579964345277\\
2.851	-0.782807813909436	-0.685477969459392\\
2.854	-0.794509639182953	-0.614608717424581\\
2.857	-0.804929972583384	-0.543113634966842\\
2.86	-0.814058828585356	-0.471134993796808\\
2.863	-0.821888787704319	-0.398815582743683\\
2.866	-0.828415002815074	-0.326298374857981\\
2.869	-0.833635199443814	-0.253726190950877\\
2.872	-0.83754966998327	-0.181241361101426\\
2.875	-0.840161261808415	-0.108985385699812\\
2.878	-0.84147535929878	-0.0370985976276828\\
2.881	-0.841499859802306	0.0342801728172581\\
2.884	-0.840245143604539	0.105013928651921\\
2.887	-0.837724037995651	0.174967831015671\\
2.89	-0.83395177555577	0.244009516520483\\
2.893	-0.828945946806277	0.312009405663893\\
2.896	-0.822726447400711	0.378841000897356\\
2.899	-0.815315420053535	0.444381173029585\\
2.902	-0.806737191427853	0.508510434742094\\
2.905	-0.797018204224303	0.571113200104056\\
2.909	-0.78233456166264	0.652017017576334\\
2.913	-0.765746698052785	0.729757494003724\\
2.917	-0.747333410897097	0.804097371355784\\
2.921	-0.727179007547679	0.87481487588359\\
2.925	-0.705372925177427	0.941704401744126\\
2.929	-0.682009335564912	1.00457709274127\\
2.933	-0.657186737143812	1.06326132193868\\
2.937	-0.631007536758341	1.1176030701443\\
2.941	-0.603577623528277	1.16746620540675\\
2.945	-0.575005937163125	1.21273266669786\\
2.949	-0.545404032977943	1.25330255583322\\
2.953	-0.514885645756836	1.28909414243295\\
2.956	-0.491464827818538	1.31276311208151\\
2.959	-0.467642639927242	1.33368790511135\\
2.962	-0.443468616965049	1.35185393189574\\
2.965	-0.41899250624664	1.36725216711986\\
2.968	-0.394264168004456	1.3798790766405\\
2.971	-0.369333477280769	1.3897365344413\\
2.974	-0.344250227397572	1.39683173049809\\
2.977	-0.319064035160773	1.40117707034382\\
2.98	-0.293824247941174	1.40279006709354\\
2.983	-0.268579852761441	1.40169322665118\\
2.986	-0.243379387505517	1.39791392678346\\
2.989	-0.218270854355145	1.39148429069347\\
2.992	-0.193301635547076	1.38244105568575\\
2.995	-0.168518411534418	1.37082543746103\\
2.998	-0.143967081626336	1.35668299052483\\
3.001	-0.119692687172041	1.34006346514959\\
3.004	-0.0957393373475792	1.32102066127116\\
3.007	-0.0721501375975233	1.29961227965658\\
3.01	-0.048967120778002	1.27589977062992\\
3.013	-0.0262311810428066	1.2499481805982\\
3.016	-0.00398201051028835	1.22182599657816\\
3.019	0.0177419612544778	1.19160498888582\\
3.022	0.0389036249103842	1.15936005211725\\
3.025	0.0594672461340107	1.12516904451754\\
3.028	0.0793985175080341	1.08911262581024\\
3.031	0.0986646074771258	1.05127409353867\\
3.034	0.11723420634485	1.01173921795428\\
3.037	0.135077569285663	0.970596075473562\\
3.04	0.152166556346382	0.927934880721848\\
3.043	0.168474669411824	0.883847817175321\\
3.046	0.183977086109486	0.838428866418385\\
3.049	0.198650690628584	0.791773636037552\\
3.052	0.212474101429091	0.743979186183076\\
3.055	0.225427695817256	0.695143854843705\\
3.058	0.237493631364936	0.645367081896332\\
3.061	0.248655864151374	0.594749232013525\\
3.064	0.258900163807805	0.543391416530037\\
3.067	0.268214125347246	0.491395314401233\\
3.071	0.279167542101183	0.421250732951517\\
3.075	0.288428473921682	0.350395322077368\\
3.079	0.295982769720402	0.279071402063291\\
3.083	0.301822085202485	0.207520425195895\\
3.087	0.30594385290893	0.135982215792252\\
3.091	0.308351234065457	0.0646942144555407\\
3.095	0.30905305236983	-0.00610927085431534\\
3.099	0.308063709914599	-0.0761978041259326\\
3.103	0.305403085511617	-0.145345547998943\\
3.107	0.301096415758103	-0.213331974734388\\
3.111	0.295174159260331	-0.279942558236046\\
3.115	0.287671844508788	-0.344969443860199\\
3.119	0.2786299019771	-0.408212092753102\\
3.123	0.268093481094594	-0.469477897514503\\
3.127	0.256112252818101	-0.528582766098129\\
3.131	0.24274019860081	-0.585351671016143\\
3.135	0.228035386624043	-0.639619161122873\\
3.139	0.212059736220247	-0.691229833508\\
3.143	0.194878771471378	-0.740038763316742\\
3.147	0.176561365015397	-0.78591188963939\\
3.151	0.157179473134038	-0.828726355959208\\
3.155	0.136807863226938	-0.868370804016916\\
3.159	0.115523834800003	-0.904745620331715\\
3.163	0.0934069351096252	-0.937763134992498\\
3.167	0.0705386706090643	-0.967347772716787\\
3.171	0.0470022153389849	-0.993436156536243\\
3.175	0.0228821173912266	-1.01597716481816\\
3.179	-0.00173599544588221	-1.03493194264681\\
3.183	-0.0267657097806246	-1.05027386888712\\
3.187	-0.0521201194042309	-1.06198848050054\\
3.191	-0.0777121157655394	-1.07007335591058\\
3.195	-0.103454675174605	-1.07453795938617\\
3.199	-0.129261141824637	-1.07540344854762\\
3.203	-0.155045505773515	-1.07270244719859\\
3.206	-0.174318043672459	-1.0683621401737\\
3.209	-0.193494787020116	-1.06206264804753\\
3.212	-0.212540698710667	-1.05382988615732\\
3.215	-0.231421237944616	-1.0436930707225\\
3.218	-0.250102418897937	-1.03168463516878\\
3.221	-0.268550867847685	-1.01784014234352\\
3.224	-0.286733878682572	-1.0021981928956\\
3.227	-0.304619466731751	-0.984800330072311\\
3.23	-0.322176420849498	-0.965690941172381\\
3.233	-0.339374353697725	-0.944917155886182\\
3.236	-0.356183750172118	-0.922528741729156\\
3.239	-0.372576013921487	-0.898577996771621\\
3.242	-0.388523511913245	-0.873119639843045\\
3.245	-0.403999617001118	-0.846210698379757\\
3.248	-0.418978748454075	-0.817910394071752\\
3.251	-0.433436410408152	-0.788280026446042\\
3.254	-0.447349228205168	-0.757382854515543\\
3.257	-0.460694982584611	-0.725283976614088\\
3.26	-0.473452641697055	-0.69205020852392\\
3.263	-0.485602390909238	-0.65774995999357\\
3.266	-0.497125660372703	-0.622453109743626\\
3.27	-0.511485780627858	-0.573963649339815\\
3.274	-0.524664131776765	-0.52400132891961\\
3.278	-0.536627464121016	-0.472741563661616\\
3.282	-0.547346771956688	-0.420362512287165\\
3.286	-0.556797352751225	-0.367044520489079\\
3.29	-0.564958852901229	-0.312969559367327\\
3.294	-0.57181529996063	-0.258320659669353\\
3.298	-0.577355121249141	-0.203281342729511\\
3.302	-0.581571148773635	-0.148035049116757\\
3.306	-0.584460610420599	-0.0927645661112919\\
3.31	-0.586025107406556	-0.0376514552766771\\
3.314	-0.586270578005163	0.0171245184737998\\
3.318	-0.585207247605197	0.0713859547679672\\
3.322	-0.58284956519241	0.124958380935182\\
3.326	-0.579216126390417	0.17767080860931\\
3.33	-0.574329583241315	0.229356281813198\\
3.335	-0.566500124829883	0.292272061264699\\
3.34	-0.556814902211913	0.353024043576067\\
3.345	-0.545343243784052	0.411320386012882\\
3.35	-0.53216300488514	0.466884708878235\\
3.355	-0.517360082685626	0.519457495941179\\
3.36	-0.501027890397836	0.568797404109201\\
3.365	-0.483266793693922	0.614682471466455\\
3.37	-0.464183512537602	0.656911213306245\\
3.375	-0.443890491936754	0.695303596506713\\
3.38	-0.422505245399751	0.729701883543378\\
3.385	-0.400149675123059	0.759971338568199\\
3.39	-0.376949373145489	0.786000789292919\\
3.395	-0.35303290787089	0.807703039871766\\
3.4	-0.328531100481916	0.82501513153832\\
3.405	-0.303576295840623	0.8378984493842\\
3.409	-0.283375755123817	0.845005952705424\\
3.413	-0.263038734762567	0.849273202044754\\
3.417	-0.242633257617111	0.850713750004894\\
3.421	-0.222226905544261	0.849350766597757\\
3.425	-0.201886590717582	0.845216855054899\\
3.429	-0.181678331795778	0.8383538322575\\
3.433	-0.161667035769039	0.828812475433427\\
3.437	-0.141916286271316	0.816652236949157\\
3.441	-0.122488139100863	0.801940929173185\\
3.445	-0.10344292564224	0.784754381513819\\
3.449	-0.0848390648313657	0.765176071837015\\
3.453	-0.0667328842512642	0.743296734540877\\
3.457	-0.0491784508909365	0.719213947610653\\
3.461	-0.032227412043639	0.693031701005875\\
3.465	-0.0159288467644441	0.66485994872323\\
3.469	-0.000329128250799116	0.634814146868946\\
3.473	0.0145282025456392	0.603014780023114\\
3.477	0.0286025518218089	0.569586878129469\\
3.481	0.0418563761393926	0.53465952607057\\
3.485	0.0542552738038555	0.498365368005294\\
3.489	0.0657680643047183	0.460840108457594\\
3.493	0.0763668557619201	0.422222012042672\\
3.497	0.0860271003672963	0.382651403621482\\
3.501	0.0947276378518058	0.342270170565429\\
3.506	0.104227021276746	0.290871534744941\\
3.511	0.112172301568918	0.238710060355697\\
3.516	0.118544800005067	0.186066046797274\\
3.521	0.123334228049208	0.133218303786432\\
3.526	0.126538621550505	0.0804427504719207\\
3.531	0.128164233529944	0.0280110563974922\\
3.536	0.128225386883507	-0.0238106709316011\\
3.541	0.126744288466893	-0.0747631474711241\\
3.546	0.123750806154442	-0.124595118939808\\
3.551	0.119282210584194	-0.173064508151022\\
3.556	0.113382883413241	-0.219939499742528\\
3.561	0.106103994013282	-0.264999558875157\\
3.566	0.0975031466366225	-0.30803638064314\\
3.571	0.0876440001779386	-0.348854767115103\\
3.576	0.0765958627468013	-0.387273429103718\\
3.581	0.0644332633505194	-0.423125709942962\\
3.586	0.0512355030650387	-0.456260228771432\\
3.591	0.0370861881434195	-0.486541441057753\\
3.596	0.0220727475752476	-0.513850114369996\\
3.601	0.00628593766561814	-0.538083717718463\\
3.606	-0.0101806637526494	-0.559156723139109\\
3.611	-0.027231170825722	-0.577000818587248\\
3.616	-0.0447679082350962	-0.591565031636598\\
3.621	-0.0626919321258992	-0.602815763947273\\
3.626	-0.0809035507358562	-0.610736736960771\\
3.631	-0.0993028420749908	-0.615328849790764\\
3.636	-0.11779016604307	-0.616609950813585\\
3.641	-0.136266668425082	-0.614614524991675\\
3.645	-0.150974453099479	-0.610692639612997\\
3.649	-0.165563661028429	-0.604739202743954\\
3.653	-0.179985997160578	-0.596793761239445\\
3.657	-0.194194189029449	-0.586901949435781\\
3.661	-0.208142130318862	-0.575115275062821\\
3.665	-0.221785019084573	-0.561490888179028\\
3.669	-0.235079490236844	-0.546091334160614\\
3.673	-0.247983741914153	-0.528984291823464\\
3.677	-0.260457655404611	-0.510242297797392\\
3.681	-0.272462908298923	-0.489942458314907\\
3.685	-0.283963080587132	-0.468166149597771\\
3.689	-0.294923753439724	-0.4449987080406\\
3.693	-0.305312600442935	-0.420529111408774\\
3.697	-0.315099471087141	-0.394849652270768\\
3.701	-0.324256466336502	-0.36805560487041\\
3.706	-0.334778204197452	-0.333145050956274\\
3.711	-0.344231246123671	-0.296842322456969\\
3.716	-0.352576828286038	-0.259348185025488\\
3.721	-0.359782264970473	-0.220866903561046\\
3.726	-0.365821037618467	-0.181605180042288\\
3.731	-0.370672852053438	-0.141771095567123\\
3.736	-0.374323664091806	-0.101573061411342\\
3.741	-0.376765673878733	-0.0612187836930289\\
3.746	-0.377997289422584	-0.0209142459977052\\
3.752	-0.377884339839245	0.0270995930671258\\
3.758	-0.3760546209901	0.0744052428789388\\
3.764	-0.372539674541033	0.120668617771491\\
3.77	-0.36738285620158	0.165567829861768\\
3.776	-0.36063885818603	0.208795303609399\\
3.782	-0.35237315775605	0.250059766031541\\
3.788	-0.342661396512337	0.289088102066293\\
3.794	-0.331588695470261	0.325627065158374\\
3.8	-0.319248911301342	0.359444833730516\\
3.806	-0.305743839447805	0.390332404803573\\
3.812	-0.291182370120856	0.41810481665161\\
3.818	-0.275679603472963	0.442602193081788\\
3.824	-0.259355930487589	0.46369060271001\\
3.83	-0.242336086352488	0.48126272750193\\
3.836	-0.224748183271084	0.495238335864402\\
3.842	-0.206722729815795	0.505564556737781\\
3.848	-0.188391644032036	0.512215952427232\\
3.854	-0.169887267557607	0.515194389347663\\
3.86	-0.151341388024337	0.514528707412088\\
3.866	-0.132884276952915	0.510274190450689\\
3.872	-0.114643750234833	0.502511841788511\\
3.877	-0.0996986638837747	0.49343923931089\\
3.882	-0.0850602902308975	0.482077566969942\\
3.887	-0.0707960560254914	0.46851162558692\\
3.892	-0.0569706868678352	0.452836593573759\\
3.897	-0.0436459048940758	0.435157417903676\\
3.902	-0.0308801454493945	0.415588157919977\\
3.907	-0.0187282941029316	0.394251286126247\\
3.912	-0.00724144522907011	0.37127695040029\\
3.917	0.00353331675721869	0.346802202307762\\
3.922	0.0135531125668198	0.320970196404092\\
3.927	0.0227794388096711	0.293929365564827\\
3.933	0.0327561298001093	0.260100218972603\\
3.939	0.0414916572915836	0.22502147439929\\
3.945	0.048945992200748	0.1889691870135\\
3.951	0.0550891057637966	0.1522225153201\\
3.957	0.0599010425183248	0.115061572463327\\
3.964	0.0638198766492835	0.0715555315504712\\
3.971	0.0659152508773371	0.0283022675304778\\
3.978	0.0662067875993255	-0.0142714455769752\\
3.985	0.0647317441593867	-0.0557532926234181\\
3.992	0.0615443228742159	-0.0957493127837772\\
3.999	0.0567148230698784	-0.133887521928111\\
4.006	0.0503286472526661	-0.1698212315705\\
4.013	0.0424851747152513	-0.203232038602842\\
4.02	0.0332965168678374	-0.233832464530348\\
4.027	0.0228861693846358	-0.261368227339576\\
4.034	0.0113875768744744	-0.285620133393506\\
4.041	-0.00105737377259452	-0.306405580825398\\
4.047	-0.0123650826607697	-0.321351786731539\\
4.053	-0.0241620220168226	-0.333575324330315\\
4.059	-0.0363492509145438	-0.343028302465687\\
4.065	-0.0488264810868824	-0.349683748962271\\
4.071	-0.0614928279169913	-0.353535469584276\\
4.077	-0.074247553697063	-0.35459776020752\\
4.083	-0.0869907979512003	-0.352904976826052\\
4.089	-0.0996242898002855	-0.34851096885391\\
4.095	-0.112052037557513	-0.341488381966792\\
4.101	-0.124180990982106	-0.331927837500468\\
4.107	-0.135921671884239	-0.319936996132641\\
4.113	-0.147188769064842	-0.305639514259992\\
4.119	-0.157901693888073	-0.289173902104478\\
4.125	-0.167985093120114	-0.270692293156793\\
4.131	-0.17736931602294	-0.250359135068878\\
4.137	-0.185990833063954	-0.228349812543049\\
4.143	-0.193792603988774	-0.204849213127911\\
4.149	-0.200724393402373	-0.180050247103436\\
4.155	-0.206743032409941	-0.154152332815682\\
4.161	-0.211812625279837	-0.127359858931753\\
4.167	-0.21590470050419	-0.0998806350624992\\
4.174	-0.219415782536132	-0.0672333338382902\\
4.181	-0.221547877639447	-0.0342700218403103\\
4.188	-0.222294672280643	-0.00132136532604576\\
4.195	-0.221663629244365	0.0312878091370816\\
4.202	-0.219675677419124	0.0632415858730084\\
4.21	-0.215786350144008	0.0985682397784959\\
4.218	-0.210240069630357	0.132211939737337\\
4.226	-0.203127355653839	0.163772305117549\\
4.234	-0.194557138334954	0.192883326785909\\
4.242	-0.184655010647875	0.219217345746037\\
4.251	-0.172098303456893	0.245169482568031\\
4.26	-0.158252614609156	0.266907019944362\\
4.269	-0.143353008127436	0.284165893623234\\
4.278	-0.127646711641622	0.296759997825191\\
4.287	-0.111388864141352	0.304582544135901\\
4.296	-0.0948382250568862	0.307606137170291\\
4.305	-0.0782529134336603	0.305881589565571\\
4.313	-0.0636862680721286	0.300463278798846\\
4.321	-0.0494647105696817	0.291529395525348\\
4.328	-0.0374335519753473	0.280968553508343\\
4.335	-0.0258970947602837	0.267998233605793\\
4.342	-0.0149531093596433	0.252785061241712\\
4.349	-0.00469195313138293	0.235515071638327\\
4.356	0.00480420053404806	0.216391573863772\\
4.363	0.0134620403536232	0.195632874007924\\
4.37	0.0212176971261133	0.173469881572631\\
4.378	0.0289078534760261	0.146730762494164\\
4.386	0.0352854857817757	0.118844121519524\\
4.395	0.040834887369062	0.0865726054535276\\
4.404	0.0446276259872338	0.053873093115886\\
4.413	0.0466551959029307	0.0212850504257567\\
4.422	0.0469379015301481	-0.010665378993302\\
4.431	0.0455239098611226	-0.0414737462546277\\
4.44	0.0424878646359801	-0.0706651349418053\\
4.449	0.0379290945275041	-0.0978013403711842\\
4.458	0.0319694539177	-0.122487281157824\\
4.467	0.0247508403040761	-0.14437655031896\\
4.476	0.0164324369051752	-0.163176031047319\\
4.484	0.00825500426231507	-0.177100508287342\\
4.492	-0.000525107543198899	-0.188269735271419\\
4.5	-0.00977337113301324	-0.196595296805159\\
4.508	-0.0193519373837088	-0.202027222030887\\
4.516	-0.0291214795839814	-0.20455385172502\\
4.524	-0.0389430192645079	-0.204201210186161\\
4.531	-0.0474718560776548	-0.201579091292482\\
4.538	-0.0558463514826535	-0.196863949863625\\
4.545	-0.0639802867257746	-0.190139340246921\\
4.552	-0.0717913424532632	-0.181507184348174\\
4.559	-0.0792018426742178	-0.171086438086943\\
4.566	-0.0861394396520598	-0.159011614828231\\
4.573	-0.0925377340784834	-0.145431183126044\\
4.58	-0.0983368256295023	-0.130505856926311\\
4.588	-0.104163084698646	-0.11202150454559\\
4.596	-0.109070664114933	-0.0922733935475595\\
4.604	-0.113005584695003	-0.0715414073038101\\
4.612	-0.115927486946541	-0.0501125130321078\\
4.621	-0.117971311158088	-0.0255333659517909\\
4.63	-0.118683248319202	-0.000851627460329851\\
4.639	-0.118068732499724	0.0235280416067685\\
4.649	-0.115863690144137	0.0497875610310228\\
4.659	-0.112121489608631	0.0746851814201754\\
4.67	-0.10634498504337	0.0999431212309609\\
4.681	-0.0989899339624873	0.122433952158163\\
4.693	-0.0894002085063264	0.143259885929448\\
4.706	-0.0775029549378949	0.160905653349142\\
4.72	-0.0634028931246249	0.173707723420513\\
4.736	-0.0463485457163912	0.180117859602591\\
4.754	-0.0269729575273807	0.176878568201477\\
4.774	-0.00657200660837987	0.161122977757167\\
4.788	0.00625303040533431	0.143399649915832\\
4.802	0.0173915912152474	0.12112617694493\\
4.819	0.0281658620009466	0.0894275287655066\\
4.836	0.0355257282115513	0.0545241359596336\\
4.852	0.0391341380336634	0.0206370329384207\\
4.866	0.0396385035643778	-0.00843408280637448\\
4.88	0.0377650129808309	-0.0358014768030444\\
4.893	0.0340576230222656	-0.0588088135413667\\
4.905	0.0291382832213625	-0.0773675860302756\\
4.916	0.0235435893818128	-0.091717098743116\\
4.927	0.0170940252197198	-0.103232833948642\\
4.938	0.00998367303802716	-0.111714038537603\\
4.948	0.00311846129404536	-0.116686914915732\\
4.958	-0.00396584538832556	-0.119016026054464\\
4.968	-0.011110945593046	-0.118721071449169\\
4.978	-0.018161298676123	-0.115874008041029\\
4.987	-0.0243016962130564	-0.111229052386919\\
4.996	-0.0301407401518592	-0.104735227297592\\
5.005	-0.035582470610219	-0.0965405446051726\\
5.015	-0.0410570094341054	-0.0856510392739374\\
5.025	-0.0458281887919476	-0.0731420762666311\\
5.035	-0.0498075148985357	-0.0593065795085899\\
5.045	-0.0529246874124976	-0.044456961456163\\
5.056	-0.0552973415906326	-0.0273393408016798\\
5.067	-0.0565248354652184	-0.00982869045573764\\
5.079	-0.0565451973844322	0.00920746096000435\\
5.092	-0.0550431763627479	0.0291314448055413\\
5.106	-0.0517459935869802	0.0490453947914471\\
5.122	-0.046054814952365	0.0689362668111482\\
5.142	-0.0365579894201939	0.0882037981295714\\
5.205	0.00127254587742165	0.0988930709711067\\
5.219	0.00927319092485135	0.0910494499226644\\
5.231	0.0155108498069634	0.0818689924815263\\
5.243	0.0210160495368772	0.0707618980140268\\
5.256	0.0260084960469111	0.0569875784430796\\
5.274	0.0310390927552646	0.0358742699184678\\
5.335	0.0307211749214922	-0.0350392707719749\\
5.352	0.0263628155283975	-0.0498491591315329\\
5.367	0.0214038242293615	-0.059832470048816\\
5.381	0.0160889963244077	-0.0662226924159626\\
5.394	0.0107794125479348	-0.0694865946829779\\
5.407	0.0053167653946069	-0.0701504770050931\\
5.42	-9.80080852333032e-05	-0.0682766409190183\\
5.432	-0.00488684772560077	-0.0644197686421322\\
5.444	-0.0093296493825008	-0.0586976422196628\\
5.457	-0.0136058001546022	-0.0506524710799372\\
5.47	-0.0171900249331696	-0.0410160616972632\\
5.483	-0.019972784239398	-0.0301682599573869\\
5.497	-0.0219837569148833	-0.0176007860298597\\
5.512	-0.0229434803583271	-0.00370399139670852\\
5.529	-0.0225252930688704	0.0117876676493101\\
5.548	-0.0202538949017654	0.0277306148064316\\
5.575	-0.0142057383799035	0.0458814453351284\\
5.616	-0.000902251285355149	0.0590976205632199\\
5.635	0.00584755464416986	0.0586263737136772\\
5.651	0.0113287138316434	0.0551106844279836\\
5.666	0.016051292998192	0.0494858124351349\\
5.681	0.020178556063005	0.0419432986615842\\
5.697	0.0237510368981795	0.0322414187705622\\
5.715	0.0265797086706332	0.0199659307069666\\
5.739	0.0282183675898278	0.00277839269258173\\
5.792	0.0236034406637753	-0.0295100625073985\\
5.812	0.0195793862485711	-0.037015177169808\\
5.83	0.0153488784793367	-0.0408484121361408\\
5.847	0.0111115423354633	-0.0418050950055093\\
5.863	0.00714882036166209	-0.0403874637684432\\
5.879	0.0034239472313633	-0.036885763766259\\
5.895	0.000125130961581732	-0.0315625622375748\\
5.912	-0.00273596304394985	-0.0242987328462618\\
5.93	-0.0048854288875102	-0.0153390165339449\\
5.949	-0.00605742616062876	-0.00516130586247776\\
5.971	-0.00595892552028054	0.00655233509738729\\
6.001	-0.00347506402484221	0.0204768607018355\\
6.051	0.00495907601258239	0.0331330537405314\\
6.073	0.00938998142514258	0.0334540380612101\\
6.093	0.0132817610482192	0.0309936192969271\\
6.112	0.016577988390079	0.0265195625900336\\
6.132	0.0193860771354437	0.0200218726429391\\
6.154	0.0214759583441708	0.0114655035261535\\
6.181	0.0224241160546121	0.000228639473798253\\
6.255	0.0167200925676454	-0.0226970904888546\\
6.279	0.0132524800506975	-0.0249628660353718\\
6.301	0.00996662205174559	-0.0244126062021177\\
6.322	0.00703991611195853	-0.0217136475595403\\
6.343	0.00456950028478786	-0.017240339892588\\
6.365	0.00268173486966816	-0.0111787898456903\\
6.39	0.00158176390618614	-0.00340961969092035\\
6.421	0.00184360865138622	0.00605750189630605\\
6.501	0.00876765885671205	0.0191003894008954\\
6.527	0.0117072595904091	0.0181567526648116\\
6.552	0.0142189994748954	0.0150030570430513\\
6.578	0.0161841370421083	0.00994852990865525\\
6.607	0.0173317323916127	0.00312704210858605\\
6.651	0.0167801471496034	-0.00699807338033764\\
6.699	0.0136178423439368	-0.013972721295108\\
6.73	0.0108804596479253	-0.0149729304870228\\
6.758	0.00846302746580641	-0.0134447831412476\\
6.786	0.00647073792614172	-0.0100020369810938\\
6.816	0.00511162832344247	-0.0049383513966994\\
6.853	0.00477032852664827	0.00181732184989514\\
6.95	0.00936471781088066	0.0108495701746101\\
6.983	0.0113967042292273	0.00929943864858096\\
7.015	0.0128846593849197	0.00595885822574083\\
7.052	0.0136581103881195	0.000905048937461572\\
7.183	0.00901932929232174	-0.00868051898672562\\
7.219	0.00733392503787655	-0.00662452791133639\\
7.258	0.00620351319854606	-0.00286402660787388\\
7.311	0.00618801460227481	0.00261567470105639\\
7.387	0.00847189879148047	0.00620585350053027\\
7.43	0.00995936383482032	0.00495828591373737\\
7.473	0.010880472463402	0.00198611125157377\\
7.534	0.0107061655206007	-0.00279814300097136\\
7.608	0.00870778099503688	-0.0053278460219186\\
7.656	0.00729903655605568	-0.00411602673833222\\
7.707	0.00645876350990804	-0.00121871839819931\\
7.882	0.00882058057935886	0.00241368741071923\\
7.943	0.00921976652641554	-0.000338377372678167\\
8.079	0.00725843009755955	-0.00286681225958318\\
8.144	0.006483064827842	-0.000909226150369591\\
8.34	0.00788507872619881	0.000916010900908759\\
8.446	0.00758109872693247	-0.00165474438307278\\
8.538	0.00658166223415968	-0.00150189877756723\\
8.635	0.00625827903333231	0.000418732094553675\\
8.761	0.00693701470709129	0.000716694182001376\\
8.882	0.00680192626078124	-0.00101226602866689\\
9.002	0.00602572221535347	-0.000715393449590707\\
9.322	0.00609435523356971	-0.000678287050082105\\
9.477	0.00549574252525176	-0.0002590658356727\\
9.733	0.00551922356386214	-0.000371302360857584\\
9.961	0.00497192005878411	-6.94600186257333e-05\\
10.001	0.00496822341798975	2.61503215757131e-05\\
};
 \end{axis}
\end{tikzpicture}%

==> Case2_AcPower_Gen.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1.5,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={t [s]},
ymin=-0.1,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={[p.u.]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.1pt]
  table[row sep=crcr]{%
1.499	0\\
1.8	0\\
1.801	1.1184544117839\\
1.806	1.09411592121583\\
1.811	1.07162038743906\\
1.816	1.05079856430269\\
1.821	1.0314991711488\\
1.826	1.01358682335786\\
1.831	0.996940207996898\\
1.836	0.981450487050402\\
1.841	0.967019897901357\\
1.846	0.953560496296173\\
1.851	0.940992815442195\\
1.857	0.926987597413268\\
1.863	0.914050717447715\\
1.869	0.902081977791516\\
1.875	0.890991805484774\\
1.881	0.88070002081812\\
1.887	0.871134761914835\\
1.893	0.862231543812008\\
1.899	0.853932433650245\\
1.905	0.846185326304008\\
1.912	0.837782377566343\\
1.919	0.830000491243231\\
1.926	0.822780579930816\\
1.933	0.816070156516819\\
1.94	0.809822535082587\\
1.948	0.803195964380366\\
1.956	0.79706477968781\\
1.964	0.791380710204454\\
1.973	0.785467871757412\\
1.982	0.780014326885532\\
1.991	0.774974020345713\\
2.001	0.769809692954921\\
2.002	-0.0721607090870595\\
2.016	-0.0660836859086924\\
2.03	-0.0596228819004345\\
2.045	-0.0522844479381579\\
2.062	-0.0435178596653127\\
2.085	-0.0311839698133056\\
2.111	-0.0173108315987509\\
2.125	-0.0102453077775948\\
2.137	-0.00459621037949631\\
2.148	0.00015365740483908\\
2.158	0.00405132714201528\\
2.167	0.00717600197184254\\
2.176	0.00990800946652648\\
2.185	0.012225158240005\\
2.193	0.0139235656127816\\
2.201	0.0152744680248329\\
2.209	0.0162745833228328\\
2.217	0.0169242780362797\\
2.225	0.0172274331458215\\
2.233	0.0171913139031492\\
2.242	0.0167583755391245\\
2.251	0.0159292185978916\\
2.26	0.01472848350177\\
2.27	0.0129943776689139\\
2.28	0.0108846368510687\\
2.291	0.00819376308614928\\
2.304	0.0046193756598818\\
2.321	-0.000469512124531946\\
2.355	-0.0107418629416145\\
2.368	-0.0142398780129618\\
2.379	-0.0168483857044031\\
2.389	-0.0188757950314162\\
2.399	-0.020529485398157\\
2.408	-0.0216694267995212\\
2.417	-0.0224603469941993\\
2.426	-0.0228910304908361\\
2.435	-0.0229570645469721\\
2.444	-0.0226605848458021\\
2.453	-0.0220098959819666\\
2.463	-0.0208886927167615\\
2.473	-0.0193742875209928\\
2.483	-0.0175003321680069\\
2.494	-0.015071234095446\\
2.506	-0.0120506119381592\\
2.52	-0.00814979502685098\\
2.54	-0.00215444097768192\\
2.572	0.00744711683383414\\
2.587	0.0115233329491087\\
2.6	0.0146591130803628\\
2.611	0.0169550065750723\\
2.622	0.0188768988215173\\
2.632	0.0202716228190098\\
2.642	0.0213131401715572\\
2.652	0.0219924992959761\\
2.662	0.0223085966501682\\
2.672	0.0222679779800323\\
2.683	0.0218279648286224\\
2.694	0.0210008442781682\\
2.706	0.019699961195851\\
2.719	0.017886283860209\\
2.733	0.0155566826533224\\
2.751	0.0121698815817162\\
2.802	0.00233174511637557\\
2.817	-5.14543508263188e-05\\
2.83	-0.00176062293901502\\
2.842	-0.00299337571033576\\
2.854	-0.00386167535502402\\
2.866	-0.00434530780357179\\
2.878	-0.00443648758382587\\
2.89	-0.00413989812878413\\
2.902	-0.00347228779082265\\
2.915	-0.00236305449561769\\
2.929	-0.000774612428640964\\
2.945	0.0014452809686567\\
2.965	0.00463353077506845\\
3.018	0.0133081620879008\\
3.034	0.0154563238994836\\
3.049	0.0170990916556608\\
3.063	0.0182536940721914\\
3.076	0.0189695268044119\\
3.089	0.0193294814887786\\
3.102	0.0193340826693476\\
3.116	0.018956598576489\\
3.13	0.0182128253417648\\
3.146	0.0169716364088828\\
3.164	0.0151777466282219\\
3.188	0.0123661461549354\\
3.237	0.00652781695754001\\
3.256	0.00469579926074459\\
3.273	0.00342157432132773\\
3.289	0.00259103273734596\\
3.305	0.00214522687473284\\
3.321	0.00208951789717737\\
3.337	0.0024087888265516\\
3.354	0.00312037479658756\\
3.373	0.00429450161970379\\
3.397	0.00618031965320753\\
3.465	0.0117735743237528\\
3.485	0.0129107936956885\\
3.503	0.0135817990713321\\
3.521	0.0138822860306043\\
3.539	0.013803738847816\\
3.557	0.0133628768234484\\
3.577	0.0124968125751685\\
3.6	0.0111153242559485\\
3.633	0.00871929841281194\\
3.678	0.00550074746339035\\
3.702	0.0041626989816308\\
3.724	0.00330601719881862\\
3.745	0.00286421563688855\\
3.766	0.0027962984794403\\
3.788	0.00309696876359133\\
3.813	0.0038188652560045\\
3.847	0.00521034814898336\\
3.904	0.00756945288406286\\
3.931	0.0082815942848935\\
3.955	0.00855743428171429\\
3.979	0.00846540976592891\\
4.004	0.00799479137733172\\
4.032	0.00709115971614871\\
4.072	0.00538575502318928\\
4.128	0.00303478358614484\\
4.158	0.00215990338299576\\
4.186	0.00171277658281888\\
4.214	0.00164099208150148\\
4.245	0.00194940524016296\\
4.285	0.00275212740652009\\
4.36	0.00430988387663866\\
4.394	0.0045843553174052\\
4.426	0.00447085867179098\\
4.46	0.0039763988488577\\
4.505	0.0029144978026423\\
4.584	0.00100756313015005\\
4.622	0.000514155405573646\\
4.659	0.000415963178770795\\
4.7	0.000690888712014726\\
4.848	0.00206190527894634\\
4.891	0.00182852998085714\\
4.945	0.0011330035862116\\
5.041	-0.000145952435429919\\
5.089	-0.000353878786313544\\
5.141	-0.00018816248446285\\
5.304	0.000641563930361855\\
5.364	0.000332277282351967\\
5.519	-0.00067520504901708\\
5.585	-0.000557014557015734\\
5.755	-4.16787890422654e-05\\
5.842	-0.00036343342027223\\
5.956	-0.00073616481828509\\
6.044	-0.000598744522861239\\
6.198	-0.000311259070993941\\
6.335	-0.000607006972364488\\
6.446	-0.000644647708488932\\
6.717	-0.000471488098900963\\
6.9	-0.000546581965386039\\
7.173	-0.000451502710374641\\
7.392	-0.000435905378871837\\
7.649	-0.000422396350266752\\
8.001	-0.000361825562928075\\
};
\addlegendentry{$P^g_{G\text{,RFC1}}$}

\addplot [color=red, line width=1.1pt]
  table[row sep=crcr]{%
1.499	0\\
1.8	0\\
1.801	0.862543960090314\\
1.807	0.854906446002337\\
1.813	0.847831950747073\\
1.819	0.841268928990056\\
1.826	0.834197313753723\\
1.833	0.827694453893878\\
1.84	0.821703309895762\\
1.847	0.816173696400694\\
1.855	0.810362827576823\\
1.863	0.805039552110314\\
1.871	0.800153885413971\\
1.88	0.795126811384504\\
1.889	0.790545629279322\\
1.898	0.786364839665572\\
1.908	0.782141919529149\\
1.918	0.778319856120687\\
1.929	0.774532870552557\\
1.94	0.771141485985282\\
1.952	0.767850841812313\\
1.964	0.76494931703755\\
1.977	0.762207717314523\\
1.99	0.759850763552635\\
2.001	0.758135719641613\\
2.002	0.0788410465448344\\
2.066	0.0435124397220115\\
2.103	0.0227154043815858\\
2.118	0.0147531004205614\\
2.13	0.00878374214138589\\
2.141	0.00371904756652874\\
2.151	-0.000485472999221415\\
2.16	-0.00390428116214281\\
2.169	-0.00694765276734088\\
2.178	-0.00959288554320104\\
2.187	-0.0118228770838495\\
2.195	-0.0134470131249458\\
2.203	-0.0147292545243154\\
2.211	-0.0156682274415605\\
2.219	-0.0162656348238723\\
2.227	-0.0165261402390815\\
2.236	-0.0164259920954581\\
2.245	-0.0159240182124893\\
2.254	-0.0150395886992616\\
2.263	-0.0137964494215019\\
2.273	-0.0120287934564498\\
2.283	-0.00989785143086763\\
2.294	-0.0071954879782794\\
2.307	-0.00362030099052468\\
2.325	0.00175919258427193\\
2.356	0.0110785927607893\\
2.369	0.0145810949328204\\
2.38	0.0171951613432579\\
2.39	0.0192254898257627\\
2.4	0.0208771292607626\\
2.409	0.0220089646928674\\
2.418	0.0227844652981783\\
2.427	0.0231916152194138\\
2.436	0.0232257759431231\\
2.445	0.0228894427935771\\
2.454	0.0221918357414985\\
2.463	0.0211483681071218\\
2.473	0.0196090263374238\\
2.483	0.0177046082895096\\
2.494	0.0152386519655821\\
2.506	0.0121778094477989\\
2.521	0.00794238031358852\\
2.543	0.00127953104252221\\
2.57	-0.00682808222929054\\
2.585	-0.010935740885758\\
2.598	-0.0141069098065838\\
2.61	-0.0166343118047614\\
2.621	-0.0185654061086087\\
2.632	-0.0200947009702475\\
2.642	-0.021118337209149\\
2.652	-0.0217842575228246\\
2.662	-0.022091754967736\\
2.672	-0.0220472904621012\\
2.683	-0.0216078899017891\\
2.694	-0.0207852488023832\\
2.706	-0.0194917423330878\\
2.719	-0.0176862907519411\\
2.733	-0.0153624727743953\\
2.751	-0.0119735719752381\\
2.804	-0.00170927875973881\\
2.819	0.000658722519068178\\
2.832	0.00234371755592733\\
2.844	0.00354454096844314\\
2.856	0.00437172149105436\\
2.868	0.00480572215890973\\
2.88	0.00484012422777269\\
2.892	0.0044816458703103\\
2.904	0.00374963269954165\\
2.917	0.00257125738385255\\
2.931	0.000913548095365258\\
2.947	-0.00137296803954357\\
2.968	-0.00478609645862171\\
3.014	-0.0123855097416126\\
3.031	-0.0147436400712415\\
3.046	-0.0164555291708606\\
3.06	-0.017683252360607\\
3.073	-0.018472491419649\\
3.086	-0.0189089883597724\\
3.099	-0.0189907891306689\\
3.113	-0.018694006782658\\
3.127	-0.0180248584116178\\
3.142	-0.0169412076796522\\
3.159	-0.0153351345509289\\
3.18	-0.0129589278591293\\
3.246	-0.00519176064596749\\
3.264	-0.00361478554115102\\
3.28	-0.00256916939857277\\
3.296	-0.00190040360054411\\
3.311	-0.00163199225318778\\
3.327	-0.00172535885087832\\
3.343	-0.00218776781104957\\
3.361	-0.00309628859989886\\
3.381	-0.00448869151859732\\
3.409	-0.0068506346355921\\
3.454	-0.010663364208277\\
3.476	-0.0121171704014547\\
3.495	-0.0130037581613003\\
3.513	-0.0134754710927183\\
3.531	-0.0135688187737539\\
3.549	-0.0132898036286129\\
3.568	-0.0126243820921612\\
3.589	-0.0115171899301583\\
3.616	-0.00969229633263069\\
3.688	-0.00460059015305703\\
3.711	-0.00346888236342657\\
3.732	-0.00279994036936948\\
3.753	-0.00250849528683617\\
3.774	-0.00258795925280175\\
3.797	-0.0030539955094735\\
3.824	-0.00398911219341969\\
3.874	-0.00619606146894647\\
3.909	-0.00753399401665611\\
3.935	-0.00816598093724608\\
3.959	-0.00838848865640074\\
3.983	-0.00824190299509908\\
4.008	-0.00772083160774528\\
4.037	-0.00673684647110839\\
4.082	-0.00477913521677742\\
4.129	-0.00284974992203502\\
4.159	-0.00199113954422891\\
4.187	-0.00156302836932376\\
4.215	-0.00151207300105227\\
4.246	-0.00184269753205513\\
4.287	-0.00269126169967926\\
4.358	-0.00419497380642042\\
4.392	-0.00449871000422597\\
4.424	-0.00441302708549784\\
4.458	-0.00394338432167451\\
4.501	-0.00295217874102249\\
4.587	-0.000892231165956048\\
4.624	-0.000439614500766794\\
4.661	-0.000366045616251753\\
4.703	-0.000674458922027554\\
4.842	-0.00203362986480116\\
4.885	-0.00185319081754365\\
4.936	-0.00124090395622822\\
5.047	0.000217417528187269\\
5.094	0.000377014085458427\\
5.147	0.000169323331828508\\
5.294	-0.000643481328861384\\
5.352	-0.000407963961448488\\
5.538	0.000688011290415957\\
5.611	0.000446729484911756\\
5.732	3.00587682424691e-05\\
5.808	0.000210751574261536\\
5.974	0.000742439393039973\\
6.073	0.000511312098151251\\
6.193	0.000311333051437046\\
6.317	0.000571133821534175\\
6.434	0.000661960746167978\\
6.75	0.000520208192956062\\
6.906	0.000542512538334705\\
7.164	0.00044629357864423\\
7.391	0.000438175331433754\\
7.648	0.000423315878395059\\
8.001	0.000362747426750687\\
};
\addlegendentry{$P^g_{G\text{,RFC2}}$}

\end{axis}
\end{tikzpicture}%

==> Case2_AcPower_Gen_Zoom.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=2.1,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={t [s]},
ymin=-0.05,
ymax=0.05,
ylabel style={font=\color{white!15!black}},
ylabel={[p.u.]},
ylabel style={yshift=-10pt},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.1pt]
  table[row sep=crcr]{%
2.085	-0.0311839698133056\\
2.111	-0.0173108315987509\\
2.125	-0.0102453077775948\\
2.137	-0.00459621037949631\\
2.148	0.00015365740483908\\
2.158	0.00405132714201528\\
2.167	0.00717600197184254\\
2.176	0.00990800946652648\\
2.185	0.012225158240005\\
2.193	0.0139235656127816\\
2.201	0.0152744680248329\\
2.209	0.0162745833228328\\
2.217	0.0169242780362797\\
2.225	0.0172274331458215\\
2.233	0.0171913139031492\\
2.242	0.0167583755391245\\
2.251	0.0159292185978916\\
2.26	0.01472848350177\\
2.27	0.0129943776689139\\
2.28	0.0108846368510687\\
2.291	0.00819376308614928\\
2.304	0.0046193756598818\\
2.321	-0.000469512124531946\\
2.355	-0.0107418629416145\\
2.368	-0.0142398780129618\\
2.379	-0.0168483857044031\\
2.389	-0.0188757950314162\\
2.399	-0.020529485398157\\
2.408	-0.0216694267995212\\
2.417	-0.0224603469941993\\
2.426	-0.0228910304908361\\
2.435	-0.0229570645469721\\
2.444	-0.0226605848458021\\
2.453	-0.0220098959819666\\
2.463	-0.0208886927167615\\
2.473	-0.0193742875209928\\
2.483	-0.0175003321680069\\
2.494	-0.015071234095446\\
2.506	-0.0120506119381592\\
2.52	-0.00814979502685098\\
2.572	0.00744711683383414\\
2.587	0.0115233329491087\\
2.6	0.0146591130803628\\
2.611	0.0169550065750723\\
2.622	0.0188768988215173\\
2.632	0.0202716228190098\\
2.642	0.0213131401715572\\
2.652	0.0219924992959761\\
2.662	0.0223085966501682\\
2.672	0.0222679779800323\\
2.683	0.0218279648286224\\
2.694	0.0210008442781682\\
2.706	0.019699961195851\\
2.719	0.017886283860209\\
2.733	0.0155566826533224\\
2.751	0.0121698815817162\\
2.802	0.00233174511637557\\
2.817	-5.14543508263188e-05\\
2.83	-0.00176062293901502\\
2.842	-0.00299337571033576\\
2.854	-0.00386167535502402\\
2.866	-0.00434530780357179\\
2.878	-0.00443648758382587\\
2.89	-0.00413989812878413\\
2.902	-0.00347228779082265\\
2.915	-0.00236305449561769\\
2.929	-0.000774612428640964\\
2.945	0.0014452809686567\\
2.965	0.00463353077506845\\
3.018	0.0133081620879008\\
3.034	0.0154563238994836\\
3.049	0.0170990916556608\\
3.063	0.0182536940721914\\
3.076	0.0189695268044119\\
3.089	0.0193294814887786\\
3.102	0.0193340826693476\\
3.116	0.018956598576489\\
3.13	0.0182128253417648\\
3.146	0.0169716364088828\\
3.164	0.0151777466282219\\
3.188	0.0123661461549354\\
3.237	0.00652781695754001\\
3.256	0.00469579926074459\\
3.273	0.00342157432132773\\
3.289	0.00259103273734596\\
3.305	0.00214522687473284\\
3.321	0.00208951789717737\\
3.337	0.0024087888265516\\
3.354	0.00312037479658756\\
3.373	0.00429450161970379\\
3.397	0.00618031965320753\\
3.465	0.0117735743237528\\
3.485	0.0129107936956885\\
3.503	0.0135817990713321\\
3.521	0.0138822860306043\\
3.539	0.013803738847816\\
3.557	0.0133628768234484\\
3.577	0.0124968125751685\\
3.6	0.0111153242559485\\
3.633	0.00871929841281194\\
3.678	0.00550074746339035\\
3.702	0.0041626989816308\\
3.724	0.00330601719881862\\
3.745	0.00286421563688855\\
3.766	0.0027962984794403\\
3.788	0.00309696876359133\\
3.813	0.0038188652560045\\
3.847	0.00521034814898336\\
3.904	0.00756945288406286\\
3.931	0.0082815942848935\\
3.955	0.00855743428171429\\
3.979	0.00846540976592891\\
4.004	0.00799479137733172\\
4.032	0.00709115971614871\\
4.072	0.00538575502318928\\
4.128	0.00303478358614484\\
4.158	0.00215990338299576\\
4.186	0.00171277658281888\\
4.214	0.00164099208150148\\
4.245	0.00194940524016296\\
4.285	0.00275212740652009\\
4.36	0.00430988387663866\\
4.394	0.0045843553174052\\
4.426	0.00447085867179098\\
4.46	0.0039763988488577\\
4.505	0.0029144978026423\\
4.584	0.00100756313015005\\
4.622	0.000514155405573646\\
4.659	0.000415963178770795\\
4.7	0.000690888712014726\\
4.848	0.00206190527894634\\
4.891	0.00182852998085714\\
4.945	0.0011330035862116\\
5.041	-0.000145952435429919\\
};
\addlegendentry{$P^g_{G\text{,RFC1}}$}

\addplot [color=red, line width=1.1pt]
  table[row sep=crcr]{%
2.066	0.0435124397220115\\
2.103	0.0227154043815858\\
2.118	0.0147531004205614\\
2.13	0.00878374214138589\\
2.141	0.00371904756652874\\
2.151	-0.000485472999221415\\
2.16	-0.00390428116214281\\
2.169	-0.00694765276734088\\
2.178	-0.00959288554320104\\
2.187	-0.0118228770838495\\
2.195	-0.0134470131249458\\
2.203	-0.0147292545243154\\
2.211	-0.0156682274415605\\
2.219	-0.0162656348238723\\
2.227	-0.0165261402390815\\
2.236	-0.0164259920954581\\
2.245	-0.0159240182124893\\
2.254	-0.0150395886992616\\
2.263	-0.0137964494215019\\
2.273	-0.0120287934564498\\
2.283	-0.00989785143086763\\
2.294	-0.0071954879782794\\
2.307	-0.00362030099052468\\
2.325	0.00175919258427193\\
2.356	0.0110785927607893\\
2.369	0.0145810949328204\\
2.38	0.0171951613432579\\
2.39	0.0192254898257627\\
2.4	0.0208771292607626\\
2.409	0.0220089646928674\\
2.418	0.0227844652981783\\
2.427	0.0231916152194138\\
2.436	0.0232257759431231\\
2.445	0.0228894427935771\\
2.454	0.0221918357414985\\
2.463	0.0211483681071218\\
2.473	0.0196090263374238\\
2.483	0.0177046082895096\\
2.494	0.0152386519655821\\
2.506	0.0121778094477989\\
2.521	0.00794238031358852\\
2.543	0.00127953104252221\\
2.57	-0.00682808222929054\\
2.585	-0.010935740885758\\
2.598	-0.0141069098065838\\
2.61	-0.0166343118047614\\
2.621	-0.0185654061086087\\
2.632	-0.0200947009702475\\
2.642	-0.021118337209149\\
2.652	-0.0217842575228246\\
2.662	-0.022091754967736\\
2.672	-0.0220472904621012\\
2.683	-0.0216078899017891\\
2.694	-0.0207852488023832\\
2.706	-0.0194917423330878\\
2.719	-0.0176862907519411\\
2.733	-0.0153624727743953\\
2.751	-0.0119735719752381\\
2.804	-0.00170927875973881\\
2.819	0.000658722519068178\\
2.832	0.00234371755592733\\
2.844	0.00354454096844314\\
2.856	0.00437172149105436\\
2.868	0.00480572215890973\\
2.88	0.00484012422777269\\
2.892	0.0044816458703103\\
2.904	0.00374963269954165\\
2.917	0.00257125738385255\\
2.931	0.000913548095365258\\
2.947	-0.00137296803954357\\
2.968	-0.00478609645862171\\
3.014	-0.0123855097416126\\
3.031	-0.0147436400712415\\
3.046	-0.0164555291708606\\
3.06	-0.017683252360607\\
3.073	-0.018472491419649\\
3.086	-0.0189089883597724\\
3.099	-0.0189907891306689\\
3.113	-0.018694006782658\\
3.127	-0.0180248584116178\\
3.142	-0.0169412076796522\\
3.159	-0.0153351345509289\\
3.18	-0.0129589278591293\\
3.246	-0.00519176064596749\\
3.264	-0.00361478554115102\\
3.28	-0.00256916939857277\\
3.296	-0.00190040360054411\\
3.311	-0.00163199225318778\\
3.327	-0.00172535885087832\\
3.343	-0.00218776781104957\\
3.361	-0.00309628859989886\\
3.381	-0.00448869151859732\\
3.454	-0.010663364208277\\
3.476	-0.0121171704014547\\
3.495	-0.0130037581613003\\
3.513	-0.0134754710927183\\
3.531	-0.0135688187737539\\
3.549	-0.0132898036286129\\
3.568	-0.0126243820921612\\
3.589	-0.0115171899301583\\
3.616	-0.00969229633263069\\
3.688	-0.00460059015305703\\
3.711	-0.00346888236342657\\
3.732	-0.00279994036936948\\
3.753	-0.00250849528683617\\
3.774	-0.00258795925280175\\
3.797	-0.0030539955094735\\
3.824	-0.00398911219341969\\
3.874	-0.00619606146894647\\
3.909	-0.00753399401665611\\
3.935	-0.00816598093724608\\
3.959	-0.00838848865640074\\
3.983	-0.00824190299509908\\
4.008	-0.00772083160774528\\
4.037	-0.00673684647110839\\
4.082	-0.00477913521677742\\
4.129	-0.00284974992203502\\
4.159	-0.00199113954422891\\
4.187	-0.00156302836932376\\
4.215	-0.00151207300105227\\
4.246	-0.00184269753205513\\
4.287	-0.00269126169967926\\
4.358	-0.00419497380642042\\
4.392	-0.00449871000422597\\
4.424	-0.00441302708549784\\
4.458	-0.00394338432167451\\
4.501	-0.00295217874102249\\
4.587	-0.000892231165956048\\
4.624	-0.000439614500766794\\
4.661	-0.000366045616251753\\
4.703	-0.000674458922027554\\
4.842	-0.00203362986480116\\
4.885	-0.00185319081754365\\
4.936	-0.00124090395622822\\
5.047	0.000217417528187269\\
};
\addlegendentry{$P^g_{G\text{,RFC2}}$}

\end{axis}
\end{tikzpicture}%

==> Case2_ReaPower.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1.5,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={t [s]},
ymin=-0.1,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={[p.u.]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.1pt]
  table[row sep=crcr]{%
1.499	0\\
1.8	0\\
1.801	1.1184544117839\\
1.806	1.09411592121583\\
1.811	1.07162038743906\\
1.816	1.05079856430269\\
1.821	1.0314991711488\\
1.826	1.01358682335786\\
1.831	0.996940207996898\\
1.836	0.981450487050402\\
1.841	0.967019897901357\\
1.846	0.953560496296173\\
1.851	0.940992815442195\\
1.857	0.926987597413268\\
1.863	0.914050717447715\\
1.869	0.902081977791516\\
1.875	0.890991805484774\\
1.881	0.88070002081812\\
1.887	0.871134761914835\\
1.893	0.862231543812008\\
1.899	0.853932433650245\\
1.905	0.846185326304008\\
1.912	0.837782377566343\\
1.919	0.830000491243231\\
1.926	0.822780579930816\\
1.933	0.816070156516819\\
1.94	0.809822535082587\\
1.948	0.803195964380368\\
1.956	0.79706477968781\\
1.964	0.791380710204454\\
1.973	0.785467871757412\\
1.982	0.780014326885532\\
1.991	0.774974020345713\\
2.001	0.769809692954921\\
2.002	-0.0750662703050402\\
2.008	-0.070872927707553\\
2.014	-0.0670699107189083\\
2.021	-0.0631067445286604\\
2.028	-0.0596279202921455\\
2.035	-0.0566035250282013\\
2.042	-0.0540015503379578\\
2.049	-0.0517885882283835\\
2.056	-0.0499303829691851\\
2.064	-0.0481966492059414\\
2.072	-0.0468292307290064\\
2.081	-0.0456649702478931\\
2.091	-0.04475233170953\\
2.103	-0.044058897990384\\
2.118	-0.043592991849728\\
2.168	-0.0423726897941741\\
2.183	-0.0414597503916045\\
2.197	-0.0402164394230997\\
2.21	-0.0386887547160644\\
2.223	-0.0367876698436707\\
2.236	-0.0345142966840637\\
2.249	-0.0318827809365967\\
2.263	-0.0286786438569955\\
2.278	-0.0248730600472449\\
2.296	-0.0199060171425671\\
2.323	-0.0119982257284565\\
2.351	-0.00388397349816927\\
2.368	0.000651757675980136\\
2.382	0.00401398543767861\\
2.395	0.00675874731069115\\
2.407	0.00892642932620724\\
2.419	0.0107166618333192\\
2.431	0.0121173391458296\\
2.443	0.013129301282202\\
2.455	0.0137655455904042\\
2.468	0.0140587522802633\\
2.481	0.0139817951624899\\
2.496	0.0135025047904307\\
2.513	0.0125675963698999\\
2.536	0.0108978064894885\\
2.578	0.00780258818925184\\
2.596	0.00687912591432926\\
2.612	0.00641687886697895\\
2.627	0.00634815304366221\\
2.642	0.00666428908177785\\
2.657	0.00737642588014964\\
2.672	0.00847623756168758\\
2.688	0.0100465187375622\\
2.705	0.0121062259646152\\
2.725	0.0149324185619157\\
2.753	0.019314517318243\\
2.791	0.0252178514232959\\
2.811	0.0279249238747354\\
2.828	0.0298547926508146\\
2.844	0.0312918915775633\\
2.859	0.0322700710826531\\
2.874	0.0328767900096008\\
2.889	0.0331161021020367\\
2.905	0.0329906355173133\\
2.922	0.0324768006995626\\
2.941	0.0315291371568556\\
2.966	0.0298876765016391\\
3.024	0.0259429319530238\\
3.045	0.024953964429077\\
3.065	0.0243875922422667\\
3.084	0.0242279703669563\\
3.103	0.0244418798612127\\
3.123	0.0250432256218218\\
3.145	0.0260795986725402\\
3.173	0.027788567135012\\
3.238	0.0318989240888836\\
3.261	0.0329039335001422\\
3.282	0.0334583100523318\\
3.302	0.033624720109481\\
3.322	0.0334325131862219\\
3.343	0.0328699664911696\\
3.367	0.0318470096831724\\
3.398	0.0301199801025671\\
3.467	0.0261387918143026\\
3.494	0.0250366256723584\\
3.519	0.0243916748384923\\
3.544	0.0241235915220024\\
3.571	0.02421650527282\\
3.604	0.0247272229950557\\
3.695	0.026366993754916\\
3.724	0.0263811939871186\\
3.752	0.0260206585031462\\
3.781	0.0252710251840114\\
3.815	0.0240040852036536\\
3.937	0.0190789728357039\\
3.969	0.0183882598326601\\
4.003	0.018037363690711\\
4.043	0.0180172526276365\\
4.156	0.0181909129620497\\
4.194	0.0177293673775356\\
4.235	0.0168447074515168\\
4.293	0.0151692709168234\\
4.36	0.0133158683220564\\
4.403	0.0125057250816969\\
4.446	0.0120708068198336\\
4.5	0.011925763215439\\
4.603	0.0117161550457183\\
4.655	0.0111656769249908\\
4.718	0.0100952566445294\\
4.818	0.00838957886218594\\
4.873	0.00787051481293233\\
4.937	0.00766594535471832\\
5.071	0.0073414478099707\\
5.145	0.00667242223184772\\
5.284	0.00533280581389306\\
5.358	0.00508701616313267\\
5.563	0.00465073723066567\\
5.771	0.00364251845036989\\
6.126	0.00296833356675741\\
6.252	0.0027999535174601\\
6.487	0.00258157844392315\\
6.695	0.00230987993520415\\
6.982	0.00207446173863879\\
7.236	0.00192474236402518\\
8.001	0.00140037095395584\\
};
\addlegendentry{$Q^g_{G\text{,RFC1}}$}

\addplot [color=red, line width=1.1pt]
  table[row sep=crcr]{%
1.499	0\\
1.8	0\\
1.801	0.862543960090314\\
1.807	0.854906446002337\\
1.813	0.847831950747073\\
1.819	0.841268928990056\\
1.826	0.834197313753723\\
1.833	0.827694453893878\\
1.84	0.821703309895762\\
1.847	0.816173696400694\\
1.855	0.810362827576823\\
1.863	0.805039552110314\\
1.871	0.800153885413971\\
1.88	0.795126811384504\\
1.889	0.790545629279322\\
1.898	0.786364839665572\\
1.908	0.782141919529149\\
1.918	0.778319856120687\\
1.929	0.774532870552557\\
1.94	0.771141485985282\\
1.952	0.767850841812313\\
1.964	0.76494931703755\\
1.977	0.762207717314523\\
1.99	0.759850763552635\\
2.001	0.758135719641613\\
2.002	0.0817466077628151\\
2.008	0.0768307791011154\\
2.014	0.072393919703682\\
2.02	0.0684082259064631\\
2.026	0.064845975668284\\
2.032	0.0616796901551382\\
2.038	0.0588822511944063\\
2.045	0.0560491905440834\\
2.052	0.0536403722716976\\
2.059	0.0516152672163859\\
2.067	0.0497200751150508\\
2.075	0.048217171966316\\
2.084	0.0469262998126005\\
2.094	0.0458995684462558\\
2.105	0.0451516642467951\\
2.119	0.0445918293263663\\
2.148	0.0439431342014664\\
2.167	0.0432907911431641\\
2.182	0.0423973616743627\\
2.195	0.0412660160663698\\
2.208	0.0397604058191412\\
2.221	0.0378612575212465\\
2.234	0.0355677192726969\\
2.247	0.0328954451561447\\
2.261	0.0296293247166837\\
2.276	0.0257451252800234\\
2.294	0.0206818626949516\\
2.323	0.0120608283263888\\
2.348	0.00476641264785016\\
2.365	0.000193488405768605\\
2.379	-0.00320202845394668\\
2.392	-0.00598598197268174\\
2.404	-0.00820100483415054\\
2.416	-0.0100518291611138\\
2.428	-0.011527258346451\\
2.44	-0.0126273169264213\\
2.452	-0.013362488617398\\
2.465	-0.013770436045629\\
2.478	-0.013809739722717\\
2.492	-0.0134922667712445\\
2.508	-0.0127569294081109\\
2.528	-0.0114445161374288\\
2.59	-0.00706460380449236\\
2.607	-0.00640101199636156\\
2.622	-0.00617395412916366\\
2.637	-0.00632867800025316\\
2.651	-0.00683704623172687\\
2.665	-0.00769755185706522\\
2.68	-0.00899216561326632\\
2.696	-0.0107555897824643\\
2.714	-0.0131294964074726\\
2.736	-0.0164229556684354\\
2.798	-0.0259430168210848\\
2.816	-0.0282187626818047\\
2.833	-0.0299897801138656\\
2.849	-0.0312684717828109\\
2.864	-0.0321002388917009\\
2.879	-0.0325706650997688\\
2.895	-0.0326859781415685\\
2.911	-0.0324332849737399\\
2.929	-0.0317700899884432\\
2.95	-0.03060641903887\\
2.981	-0.0284652640903857\\
3.02	-0.02583640517493\\
3.042	-0.0247274901775807\\
3.062	-0.0240901221549983\\
3.081	-0.0238610071147214\\
3.1	-0.0240104232790301\\
3.12	-0.0245543586796728\\
3.142	-0.0255430106713739\\
3.169	-0.0271501936519272\\
3.24	-0.0315849254453973\\
3.263	-0.0325392994127132\\
3.284	-0.0330466666648483\\
3.304	-0.0331736747965135\\
3.325	-0.0329314427960483\\
3.347	-0.032297243890854\\
3.372	-0.0311889200327915\\
3.406	-0.0292644332931928\\
3.464	-0.0259513293314715\\
3.491	-0.0248141704190719\\
3.516	-0.0241294773750731\\
3.541	-0.0238228785605994\\
3.568	-0.0238822982276243\\
3.6	-0.0243496300333987\\
3.699	-0.0260937268842252\\
3.728	-0.0260583825653224\\
3.756	-0.0256537590429566\\
3.786	-0.0248383810813966\\
3.822	-0.0234621834189603\\
3.927	-0.0191792491193823\\
3.96	-0.0183668268395696\\
3.993	-0.0179325629775118\\
4.03	-0.0178271064885855\\
4.098	-0.0181068617285369\\
4.147	-0.0180990757143586\\
4.186	-0.0177159479300997\\
4.226	-0.0169392851600403\\
4.277	-0.0155430123200642\\
4.363	-0.0131613640631869\\
4.406	-0.0123852362945556\\
4.45	-0.011975354389433\\
4.507	-0.0118575317984497\\
4.6	-0.0116747362214742\\
4.652	-0.011151109669358\\
4.714	-0.0101239826407529\\
4.82	-0.00833111997622282\\
4.875	-0.00782919105947144\\
4.94	-0.0076359918440474\\
5.069	-0.00733015911069579\\
5.142	-0.00668501937371069\\
5.287	-0.00530292068092209\\
5.362	-0.00507083337323166\\
5.556	-0.00468000716884021\\
5.782	-0.00362336346424286\\
6.071	-0.00314460176824838\\
6.214	-0.0028117193482462\\
6.963	-0.00209829417896223\\
7.215	-0.00193192491126304\\
7.818	-0.00151937184117479\\
8.001	-0.00139944909013501\\
};
\addlegendentry{$Q^g_{G\text{,RFC2}}$}

\end{axis}
\end{tikzpicture}%

==> Case2_ReaPowerZoom.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=2.1,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={t [s]},
ymin=-0.05,
ymax=0.05,
ylabel style={font=\color{white!15!black}},
ylabel={[p.u.]},
ylabel style={yshift=-10pt},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.1pt]
  table[row sep=crcr]{%
1.499	0\\
1.8	0\\
1.801	1.1184544117839\\
1.806	1.09411592121583\\
1.811	1.07162038743906\\
1.816	1.05079856430269\\
1.821	1.0314991711488\\
1.826	1.01358682335786\\
1.831	0.996940207996898\\
1.836	0.981450487050402\\
1.841	0.967019897901357\\
1.846	0.953560496296173\\
1.851	0.940992815442195\\
1.857	0.926987597413268\\
1.863	0.914050717447715\\
1.869	0.902081977791516\\
1.875	0.890991805484774\\
1.881	0.88070002081812\\
1.887	0.871134761914835\\
1.893	0.862231543812008\\
1.899	0.853932433650245\\
1.905	0.846185326304008\\
1.912	0.837782377566343\\
1.919	0.830000491243231\\
1.926	0.822780579930816\\
1.933	0.816070156516819\\
1.94	0.809822535082587\\
1.948	0.803195964380368\\
1.956	0.79706477968781\\
1.964	0.791380710204454\\
1.973	0.785467871757412\\
1.982	0.780014326885532\\
1.991	0.774974020345713\\
2.001	0.769809692954921\\
2.002	-0.0750662703050402\\
2.008	-0.070872927707553\\
2.014	-0.0670699107189083\\
2.021	-0.0631067445286604\\
2.028	-0.0596279202921455\\
2.035	-0.0566035250282013\\
2.042	-0.0540015503379578\\
2.049	-0.0517885882283835\\
2.056	-0.0499303829691851\\
2.064	-0.0481966492059414\\
2.072	-0.0468292307290064\\
2.081	-0.0456649702478931\\
2.091	-0.04475233170953\\
2.103	-0.044058897990384\\
2.118	-0.043592991849728\\
2.168	-0.0423726897941741\\
2.183	-0.0414597503916045\\
2.197	-0.0402164394230997\\
2.21	-0.0386887547160644\\
2.223	-0.0367876698436707\\
2.236	-0.0345142966840637\\
2.249	-0.0318827809365967\\
2.263	-0.0286786438569955\\
2.278	-0.0248730600472449\\
2.296	-0.0199060171425671\\
2.323	-0.0119982257284565\\
2.351	-0.00388397349816927\\
2.368	0.000651757675980136\\
2.382	0.00401398543767861\\
2.395	0.00675874731069115\\
2.407	0.00892642932620724\\
2.419	0.0107166618333192\\
2.431	0.0121173391458296\\
2.443	0.013129301282202\\
2.455	0.0137655455904042\\
2.468	0.0140587522802633\\
2.481	0.0139817951624899\\
2.496	0.0135025047904307\\
2.513	0.0125675963698999\\
2.536	0.0108978064894885\\
2.578	0.00780258818925184\\
2.596	0.00687912591432926\\
2.612	0.00641687886697895\\
2.627	0.00634815304366221\\
2.642	0.00666428908177785\\
2.657	0.00737642588014964\\
2.672	0.00847623756168758\\
2.688	0.0100465187375622\\
2.705	0.0121062259646152\\
2.725	0.0149324185619157\\
2.753	0.019314517318243\\
2.791	0.0252178514232959\\
2.811	0.0279249238747354\\
2.828	0.0298547926508146\\
2.844	0.0312918915775633\\
2.859	0.0322700710826531\\
2.874	0.0328767900096008\\
2.889	0.0331161021020367\\
2.905	0.0329906355173133\\
2.922	0.0324768006995626\\
2.941	0.0315291371568556\\
2.966	0.0298876765016391\\
3.024	0.0259429319530238\\
3.045	0.024953964429077\\
3.065	0.0243875922422667\\
3.084	0.0242279703669563\\
3.103	0.0244418798612127\\
3.123	0.0250432256218218\\
3.145	0.0260795986725402\\
3.173	0.027788567135012\\
3.238	0.0318989240888836\\
3.261	0.0329039335001422\\
3.282	0.0334583100523318\\
3.302	0.033624720109481\\
3.322	0.0334325131862219\\
3.343	0.0328699664911696\\
3.367	0.0318470096831724\\
3.398	0.0301199801025671\\
3.467	0.0261387918143026\\
3.494	0.0250366256723584\\
3.519	0.0243916748384923\\
3.544	0.0241235915220024\\
3.571	0.02421650527282\\
3.604	0.0247272229950557\\
3.695	0.026366993754916\\
3.724	0.0263811939871186\\
3.752	0.0260206585031462\\
3.781	0.0252710251840114\\
3.815	0.0240040852036536\\
3.937	0.0190789728357039\\
3.969	0.0183882598326601\\
4.003	0.018037363690711\\
4.043	0.0180172526276365\\
4.156	0.0181909129620497\\
4.194	0.0177293673775356\\
4.235	0.0168447074515168\\
4.293	0.0151692709168234\\
4.36	0.0133158683220564\\
4.403	0.0125057250816969\\
4.446	0.0120708068198336\\
4.5	0.011925763215439\\
4.603	0.0117161550457183\\
4.655	0.0111656769249908\\
4.718	0.0100952566445294\\
4.818	0.00838957886218594\\
4.873	0.00787051481293233\\
4.937	0.00766594535471832\\
5.071	0.0073414478099707\\
5.145	0.00667242223184772\\
5.284	0.00533280581389306\\
5.358	0.00508701616313267\\
5.563	0.00465073723066567\\
5.771	0.00364251845036989\\
6.126	0.00296833356675741\\
6.252	0.0027999535174601\\
6.487	0.00258157844392315\\
6.695	0.00230987993520415\\
6.982	0.00207446173863879\\
7.236	0.00192474236402518\\
8.001	0.00140037095395584\\
};
\addlegendentry{$Q^g_{G\text{,RFC1}}$}

\addplot [color=red, line width=1.1pt]
  table[row sep=crcr]{%
1.499	0\\
1.8	0\\
1.801	0.862543960090314\\
1.807	0.854906446002337\\
1.813	0.847831950747073\\
1.819	0.841268928990056\\
1.826	0.834197313753723\\
1.833	0.827694453893878\\
1.84	0.821703309895762\\
1.847	0.816173696400694\\
1.855	0.810362827576823\\
1.863	0.805039552110314\\
1.871	0.800153885413971\\
1.88	0.795126811384504\\
1.889	0.790545629279322\\
1.898	0.786364839665572\\
1.908	0.782141919529149\\
1.918	0.778319856120687\\
1.929	0.774532870552557\\
1.94	0.771141485985282\\
1.952	0.767850841812313\\
1.964	0.76494931703755\\
1.977	0.762207717314523\\
1.99	0.759850763552635\\
2.001	0.758135719641613\\
2.002	0.0817466077628151\\
2.008	0.0768307791011154\\
2.014	0.072393919703682\\
2.02	0.0684082259064631\\
2.026	0.064845975668284\\
2.032	0.0616796901551382\\
2.038	0.0588822511944063\\
2.045	0.0560491905440834\\
2.052	0.0536403722716976\\
2.059	0.0516152672163859\\
2.067	0.0497200751150508\\
2.075	0.048217171966316\\
2.084	0.0469262998126005\\
2.094	0.0458995684462558\\
2.105	0.0451516642467951\\
2.119	0.0445918293263663\\
2.148	0.0439431342014664\\
2.167	0.0432907911431641\\
2.182	0.0423973616743627\\
2.195	0.0412660160663698\\
2.208	0.0397604058191412\\
2.221	0.0378612575212465\\
2.234	0.0355677192726969\\
2.247	0.0328954451561447\\
2.261	0.0296293247166837\\
2.276	0.0257451252800234\\
2.294	0.0206818626949516\\
2.323	0.0120608283263888\\
2.348	0.00476641264785016\\
2.365	0.000193488405768605\\
2.379	-0.00320202845394668\\
2.392	-0.00598598197268174\\
2.404	-0.00820100483415054\\
2.416	-0.0100518291611138\\
2.428	-0.011527258346451\\
2.44	-0.0126273169264213\\
2.452	-0.013362488617398\\
2.465	-0.013770436045629\\
2.478	-0.013809739722717\\
2.492	-0.0134922667712445\\
2.508	-0.0127569294081109\\
2.528	-0.0114445161374288\\
2.59	-0.00706460380449236\\
2.607	-0.00640101199636156\\
2.622	-0.00617395412916366\\
2.637	-0.00632867800025316\\
2.651	-0.00683704623172687\\
2.665	-0.00769755185706522\\
2.68	-0.00899216561326632\\
2.696	-0.0107555897824643\\
2.714	-0.0131294964074726\\
2.736	-0.0164229556684354\\
2.798	-0.0259430168210848\\
2.816	-0.0282187626818047\\
2.833	-0.0299897801138656\\
2.849	-0.0312684717828109\\
2.864	-0.0321002388917009\\
2.879	-0.0325706650997688\\
2.895	-0.0326859781415685\\
2.911	-0.0324332849737399\\
2.929	-0.0317700899884432\\
2.95	-0.03060641903887\\
2.981	-0.0284652640903857\\
3.02	-0.02583640517493\\
3.042	-0.0247274901775807\\
3.062	-0.0240901221549983\\
3.081	-0.0238610071147214\\
3.1	-0.0240104232790301\\
3.12	-0.0245543586796728\\
3.142	-0.0255430106713739\\
3.169	-0.0271501936519272\\
3.24	-0.0315849254453973\\
3.263	-0.0325392994127132\\
3.284	-0.0330466666648483\\
3.304	-0.0331736747965135\\
3.325	-0.0329314427960483\\
3.347	-0.032297243890854\\
3.372	-0.0311889200327915\\
3.406	-0.0292644332931928\\
3.464	-0.0259513293314715\\
3.491	-0.0248141704190719\\
3.516	-0.0241294773750731\\
3.541	-0.0238228785605994\\
3.568	-0.0238822982276243\\
3.6	-0.0243496300333987\\
3.699	-0.0260937268842252\\
3.728	-0.0260583825653224\\
3.756	-0.0256537590429566\\
3.786	-0.0248383810813966\\
3.822	-0.0234621834189603\\
3.927	-0.0191792491193823\\
3.96	-0.0183668268395696\\
3.993	-0.0179325629775118\\
4.03	-0.0178271064885855\\
4.098	-0.0181068617285369\\
4.147	-0.0180990757143586\\
4.186	-0.0177159479300997\\
4.226	-0.0169392851600403\\
4.277	-0.0155430123200642\\
4.363	-0.0131613640631869\\
4.406	-0.0123852362945556\\
4.45	-0.011975354389433\\
4.507	-0.0118575317984497\\
4.6	-0.0116747362214742\\
4.652	-0.011151109669358\\
4.714	-0.0101239826407529\\
4.82	-0.00833111997622282\\
4.875	-0.00782919105947144\\
4.94	-0.0076359918440474\\
5.069	-0.00733015911069579\\
5.142	-0.00668501937371069\\
5.287	-0.00530292068092209\\
5.362	-0.00507083337323166\\
5.556	-0.00468000716884021\\
5.782	-0.00362336346424286\\
6.071	-0.00314460176824838\\
6.214	-0.0028117193482462\\
6.963	-0.00209829417896223\\
7.215	-0.00193192491126304\\
7.818	-0.00151937184117479\\
8.001	-0.00139944909013501\\
};
\addlegendentry{$Q^g_{G\text{,RFC2}}$}

\end{axis}
\end{tikzpicture}%

==> Case2_RotorSpeed.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1.5,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={t [s]},
ymin=0.98,
ymax=1.03,
ylabel style={font=\color{white!15!black}},
ylabel={[p.u.]},
ylabel style={yshift=-5pt},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.1pt]
  table[row sep=crcr]{%
1.499	1\\
1.8	1\\
1.801	0.999958985556912\\
1.805	0.998984158419017\\
1.808	0.998265356809236\\
1.811	0.997558020421849\\
1.814	0.996862951625671\\
1.817	0.996180938445038\\
1.82	0.995512752693944\\
1.823	0.994859148174571\\
1.826	0.994220858937085\\
1.829	0.993598597599279\\
1.832	0.992993053726289\\
1.835	0.992404892271983\\
1.838	0.991834752084857\\
1.841	0.991283244482284\\
1.844	0.990750951898264\\
1.847	0.990238426621495\\
1.85	0.989746189642329\\
1.853	0.989274729593578\\
1.856	0.988824501781201\\
1.858	0.988536354977763\\
1.86	0.988257948766535\\
1.862	0.987989392311761\\
1.864	0.987730787696096\\
1.866	0.987482229849517\\
1.868	0.987243806488175\\
1.87	0.987015598063321\\
1.872	0.986797677720441\\
1.874	0.986590111268667\\
1.876	0.986392957160509\\
1.878	0.986206266481906\\
1.88	0.986030082952544\\
1.882	0.985864442936382\\
1.884	0.985709375462259\\
1.886	0.98556490225441\\
1.888	0.985431037772711\\
1.89	0.985307789262423\\
1.892	0.985195156813152\\
1.894	0.98509313342675\\
1.896	0.985001705093813\\
1.898	0.984920850878426\\
1.9	0.984850543010783\\
1.902	0.984790746987249\\
1.904	0.984741421677501\\
1.906	0.984702519438239\\
1.908	0.984673986233064\\
1.91	0.984655761758059\\
1.912	0.98464777957256\\
1.914	0.9846499672347\\
1.916	0.984662246441204\\
1.918	0.984684533170983\\
1.92	0.984716737832041\\
1.922	0.98475876541124\\
1.924	0.984810515626442\\
1.926	0.984871883080618\\
1.929	0.984981723862944\\
1.932	0.985112561457814\\
1.935	0.985263980199829\\
1.938	0.985435542501984\\
1.941	0.985626790046718\\
1.944	0.985837244966291\\
1.947	0.986066411007435\\
1.95	0.986313774675684\\
1.953	0.986578806355364\\
1.956	0.986860961401781\\
1.959	0.987159681202634\\
1.962	0.987474394206227\\
1.965	0.987804516914549\\
1.968	0.988149454839732\\
1.971	0.988508603422904\\
1.974	0.988881348914806\\
1.977	0.989267069218013\\
1.98	0.989665134690897\\
1.983	0.990074908913881\\
1.987	0.99063837693288\\
1.991	0.991219980333749\\
1.995	0.991818167542622\\
1.999	0.992431375379432\\
2.001	0.992743120962514\\
2.002	0.993055522109291\\
2.009	0.995469316218731\\
2.019	0.998918324079714\\
2.024	1.00062859171328\\
2.028	1.00198409252386\\
2.032	1.00332479553779\\
2.036	1.00464752573852\\
2.039	1.00562589741047\\
2.042	1.00659110244573\\
2.045	1.00754185988631\\
2.048	1.00847690737281\\
2.051	1.00939500240754\\
2.054	1.01029492384729\\
2.057	1.01117547361796\\
2.06	1.01203547863937\\
2.062	1.01259683447735\\
2.064	1.01314821700921\\
2.066	1.01368929997799\\
2.068	1.01421976358484\\
2.07	1.01473929483139\\
2.072	1.01524758787077\\
2.074	1.01574434436565\\
2.076	1.01622927385129\\
2.078	1.01670209410154\\
2.08	1.01716253149599\\
2.082	1.01761032138582\\
2.084	1.01804520845652\\
2.086	1.01846694708503\\
2.088	1.01887530168941\\
2.09	1.01927004706868\\
2.092	1.01965096873117\\
2.094	1.02001786320893\\
2.096	1.02037053835619\\
2.098	1.02070881362978\\
2.1	1.0210325203498\\
2.102	1.02134150193862\\
2.104	1.02163561413684\\
2.106	1.02191472519455\\
2.108	1.02217871603682\\
2.11	1.02242748040205\\
2.112	1.02266092495254\\
2.114	1.02287896935621\\
2.116	1.02308154633923\\
2.118	1.02326860170899\\
2.12	1.0234400943473\\
2.122	1.02359599617399\\
2.124	1.02373629208095\\
2.126	1.02386097983731\\
2.128	1.02397006996611\\
2.13	1.02406358559356\\
2.132	1.02414156227167\\
2.134	1.02420404777553\\
2.136	1.02425110187648\\
2.138	1.02428279609262\\
2.14	1.02429921341829\\
2.142	1.02430044803406\\
2.144	1.02428660499907\\
2.146	1.02425779992756\\
2.148	1.02421415865145\\
2.15	1.02415581687075\\
2.152	1.02408291979405\\
2.154	1.0239956217707\\
2.156	1.02389408591678\\
2.158	1.02377848373675\\
2.16	1.02364899474255\\
2.162	1.02350580607207\\
2.164	1.02334911210854\\
2.166	1.0231791141027\\
2.168	1.0229960197991\\
2.17	1.02280004306813\\
2.172	1.02259140354504\\
2.174	1.02237032627725\\
2.176	1.02213704138103\\
2.178	1.02189178370854\\
2.18	1.02163479252614\\
2.182	1.02136631120477\\
2.184	1.0210865869229\\
2.186	1.02079587038272\\
2.188	1.02049441553992\\
2.19	1.02018247934726\\
2.192	1.0198603215123\\
2.194	1.01952820426918\\
2.197	1.01901193379292\\
2.2	1.01847475193403\\
2.203	1.01791756957352\\
2.206	1.01734130567618\\
2.209	1.01674688619983\\
2.212	1.01613524314207\\
2.215	1.0155073137155\\
2.218	1.01486403964081\\
2.221	1.01420636654697\\
2.224	1.01353524346674\\
2.227	1.01285162241567\\
2.23	1.01215645804231\\
2.234	1.01121327029659\\
2.238	1.01025353677578\\
2.242	1.00927953738407\\
2.247	1.00804545811037\\
2.253	1.00654614970646\\
2.261	1.00452853939655\\
2.273	1.00149972132528\\
2.279	1.00000098671278\\
2.284	0.998767528712243\\
2.288	0.997794073969326\\
2.292	0.9968348732235\\
2.296	0.99589213584464\\
2.299	0.99519719921496\\
2.302	0.994513656280096\\
2.305	0.993842400543858\\
2.308	0.993184310980782\\
2.311	0.992540250347767\\
2.314	0.991911063429404\\
2.317	0.991297575226984\\
2.32	0.990700589102479\\
2.323	0.990120884889979\\
2.326	0.98955921698817\\
2.329	0.989016312448404\\
2.332	0.988492869073667\\
2.335	0.987989553544386\\
2.338	0.987506999587426\\
2.34	0.987197128440481\\
2.342	0.986896920188295\\
2.344	0.98660653597816\\
2.346	0.986326129343603\\
2.348	0.986055846009831\\
2.35	0.985795823709937\\
2.352	0.985546192012707\\
2.354	0.985307072162771\\
2.356	0.985078576933832\\
2.358	0.984860810495626\\
2.36	0.984653868295185\\
2.362	0.984457836952979\\
2.364	0.984272794174318\\
2.366	0.984098808676475\\
2.368	0.983935940131756\\
2.37	0.983784239126807\\
2.372	0.983643747138226\\
2.374	0.983514496524609\\
2.376	0.98339651053497\\
2.378	0.983289803333404\\
2.38	0.983194380039883\\
2.382	0.983110236786841\\
2.384	0.983037360791256\\
2.386	0.982975730441819\\
2.388	0.982925315400674\\
2.39	0.982886076719236\\
2.392	0.982857966967433\\
2.394	0.982840930375763\\
2.396	0.982834902989429\\
2.398	0.982839812833811\\
2.4	0.982855580090494\\
2.402	0.982882117283046\\
2.404	0.982919329471688\\
2.406	0.982967114456018\\
2.408	0.983025362984899\\
2.41	0.983093958972658\\
2.412	0.983172779720732\\
2.414	0.983261696143847\\
2.416	0.983360572999933\\
2.418	0.983469269122903\\
2.42	0.983587637657486\\
2.423	0.983782991623793\\
2.426	0.983999228801622\\
2.429	0.984235788776839\\
2.432	0.98449208829822\\
2.435	0.984767523031902\\
2.438	0.98506146928216\\
2.441	0.985373285670288\\
2.444	0.985702314764621\\
2.447	0.986047884655912\\
2.45	0.986409310473489\\
2.453	0.986785895838754\\
2.456	0.987176934253688\\
2.459	0.987581710423079\\
2.462	0.987999501510124\\
2.465	0.988429578325976\\
2.468	0.988871206454512\\
2.472	0.989476735633536\\
2.476	0.990099728060269\\
2.48	0.990738418638617\\
2.484	0.991391039852136\\
2.489	0.992223715453612\\
2.494	0.993071957362085\\
2.5	0.994105579746522\\
2.508	0.99550083477811\\
2.525	0.998472461829584\\
2.531	0.999505142694707\\
2.536	1.00035293876442\\
2.541	1.00118596900415\\
2.545	1.00183983491913\\
2.549	1.00248099674638\\
2.553	1.00310807795471\\
2.557	1.00371974824799\\
2.561	1.00431472629674\\
2.565	1.00489178246468\\
2.568	1.00531210425495\\
2.571	1.00572120787833\\
2.574	1.0061186371381\\
2.577	1.00650395510675\\
2.58	1.00687674470692\\
2.583	1.0072366092694\\
2.586	1.00758317306478\\
2.589	1.00791608180512\\
2.592	1.00823500311242\\
2.595	1.00853962695046\\
2.598	1.00882966601703\\
2.601	1.00910485609356\\
2.604	1.00936495634967\\
2.607	1.00960974960016\\
2.61	1.00983904251239\\
2.613	1.01005266576257\\
2.616	1.01025047413938\\
2.619	1.01043234659421\\
2.622	1.01059818623736\\
2.625	1.01074792028005\\
2.628	1.01088149992268\\
2.631	1.01099890018981\\
2.634	1.01110011971297\\
2.637	1.01118518046285\\
2.64	1.01125412743246\\
2.643	1.01130702827342\\
2.646	1.01134397288783\\
2.649	1.01136507297828\\
2.652	1.01137046155889\\
2.655	1.01136029243041\\
2.658	1.01133473962268\\
2.661	1.01129399680754\\
2.664	1.01123827668577\\
2.667	1.0111678103513\\
2.67	1.01108284663616\\
2.673	1.01098365143932\\
2.676	1.01087050704292\\
2.679	1.01074371141872\\
2.682	1.01060357752796\\
2.685	1.0104504326172\\
2.688	1.01028461751303\\
2.691	1.01010648591776\\
2.694	1.0099164037084\\
2.697	1.00971474824086\\
2.7	1.00950190766101\\
2.704	1.00920141087204\\
2.708	1.00888270834386\\
2.712	1.00854679694277\\
2.716	1.00819469788115\\
2.72	1.0078274540723\\
2.724	1.00744612755294\\
2.728	1.0070517969726\\
2.733	1.00654226277835\\
2.738	1.00601627777616\\
2.743	1.00547602329618\\
2.749	1.00481197495782\\
2.756	1.00402036041847\\
2.765	1.00298514434457\\
2.786	1.00056092192341\\
2.793	0.999770569928735\\
2.799	0.999107348310703\\
2.804	0.998567234982447\\
2.809	0.99804052668617\\
2.814	0.997529002288042\\
2.819	0.997034363592556\\
2.823	0.996651901048676\\
2.827	0.996282071076894\\
2.831	0.995925623455133\\
2.835	0.995583267939201\\
2.839	0.995255672605891\\
2.843	0.994943462302786\\
2.847	0.994647217216642\\
2.851	0.994367471571655\\
2.855	0.994104712468269\\
2.859	0.993859378872239\\
2.863	0.993631860762598\\
2.867	0.993422498445854\\
2.871	0.993231582042421\\
2.875	0.993059351149668\\
2.879	0.992905994684449\\
2.882	0.99280344875025\\
2.885	0.992711638175633\\
2.888	0.992630586765815\\
2.891	0.992560302559752\\
2.894	0.992500777977257\\
2.897	0.992451989995912\\
2.901	0.992403572441505\\
2.905	0.992374040375703\\
2.909	0.992363215449505\\
2.913	0.992370874276542\\
2.917	0.992396749816422\\
2.921	0.992440532876207\\
2.925	0.992501873718265\\
2.929	0.992580383762435\\
2.933	0.992675637370343\\
2.937	0.992787173699732\\
2.941	0.992914498616928\\
2.945	0.993057086655901\\
2.949	0.993214383012907\\
2.953	0.993385805566316\\
2.957	0.993570746911903\\
2.961	0.993768576404722\\
2.965	0.993978642199425\\
2.97	0.994257407832375\\
2.975	0.994552895256843\\
2.98	0.994863720957534\\
2.985	0.995188471597624\\
2.991	0.995594528225149\\
2.997	0.996016048862497\\
3.004	0.9965239768181\\
3.012	0.997120806300368\\
3.022	0.997882525672924\\
3.045	0.999640941487604\\
3.053	1.00023597820422\\
3.06	1.00074270328596\\
3.066	1.00116405400287\\
3.072	1.00157133785419\\
3.078	1.00196269848804\\
3.083	1.00227541077119\\
3.088	1.00257491529457\\
3.093	1.0028603340918\\
3.098	1.00313085382878\\
3.103	1.00338572774636\\
3.108	1.00362427734525\\
3.113	1.00384589380448\\
3.118	1.00405003912616\\
3.122	1.00420046037933\\
3.126	1.00433919481287\\
3.13	1.0044660666769\\
3.134	1.00458092996867\\
3.138	1.00468366838975\\
3.142	1.00477419522966\\
3.146	1.00485245317688\\
3.15	1.00491841405873\\
3.154	1.00497207851198\\
3.158	1.00501347558637\\
3.162	1.00504266228328\\
3.166	1.00505972303249\\
3.17	1.00506476910979\\
3.174	1.00505793799864\\
3.178	1.00503939269911\\
3.182	1.0050093209876\\
3.187	1.00495584716213\\
3.192	1.00488516016202\\
3.197	1.00479777812913\\
3.202	1.00469427029539\\
3.207	1.00457525407828\\
3.212	1.00444139207753\\
3.217	1.00429338898794\\
3.222	1.00413198844233\\
3.227	1.00395796979797\\
3.233	1.00373363667309\\
3.239	1.00349376170885\\
3.245	1.00323985480357\\
3.252	1.00292797032566\\
3.259	1.00260163084826\\
3.267	1.00221427717529\\
3.277	1.00171419807743\\
3.292	1.00094670591363\\
3.309	1.00008024469611\\
3.319	0.999585879498678\\
3.327	0.999204278928726\\
3.334	0.998883291577528\\
3.341	0.998576497322807\\
3.347	0.998326273943189\\
3.353	0.998088991752693\\
3.359	0.997865679544105\\
3.365	0.997657277702331\\
3.371	0.997464634454559\\
3.377	0.997288502652472\\
3.382	0.997154814473525\\
3.387	0.99703337497685\\
3.392	0.996924461132204\\
3.397	0.996828300554091\\
3.402	0.996745071273738\\
3.407	0.996674901709891\\
3.412	0.996617870836705\\
3.417	0.996574008545768\\
3.422	0.996543296198029\\
3.427	0.996525667360219\\
3.432	0.996521008719277\\
3.437	0.996529161167308\\
3.442	0.996549921048704\\
3.447	0.996583041560358\\
3.452	0.996628234295237\\
3.458	0.99669793591181\\
3.464	0.996783907241422\\
3.47	0.99688543454543\\
3.476	0.997001734894704\\
3.482	0.997131961500527\\
3.488	0.997275209263419\\
3.495	0.997457508651079\\
3.502	0.997654625602154\\
3.51	0.997895896016201\\
3.518	0.998151738042329\\
3.527	0.998453650010038\\
3.538	0.998837444554997\\
3.556	0.999482826288071\\
3.573	1.00008803297803\\
3.584	1.0004654443255\\
3.593	1.00076069038934\\
3.601	1.00101012308838\\
3.609	1.0012451622893\\
3.616	1.00143752616653\\
3.623	1.00161627398854\\
3.63	1.00178037271047\\
3.637	1.00192890973918\\
3.643	1.00204324077168\\
3.649	1.00214513672362\\
3.655	1.00223424691321\\
3.661	1.00231029195812\\
3.667	1.00237306422053\\
3.673	1.00242242787806\\
3.679	1.00245831862518\\
3.685	1.00248074301197\\
3.691	1.00248977742913\\
3.697	1.00248556675014\\
3.703	1.0024683226434\\
3.709	1.00243832156842\\
3.715	1.00239590247216\\
3.722	1.002331253831\\
3.729	1.00225097915084\\
3.736	1.00215590841136\\
3.743	1.00204696321649\\
3.751	1.00190675857551\\
3.759	1.00175136859252\\
3.767	1.00158252592918\\
3.776	1.00137877576548\\
3.786	1.00113843780946\\
3.798	1.00083591195826\\
3.819	1.00028896538864\\
3.837	0.999825686589935\\
3.849	0.999531122342841\\
3.859	0.999299473254755\\
3.868	0.999104531405445\\
3.877	0.998924591046084\\
3.885	0.998778754934701\\
3.893	0.998647409040769\\
3.901	0.99853155229656\\
3.908	0.998443543588841\\
3.915	0.998368487179395\\
3.922	0.998306733350876\\
3.929	0.998258529307652\\
3.936	0.998224018748202\\
3.943	0.998203242230378\\
3.95	0.998196138317443\\
3.957	0.998202545485638\\
3.964	0.998222204767426\\
3.971	0.998254763098183\\
3.979	0.998307194946989\\
3.987	0.998375095308489\\
3.995	0.998457531120037\\
4.003	0.99855344520561\\
4.012	0.998675999964512\\
4.021	0.998812319080811\\
4.031	0.998977559536618\\
4.043	0.999191129813381\\
4.058	0.99947416698947\\
4.102	1.00031539122452\\
4.114	1.00052483503539\\
4.125	1.0007019998335\\
4.135	1.00084822712862\\
4.144	1.00096611742182\\
4.153	1.0010697767109\\
4.162	1.00115821423264\\
4.17	1.00122340799936\\
4.178	1.00127554235694\\
4.186	1.00131434186211\\
4.194	1.00133966594396\\
4.202	1.00135150801305\\
4.21	1.00134999328346\\
4.218	1.00133537535045\\
4.227	1.00130374225141\\
4.236	1.00125672154782\\
4.245	1.00119520510984\\
4.254	1.00112024716528\\
4.264	1.00102266051433\\
4.275	1.00090005553503\\
4.287	1.00075112330966\\
4.301	1.000562182598\\
4.321	1.0002756856714\\
4.351	0.999845923456293\\
4.365	0.999659726290306\\
4.377	0.999513162015258\\
4.388	0.999392048510273\\
4.399	0.999285616307393\\
4.409	0.999202977901662\\
4.419	0.999134800325798\\
4.429	0.99908181210917\\
4.439	0.999044487779738\\
4.448	0.999024474314533\\
4.458	0.99901730309703\\
4.468	0.999025734333971\\
4.478	0.999049269759515\\
4.488	0.999087185174231\\
4.498	0.999138546991841\\
4.509	0.999209229630667\\
4.521	0.999301303377429\\
4.534	0.999415815586998\\
4.549	0.999562546728869\\
4.57	0.999783754276033\\
4.605	1.00015333744281\\
4.621	1.00030667151686\\
4.635	1.00042626648949\\
4.647	1.00051537317532\\
4.659	1.00059035274696\\
4.67	1.00064557351805\\
4.681	1.00068714231566\\
4.692	1.000714637184\\
4.703	1.00072791613899\\
4.714	1.00072711251803\\
4.725	1.00071262517951\\
4.737	1.00068198437555\\
4.749	1.00063699327206\\
4.762	1.00057374608556\\
4.776	1.00049120402463\\
4.792	1.0003824140016\\
4.813	1.00022432526324\\
4.861	0.999857270558021\\
4.878	0.999744253063911\\
4.893	0.999658373803632\\
4.907	0.999592296484376\\
4.92	0.999544511753937\\
4.933	0.999510657741347\\
4.946	0.999491162347022\\
4.959	0.999486051688388\\
4.972	0.999494962872285\\
4.986	0.999519397225873\\
5	0.999557901995214\\
5.016	0.999616900999753\\
5.034	0.999698666008612\\
5.056	0.999813664742852\\
5.118	1.00014640803352\\
5.137	1.00022879673932\\
5.154	1.00028809460246\\
5.17	1.00032952061555\\
5.185	1.00035471983364\\
5.2	1.00036636763059\\
5.216	1.00036404696259\\
5.232	1.00034728612679\\
5.249	1.0003151617737\\
5.268	1.00026446803169\\
5.29	1.00019106180655\\
5.325	1.00005750293342\\
5.362	0.999920366685311\\
5.385	0.999849571873984\\
5.405	0.999801980132871\\
5.424	0.999770950016508\\
5.443	0.999754725542317\\
5.462	0.999753365194769\\
5.481	0.999766076668429\\
5.502	0.999794613562376\\
5.526	0.999842113101566\\
5.558	0.999920959531703\\
5.618	1.00007086716151\\
5.644	1.00011997497198\\
5.668	1.00015092623637\\
5.691	1.00016599477986\\
5.714	1.00016659768714\\
5.738	1.00015293092132\\
5.765	1.00012304065745\\
5.8	1.00006896056956\\
5.88	0.999940376544693\\
5.911	0.999908493098241\\
5.939	0.999893699804277\\
5.968	0.999892931979328\\
5.999	0.999906903564293\\
6.036	0.99993853517892\\
6.16	1.00005681790821\\
6.196	1.00006925813685\\
6.233	1.00006732301006\\
6.275	1.00004998929998\\
6.343	1.00000469611234\\
6.407	0.999967718467365\\
6.453	0.999955528254164\\
6.499	0.999957610664895\\
6.555	0.999975320220976\\
6.698	1.00002772040705\\
6.755	1.0000291903539\\
6.821	1.00001571529141\\
6.975	0.999978590731349\\
7.042	0.999981078737921\\
7.14	1.00000128977628\\
7.236	1.00001602495605\\
7.313	1.00001267218668\\
7.556	0.9999888902338\\
7.836	1.00000581269943\\
8.001	0.999992308006251\\
};
\addlegendentry{$\omega_{\text{RFC1}}$}

\addplot [color=red, line width=1.1pt]
  table[row sep=crcr]{%
1.499	1\\
1.8	1\\
1.801	0.999968385772412\\
1.807	0.998836418020836\\
1.812	0.997905389937067\\
1.817	0.996989758139202\\
1.821	0.996270916035009\\
1.825	0.995566274430207\\
1.829	0.994877662473188\\
1.833	0.994206841007808\\
1.836	0.993716418532594\\
1.839	0.99323763904474\\
1.842	0.992771162019261\\
1.845	0.992317621100753\\
1.848	0.991877623278402\\
1.851	0.991451748098889\\
1.854	0.991040546922051\\
1.857	0.990644542224091\\
1.86	0.990264226953126\\
1.863	0.989900063941594\\
1.866	0.989552485379818\\
1.869	0.989221892354662\\
1.872	0.988908654456814\\
1.875	0.98861310945972\\
1.878	0.988335563072729\\
1.881	0.988076288770348\\
1.884	0.987835527698985\\
1.887	0.987613488661882\\
1.89	0.987410348182296\\
1.893	0.987226250644403\\
1.896	0.987061308510704\\
1.899	0.986915602614181\\
1.902	0.986789182522786\\
1.905	0.986682066973428\\
1.908	0.986594244372021\\
1.911	0.986525673355821\\
1.914	0.986476283413811\\
1.917	0.986445975560674\\
1.92	0.986434623059568\\
1.923	0.986442072188771\\
1.926	0.986468143047135\\
1.929	0.986512630393229\\
1.932	0.986575304513044\\
1.935	0.98665591211123\\
1.938	0.986754177220879\\
1.941	0.986869802127101\\
1.944	0.987002468299778\\
1.947	0.987151837331162\\
1.95	0.987317551874233\\
1.953	0.987499236577992\\
1.956	0.98769649901625\\
1.959	0.987908930606709\\
1.962	0.988136107517507\\
1.965	0.988377591558764\\
1.968	0.988632931056905\\
1.971	0.988901661709955\\
1.974	0.989183307422303\\
1.977	0.98947738111768\\
1.98	0.989783385529504\\
1.983	0.990100813967922\\
1.987	0.990540930671399\\
1.991	0.990999196316855\\
1.995	0.99147434534521\\
1.999	0.991965092735397\\
2.001	0.992215909583537\\
2.002	0.99246795417195\\
2.006	0.993584332668748\\
2.011	0.994994143369341\\
2.018	0.996984394835543\\
2.03	1.0004003633507\\
2.035	1.0018104083999\\
2.04	1.00320486141468\\
2.044	1.00430571666861\\
2.048	1.00539067759446\\
2.052	1.00645718827436\\
2.055	1.00724345340782\\
2.058	1.00801689118871\\
2.061	1.00877648173751\\
2.064	1.00952122457215\\
2.067	1.01025014002678\\
2.07	1.01096227077935\\
2.073	1.01165668347673\\
2.076	1.01233247044425\\
2.079	1.0129887514647\\
2.082	1.01362467561009\\
2.085	1.01423942310807\\
2.087	1.01463710004189\\
2.089	1.01502479019152\\
2.091	1.01540227613605\\
2.093	1.01576934783695\\
2.095	1.01612580287387\\
2.097	1.01647144667452\\
2.099	1.0168060927373\\
2.101	1.01712956284539\\
2.103	1.01744168727136\\
2.105	1.01774230497088\\
2.107	1.01803126376457\\
2.109	1.01830842050702\\
2.111	1.01857364124185\\
2.113	1.01882680134201\\
2.115	1.0190677856345\\
2.117	1.01929648850879\\
2.119	1.01951281400824\\
2.121	1.01971667590411\\
2.123	1.01990799775159\\
2.125	1.02008671292761\\
2.127	1.02025276465029\\
2.129	1.02040610597969\\
2.131	1.02054669980015\\
2.133	1.02067451878413\\
2.135	1.02078954533789\\
2.137	1.02089177152924\\
2.139	1.02098119899795\\
2.141	1.02105783884916\\
2.143	1.02112171153053\\
2.145	1.02117284669387\\
2.147	1.02121128304189\\
2.149	1.02123706816109\\
2.151	1.02125025834162\\
2.153	1.0212509183851\\
2.155	1.02123912140146\\
2.157	1.02121494859584\\
2.159	1.02117848904667\\
2.161	1.02112983947594\\
2.163	1.02106910401302\\
2.165	1.02099639395285\\
2.167	1.02091182750991\\
2.169	1.02081552956889\\
2.171	1.02070763143321\\
2.173	1.02058827057249\\
2.175	1.02045759036993\\
2.177	1.02031573987065\\
2.179	1.02016287353181\\
2.181	1.01999915097554\\
2.183	1.01982473674545\\
2.185	1.0196398000674\\
2.187	1.0194445146154\\
2.189	1.01923905828318\\
2.191	1.01902361296195\\
2.193	1.01879836432506\\
2.196	1.01844252505899\\
2.199	1.01806570766707\\
2.202	1.01766858052506\\
2.205	1.0172518262931\\
2.208	1.01681614065787\\
2.211	1.01636223117153\\
2.214	1.01589081618694\\
2.217	1.01540262388733\\
2.22	1.01489839140743\\
2.223	1.01437886404205\\
2.226	1.01384479453721\\
2.229	1.01329694245834\\
2.232	1.01273607362909\\
2.235	1.01216295963416\\
2.238	1.01157837737894\\
2.242	1.01078244684174\\
2.246	1.00996938450207\\
2.25	1.00914106929595\\
2.254	1.00829939215495\\
2.259	1.00723140376101\\
2.264	1.00614924537328\\
2.271	1.00461757299939\\
2.293	0.999786668507138\\
2.298	0.998708295986404\\
2.303	0.997645199998825\\
2.307	0.996808218845626\\
2.311	0.995985271093184\\
2.315	0.995178211582973\\
2.319	0.994388865719282\\
2.322	0.993809559551753\\
2.325	0.993241966172265\\
2.328	0.992686812224505\\
2.331	0.992144808778605\\
2.334	0.991616649880179\\
2.337	0.991103011078749\\
2.34	0.990604547944821\\
2.343	0.990121894585528\\
2.346	0.989655662169197\\
2.349	0.989206437469599\\
2.352	0.98877478144091\\
2.355	0.988361227834424\\
2.358	0.987966281868163\\
2.361	0.987590418960195\\
2.364	0.987234083536213\\
2.367	0.986897687921395\\
2.37	0.986581611325917\\
2.373	0.986286198932728\\
2.376	0.986011761095218\\
2.379	0.985758572651452\\
2.381	0.985601704978835\\
2.383	0.985454450089181\\
2.385	0.985316862464702\\
2.387	0.985188989296667\\
2.389	0.98507087046497\\
2.391	0.984962538529226\\
2.393	0.984864018731386\\
2.395	0.984775329009743\\
2.397	0.984696480024205\\
2.399	0.984627475192621\\
2.401	0.984568310737947\\
2.403	0.984518975745921\\
2.405	0.984479452232961\\
2.407	0.98444971522389\\
2.409	0.9844297328391\\
2.411	0.984419466390696\\
2.413	0.984418870487181\\
2.415	0.984427893146155\\
2.417	0.984446475914542\\
2.42	0.984492131828034\\
2.423	0.984558906000917\\
2.426	0.984646523331641\\
2.429	0.984754679481911\\
2.432	0.984883042049827\\
2.435	0.985031251780756\\
2.438	0.985198923806511\\
2.441	0.985385648903762\\
2.444	0.985590994763033\\
2.447	0.985814507260192\\
2.45	0.986055711722939\\
2.453	0.986314114185477\\
2.456	0.986589202625275\\
2.459	0.986880448176542\\
2.462	0.987187306315857\\
2.465	0.987509218016127\\
2.468	0.987845610865792\\
2.471	0.988195900150997\\
2.474	0.988559489899085\\
2.477	0.988935773882513\\
2.48	0.989324136582853\\
2.483	0.989723954115172\\
2.487	0.990273770565011\\
2.491	0.990841313429812\\
2.495	0.991425050592554\\
2.499	0.992023435571957\\
2.503	0.992634910569715\\
2.508	0.993415275549831\\
2.513	0.994210575392925\\
2.519	0.995180317828016\\
2.527	0.996490695897329\\
2.547	0.999776450627866\\
2.553	1.00074386207932\\
2.558	1.00153701581861\\
2.563	1.00231536514159\\
2.567	1.00292556631086\\
2.571	1.00352321508603\\
2.575	1.00410700234431\\
2.579	1.00467565888986\\
2.583	1.00522795843182\\
2.587	1.0057627205479\\
2.591	1.00627881361255\\
2.594	1.00665298016139\\
2.597	1.00701560114292\\
2.6	1.00736625879705\\
2.603	1.00770455385284\\
2.606	1.00803010611997\\
2.609	1.00834255505097\\
2.612	1.00864156027096\\
2.615	1.00892680207197\\
2.618	1.00919798186864\\
2.621	1.00945482261297\\
2.624	1.00969706916525\\
2.627	1.00992448861936\\
2.63	1.01013687058034\\
2.633	1.01033402739274\\
2.636	1.01051579431861\\
2.639	1.01068202966424\\
2.642	1.0108326148552\\
2.645	1.01096745445958\\
2.648	1.01108647615982\\
2.651	1.0111896306736\\
2.654	1.01127689162505\\
2.657	1.01134825536737\\
2.66	1.01140374075879\\
2.663	1.01144338889362\\
2.666	1.01146726279078\\
2.669	1.01147544704214\\
2.672	1.01146804742349\\
2.675	1.01144519047078\\
2.678	1.01140702302471\\
2.681	1.01135371174663\\
2.684	1.01128544260887\\
2.687	1.01120242036255\\
2.69	1.01110486798593\\
2.693	1.01099302611638\\
2.696	1.01086715246872\\
2.699	1.01072752124293\\
2.702	1.01057442252363\\
2.705	1.01040816167403\\
2.708	1.01022905872643\\
2.711	1.01003744777151\\
2.714	1.00983367634813\\
2.717	1.00961810483533\\
2.72	1.0093911058479\\
2.723	1.00915306363672\\
2.727	1.00881918041304\\
2.731	1.00846733437259\\
2.735	1.00809852174977\\
2.739	1.00771376697677\\
2.743	1.00731412031981\\
2.747	1.00690065555262\\
2.751	1.00647446766338\\
2.756	1.00592553954934\\
2.761	1.0053606850697\\
2.766	1.00478214998612\\
2.772	1.00407305137832\\
2.779	1.0032303008747\\
2.789	1.0020095204336\\
2.804	1.00017809420896\\
2.811	0.999338292514734\\
2.817	0.998632466976446\\
2.822	0.998056998126335\\
2.827	0.997495323958171\\
2.832	0.996949470436018\\
2.836	0.996525494367219\\
2.84	0.99611385997685\\
2.844	0.995715496190901\\
2.848	0.995331294106114\\
2.852	0.994962104503845\\
2.856	0.994608735448786\\
2.86	0.994271949990093\\
2.864	0.99395246398239\\
2.868	0.993650944043814\\
2.872	0.993368005667561\\
2.875	0.993168336535367\\
2.878	0.992979654495286\\
2.881	0.992802159369909\\
2.884	0.992636033159004\\
2.887	0.992481439789495\\
2.89	0.992338524904294\\
2.893	0.992207415690896\\
2.896	0.992088220750379\\
2.899	0.991981030007285\\
2.902	0.991885914660569\\
2.905	0.991802927175598\\
2.908	0.99173210131695\\
2.911	0.991673452221542\\
2.914	0.99162697651138\\
2.917	0.991592652445066\\
2.92	0.991570440106926\\
2.923	0.991560281632532\\
2.926	0.991562101469174\\
2.929	0.991575806669694\\
2.932	0.991601287218\\
2.935	0.991638416384442\\
2.938	0.991687051109173\\
2.941	0.991747032411521\\
2.944	0.991818185823373\\
2.947	0.991900321844557\\
2.951	0.9920265658722\\
2.955	0.992171447802605\\
2.959	0.992334403002113\\
2.963	0.992514826781051\\
2.967	0.992712076685059\\
2.971	0.992925474834671\\
2.975	0.993154310300977\\
2.979	0.993397841506312\\
2.983	0.993655298639883\\
2.987	0.993925886079484\\
2.991	0.994208784811462\\
2.996	0.994578439500332\\
3.001	0.994964335944022\\
3.006	0.995364755233091\\
3.011	0.995777947500063\\
3.017	0.996288139822276\\
3.024	0.996899250130241\\
3.032	0.997612553888509\\
3.049	0.99914851686545\\
3.059	1.00004266417311\\
3.066	1.0006552620281\\
3.072	1.00116774380701\\
3.078	1.00166576540965\\
3.083	1.00206789034599\\
3.088	1.00245678774803\\
3.093	1.00283111668609\\
3.098	1.00318960896215\\
3.103	1.00353107329436\\
3.107	1.00379123558253\\
3.111	1.00403925778548\\
3.115	1.00427464564026\\
3.119	1.00449694144226\\
3.123	1.00470572489814\\
3.127	1.0049006138724\\
3.131	1.00508126502443\\
3.135	1.00524737433327\\
3.139	1.00539867750837\\
3.143	1.00553495028466\\
3.147	1.00565600860152\\
3.151	1.00576170866568\\
3.155	1.00585194689863\\
3.159	1.00592665977025\\
3.163	1.00598582352054\\
3.167	1.00602945377233\\
3.171	1.00605760503831\\
3.175	1.00607037012625\\
3.179	1.00606787944663\\
3.183	1.00605030022767\\
3.187	1.00601783564264\\
3.191	1.00597072385485\\
3.195	1.00590923698584\\
3.199	1.0058336800124\\
3.203	1.00574438959794\\
3.207	1.00564173286402\\
3.211	1.00552610610734\\
3.215	1.00539793346767\\
3.219	1.00525766555178\\
3.224	1.0050660485792\\
3.229	1.00485725815831\\
3.234	1.00463232785523\\
3.239	1.00439233970562\\
3.244	1.00413841951435\\
3.249	1.00387173209116\\
3.255	1.00353654474961\\
3.261	1.00318682741312\\
3.268	1.00276336389898\\
3.276	1.00226332815584\\
3.286	1.00162195136622\\
3.314	0.999813883091868\\
3.322	0.999316162408343\\
3.329	0.99889469629697\\
3.335	0.998546276885493\\
3.341	0.998211608483611\\
3.347	0.997892385060501\\
3.352	0.997639308614067\\
3.357	0.99739891053483\\
3.362	0.997171981848009\\
3.367	0.996959249863881\\
3.372	0.996761375745264\\
3.377	0.996578952382441\\
3.382	0.996412502589516\\
3.387	0.99626247763392\\
3.392	0.996129256108194\\
3.397	0.996013143150536\\
3.402	0.99591437001758\\
3.407	0.995833094010028\\
3.412	0.995769398748717\\
3.417	0.995723294795763\\
3.422	0.995694720612647\\
3.427	0.995683543844414\\
3.432	0.995689562916727\\
3.437	0.995712508930358\\
3.442	0.995752047835785\\
3.447	0.995807782868997\\
3.452	0.995879257228369\\
3.457	0.995965956971519\\
3.462	0.996067314110514\\
3.467	0.996182709883419\\
3.472	0.99631147818025\\
3.477	0.996452909101558\\
3.483	0.996638282242165\\
3.489	0.996839443198484\\
3.495	0.997054961716398\\
3.502	0.997322560663784\\
3.509	0.997605238055831\\
3.517	0.997943547681786\\
3.526	0.99833903788824\\
3.538	0.998881754789366\\
3.563	1.00001651372047\\
3.572	1.00040974974756\\
3.58	1.00074620267636\\
3.587	1.00102795176683\\
3.594	1.00129587809065\\
3.601	1.00154820680609\\
3.607	1.00175084391014\\
3.613	1.00193990976006\\
3.619	1.00211457710216\\
3.625	1.00227411547755\\
3.631	1.00241789363573\\
3.637	1.00254538133483\\
3.643	1.00265615052631\\
3.648	1.00273544933644\\
3.653	1.00280277663756\\
3.658	1.00285804802665\\
3.663	1.00290122799292\\
3.668	1.00293232929772\\
3.673	1.00295141216988\\
3.679	1.00295860074439\\
3.685	1.00294890916157\\
3.691	1.00292269841377\\
3.697	1.00288041640241\\
3.703	1.00282259375926\\
3.709	1.00274983928403\\
3.715	1.00266283503449\\
3.721	1.00256233110564\\
3.727	1.00244914013508\\
3.734	1.00230221181167\\
3.741	1.00214066782288\\
3.749	1.00194013881504\\
3.757	1.00172496224479\\
3.766	1.00146850321688\\
3.777	1.00113952905078\\
3.792	1.00067498588791\\
3.815	0.999962799213924\\
3.826	0.999636876716478\\
3.835	0.999382999288736\\
3.844	0.999143759529399\\
3.852	0.998945527730369\\
3.86	0.998762606688688\\
3.867	0.998616265676747\\
3.874	0.99848362170866\\
3.881	0.998365401281509\\
3.888	0.998262202856463\\
3.895	0.998174494813593\\
3.902	0.998102614512399\\
3.909	0.998046768447749\\
3.916	0.998007033479707\\
3.923	0.997983359104904\\
3.93	0.997975570726766\\
3.937	0.997983373872554\\
3.944	0.998006359296578\\
3.951	0.998044008901687\\
3.958	0.998095702404866\\
3.965	0.998160724668047\\
3.973	0.998250324183319\\
3.981	0.998354960591683\\
3.989	0.998473195332119\\
3.998	0.998620546278321\\
4.008	0.9987993586094\\
4.019	0.999010577207919\\
4.033	0.999294476686151\\
4.076	1.00017857030604\\
4.088	1.00040464681532\\
4.098	1.00057953743314\\
4.108	1.00073969379319\\
4.117	1.0008695911176\\
4.126	1.00098472227427\\
4.134	1.00107385219221\\
4.142	1.00114997203166\\
4.15	1.00121267495643\\
4.158	1.00126169793808\\
4.166	1.00129692037156\\
4.174	1.00131836131589\\
4.182	1.00132617542849\\
4.19	1.00132064767271\\
4.198	1.00130218688838\\
4.207	1.00126661775446\\
4.216	1.00121625844497\\
4.225	1.00115217560486\\
4.235	1.00106634645523\\
4.246	1.00095626754631\\
4.258	1.00082047167259\\
4.271	1.00065896121082\\
4.288	1.00043295234751\\
4.331	0.999854483385988\\
4.345	0.999683897397873\\
4.357	0.999550894511392\\
4.368	0.999441887875232\\
4.379	0.999346833384893\\
4.39	0.999266964085811\\
4.4	0.999208303347338\\
4.41	0.999163392917369\\
4.42	0.999132454778172\\
4.43	0.999115491241344\\
4.44	0.999112292619621\\
4.45	0.999122447902842\\
4.461	0.999148322416557\\
4.472	0.999188590292308\\
4.484	0.999247449191701\\
4.497	0.999326646813698\\
4.511	0.999426865722866\\
4.527	0.999555780649253\\
4.55	0.99975691673334\\
4.587	1.00008081221331\\
4.604	1.00021482305737\\
4.619	1.00031939894423\\
4.633	1.00040282434096\\
4.646	1.00046643650736\\
4.659	1.00051566756554\\
4.672	1.00054990982805\\
4.685	1.0005689511012\\
4.698	1.00057296201094\\
4.711	1.00056247462825\\
4.724	1.00053835334235\\
4.738	1.00049846658691\\
4.753	1.00044170938048\\
4.77	1.00036300422659\\
4.791	1.00025060073738\\
4.869	0.99981673951943\\
4.887	0.999739503217379\\
4.904	0.99968115392404\\
4.92	0.99964075649998\\
4.936	0.99961528127016\\
4.952	0.999604965159717\\
4.968	0.999609485499992\\
4.984	0.999627998697305\\
5.001	0.999661529249492\\
5.02	0.999713396666682\\
5.042	0.999788003601335\\
5.074	0.999912387550332\\
5.118	1.00008210859283\\
5.142	1.00015956503254\\
5.163	1.00021269037832\\
5.182	1.00024668166133\\
5.201	1.00026615363145\\
5.22	1.00027080078477\\
5.239	1.00026108046611\\
5.259	1.00023661466765\\
5.281	1.00019532551045\\
5.307	1.00013198250132\\
5.353	1.00000237265708\\
5.389	0.999907455926145\\
5.415	0.999853130466128\\
5.438	0.999819319790264\\
5.46	0.999801382059854\\
5.482	0.999798145747672\\
5.504	0.999809160272632\\
5.528	0.999835732741998\\
5.555	0.999880119346798\\
5.594	0.99996022613664\\
5.649	1.00007194940274\\
5.678	1.00011568685399\\
5.704	1.00014047628443\\
5.729	1.00014969963425\\
5.754	1.00014444800244\\
5.781	1.00012394764255\\
5.812	1.00008538016043\\
5.861	1.0000074156333\\
5.909	0.999935758009803\\
5.94	0.999903456709511\\
5.969	0.999887639112844\\
5.997	0.999886767439214\\
6.026	0.999900019731324\\
6.06	0.999930396769098\\
6.114	0.999995720461628\\
6.165	1.00005249711728\\
6.2	1.000077077882\\
6.232	1.00008535868061\\
6.265	1.00007929144188\\
6.302	1.0000575294226\\
6.357	1.00000875809407\\
6.418	0.999958314351888\\
6.457	0.999940498300365\\
6.494	0.999937840648148\\
6.534	0.999949760718096\\
6.587	0.999981444270924\\
6.674	1.00003388831428\\
6.719	1.00004488721567\\
6.763	1.00004125067722\\
6.817	1.00002159989752\\
6.939	0.99997223633291\\
6.991	0.999969315103124\\
7.05	0.999981032311924\\
7.21	1.00002119056748\\
7.276	1.00001692091674\\
7.505	0.999987517013897\\
7.639	1.0000041760761\\
7.743	1.00000864948347\\
7.907	0.999996783961416\\
8.001	0.999994897611328\\
};
\addlegendentry{$\omega_{\text{RFC2}}$}

\end{axis}
\end{tikzpicture}%

==> Case2_RotorSpeed_relative_Gen.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1.5,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={t [s]},
ymin=-0.004,
ymax=0.005,
ylabel style={font=\color{white!15!black}},
ylabel={[p.u.]},
ylabel style={yshift=-10pt},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1.499	0\\
1.8	0\\
1.801	-9.40021550022152e-06\\
1.803	-0.000120339492930555\\
1.805	-0.000228098227978535\\
1.807	-0.000332694589008753\\
1.809	-0.000434145826018195\\
1.811	-0.000532468403894981\\
1.813	-0.00062767812998743\\
1.815	-0.000719790275951482\\
1.817	-0.000808819694164242\\
1.819	-0.000894780928998529\\
1.821	-0.000977688323247961\\
1.823	-0.0010575561199424\\
1.825	-0.00113439855973496\\
1.827	-0.00120822997402392\\
1.829	-0.00127906487390916\\
1.831	-0.00134691803508247\\
1.833	-0.00141180457868728\\
1.835	-0.00147374004818879\\
1.837	-0.00153274048225427\\
1.839	-0.00158882248362602\\
1.841	-0.00164200328397968\\
1.843	-0.00169230080462057\\
1.845	-0.00173973371134473\\
1.847	-0.00178432146171836\\
1.849	-0.00182608434741738\\
1.851	-0.00186504353276185\\
1.853	-0.00190122108944024\\
1.855	-0.00193464002733101\\
1.857	-0.00196532432139129\\
1.859	-0.00199329893455236\\
1.861	-0.00201858983661118\\
1.863	-0.00204122401908435\\
1.865	-0.00206122950603493\\
1.867	-0.00207863536087416\\
1.869	-0.00209347168920537\\
1.871	-0.00210576963770315\\
1.873	-0.00211556138914482\\
1.875	-0.00212288015365658\\
1.877	-0.00212776015626481\\
1.879	-0.00213023662089995\\
1.881	-0.00213034575094539\\
1.883	-0.00212812470652146\\
1.885	-0.0021236115786305\\
1.887	-0.00211684536036572\\
1.889	-0.00210786591534529\\
1.891	-0.00209671394360278\\
1.893	-0.00208343094509544\\
1.895	-0.00206805918108621\\
1.897	-0.00205064163360014\\
1.899	-0.00203122196317018\\
1.901	-0.00200984446511043\\
1.903	-0.00198655402456005\\
1.905	-0.00196139607048629\\
1.907	-0.00193441652890947\\
1.909	-0.00190566177554885\\
1.912	-0.00185930354780695\\
1.915	-0.00180921574485637\\
1.918	-0.0017555591159617\\
1.921	-0.00169849548304946\\
1.924	-0.00163818738962718\\
1.927	-0.00157479775949554\\
1.93	-0.00150848956782745\\
1.933	-0.00143942552671739\\
1.936	-0.00136776778713532\\
1.939	-0.00129367765879174\\
1.942	-0.00121731534918368\\
1.945	-0.00113883972276341\\
1.949	-0.00103118980107553\\
1.953	-0.000920430222627999\\
1.957	-0.000806922601185533\\
1.961	-0.000691021642234446\\
1.966	-0.000543308162464839\\
1.971	-0.000393058287052384\\
1.977	-0.000210311899666138\\
1.986	6.65983555698801e-05\\
1.998	0.000435736618321414\\
2.001	0.000527211378976489\\
2.002	0.000587567937341049\\
2.005	0.000784298391868887\\
2.007	0.000913365851365811\\
2.009	0.00104068606114005\\
2.011	0.00116619328711209\\
2.013	0.00128982293291813\\
2.015	0.00141151146015872\\
2.017	0.00153119631567833\\
2.019	0.00164881586637655\\
2.021	0.00176430934191529\\
2.023	0.00187761678572862\\
2.025	0.00198867901466215\\
2.027	0.00209743758749426\\
2.029	0.00220383478265163\\
2.031	0.00230781358525789\\
2.033	0.00240931768372299\\
2.035	0.00250829147594622\\
2.037	0.00260468008520931\\
2.039	0.00269842938574705\\
2.041	0.00278948603795648\\
2.043	0.00287779753310424\\
2.045	0.00296331224738822\\
2.047	0.00304597950509589\\
2.049	0.00312574965055568\\
2.051	0.00320257412853131\\
2.053	0.00327640557260978\\
2.055	0.00334719790109439\\
2.057	0.00341490641984699\\
2.059	0.00347948793143971\\
2.061	0.00354090084993608\\
2.063	0.00359910532056595\\
2.065	0.00365406334347895\\
2.067	0.00370573890073622\\
2.069	0.00375409808562566\\
2.071	0.00379910923339644\\
2.073	0.00384074305238613\\
2.075	0.00387897275459537\\
2.077	0.00391377418465311\\
2.079	0.00394512594613516\\
2.081	0.00397300952424118\\
2.083	0.00399740940374294\\
2.085	0.00401831318122525\\
2.087	0.00403571167061934\\
2.089	0.00404959900114932\\
2.091	0.00405997270716263\\
2.093	0.00406683380904305\\
2.095	0.00407018688404293\\
2.097	0.00407004012611978\\
2.099	0.00406640539408798\\
2.101	0.0040592982475065\\
2.103	0.00404873796981775\\
2.105	0.00403474757838751\\
2.107	0.00401735382114232\\
2.109	0.00399658715965501\\
2.111	0.00397248173862508\\
2.113	0.00394507534179844\\
2.115	0.00391440933449694\\
2.117	0.00388052859301702\\
2.119	0.00384348142129198\\
2.121	0.00380331945530088\\
2.123	0.00376009755578188\\
2.125	0.00371387368994291\\
2.127	0.00366470880291736\\
2.129	0.00361266667979443\\
2.131	0.00355781379912834\\
2.133	0.0035002191788891\\
2.135	0.00343995421584253\\
2.137	0.00337709251942542\\
2.139	0.00331170974117789\\
2.141	0.00324388340080262\\
2.143	0.00317369270997503\\
2.145	0.00310121839494926\\
2.147	0.00302654251905388\\
2.149	0.00294974830612205\\
2.151	0.00287091996582234\\
2.153	0.00279014252190457\\
2.155	0.0027075016442204\\
2.157	0.00262308348539264\\
2.16	0.00249331306584111\\
2.163	0.00236003081730551\\
2.166	0.00222352897537625\\
2.169	0.00208409857188308\\
2.172	0.00194202852737213\\
2.175	0.00179760484167524\\
2.179	0.00160186615624092\\
2.183	0.00140310209891048\\
2.187	0.00120195464153383\\
2.192	0.000948119200911535\\
2.201	0.000488030514617321\\
2.209	8.00590934133538e-05\\
2.214	-0.000172441111208954\\
2.218	-0.000372252351548141\\
2.222	-0.000569586601381289\\
2.226	-0.000763968652583102\\
2.229	-0.000907539395035073\\
2.232	-0.00104899895989696\\
2.235	-0.00118816051750592\\
2.238	-0.00132484060316074\\
2.241	-0.00145885891870634\\
2.244	-0.00159003816063041\\
2.247	-0.00171820387820532\\
2.25	-0.00184318436481945\\
2.253	-0.00196481058523723\\
2.256	-0.00208291614113776\\
2.259	-0.0021973372769466\\
2.261	-0.00227149148264516\\
2.263	-0.00234388948551967\\
2.265	-0.00241448480986506\\
2.267	-0.00248323156623265\\
2.269	-0.00255008447617122\\
2.271	-0.00261499890092587\\
2.273	-0.00267793087412116\\
2.275	-0.00273883713837542\\
2.277	-0.00279767518584961\\
2.279	-0.00285440330264741\\
2.281	-0.0029089806170095\\
2.283	-0.00296136715120809\\
2.285	-0.00301152387703674\\
2.287	-0.00305941277474808\\
2.289	-0.00310499689531696\\
2.291	-0.00314824042580852\\
2.293	-0.00318910875770584\\
2.295	-0.00322756855793394\\
2.297	-0.00326358784235481\\
2.299	-0.00329713605146509\\
2.301	-0.00332818412799618\\
2.303	-0.00335670459611492\\
2.305	-0.00338267164187656\\
2.307	-0.00340606119456943\\
2.309	-0.00342685100858908\\
2.311	-0.00344502074541886\\
2.313	-0.00346055205531925\\
2.315	-0.00347342865828537\\
2.317	-0.00348363642381955\\
2.319	-0.00349116344908396\\
2.321	-0.00349600013493045\\
2.323	-0.00349813925937958\\
2.325	-0.00349757604803891\\
2.327	-0.00349430824099173\\
2.329	-0.00348833615571031\\
2.331	-0.00347966274550338\\
2.333	-0.00346829365306256\\
2.335	-0.00345423725866034\\
2.337	-0.00343750472260318\\
2.339	-0.00341811002151715\\
2.341	-0.00339606997813036\\
2.343	-0.00337140428418081\\
2.345	-0.00334413551618695\\
2.347	-0.0033142891437592\\
2.349	-0.00328189353028563\\
2.351	-0.00324697992575373\\
2.353	-0.00320958245159808\\
2.355	-0.00316973807747445\\
2.357	-0.00312748658989648\\
2.359	-0.0030828705527739\\
2.361	-0.0030359352598559\\
2.363	-0.00298672867923067\\
2.365	-0.00293530139001064\\
2.367	-0.00288170651139552\\
2.369	-0.00282599962439889\\
2.371	-0.00276823868649245\\
2.373	-0.00270848393953926\\
2.375	-0.00264679781139421\\
2.377	-0.00258324481156968\\
2.379	-0.00251789142146741\\
2.382	-0.00241663557359573\\
2.385	-0.00231172086105502\\
2.388	-0.00220339298153149\\
2.391	-0.00209190451020902\\
2.394	-0.00197751389881695\\
2.397	-0.00186048445947939\\
2.4	-0.00174108334328693\\
2.403	-0.00161958052328437\\
2.407	-0.00145477734875854\\
2.411	-0.00128736721822165\\
2.416	-0.00107542041938302\\
2.424	-0.000733032798285294\\
2.432	-0.000390953751606915\\
2.437	-0.000179425818414458\\
2.441	-1.23632334734225e-05\\
2.445	0.000152196987015074\\
2.449	0.000313741626646546\\
2.452	0.00043262601639249\\
2.455	0.000549341414236793\\
2.458	0.000663698699131743\\
2.461	0.000775516846788449\\
2.464	0.000884622976231597\\
2.467	0.000990852364889605\\
2.47	0.00109404843658467\\
2.473	0.00119406272671263\\
2.476	0.00129075482871777\\
2.479	0.00138399232585584\\
2.482	0.00147365071188865\\
2.485	0.00155961330418997\\
2.487	0.00161481436226651\\
2.489	0.00166829387422318\\
2.491	0.00172002294526408\\
2.493	0.00176997416534519\\
2.495	0.00181812159750017\\
2.497	0.00186444076658887\\
2.499	0.00190890864857352\\
2.501	0.00195150366039876\\
2.503	0.00199220565052016\\
2.505	0.00203099589017164\\
2.507	0.00206785706538426\\
2.509	0.00210277326978492\\
2.511	0.00213572999823342\\
2.513	0.00216671414124292\\
2.515	0.00219571398023355\\
2.517	0.0022227191835924\\
2.519	0.00224772080349034\\
2.521	0.00227071127346612\\
2.523	0.00229168440671046\\
2.525	0.0023106353949931\\
2.527	0.00232756080821517\\
2.529	0.00234245859447135\\
2.531	0.00235532808058636\\
2.533	0.0023661699730404\\
2.535	0.00237498635919309\\
2.537	0.00238178070871342\\
2.539	0.00238655787513231\\
2.541	0.00238932409742532\\
2.543	0.00239008700149412\\
2.545	0.00238885560146862\\
2.547	0.00238564030072475\\
2.549	0.00238045289247246\\
2.551	0.00237330655985346\\
2.553	0.00236421587538871\\
2.555	0.00235319679969592\\
2.557	0.00234026667935971\\
2.559	0.00232544424382297\\
2.561	0.00230874960123195\\
2.563	0.00229020423308413\\
2.565	0.00226983098760769\\
2.567	0.00224765407177863\\
2.569	0.00222369904184028\\
2.571	0.00219799279229882\\
2.574	0.00215621197165383\\
2.577	0.00211065546696965\\
2.58	0.00206143054567676\\
2.583	0.00200865083758828\\
2.586	0.00195243616529517\\
2.589	0.00189291235195554\\
2.592	0.00183021100616187\\
2.595	0.00176446928385232\\
2.598	0.00169582962747761\\
2.601	0.00162443948290658\\
2.604	0.00155045099483075\\
2.607	0.00147402068166969\\
2.61	0.00139530909125085\\
2.613	0.00131448043875437\\
2.617	0.00120370563328009\\
2.621	0.00108987015489959\\
2.625	0.000973386319268243\\
2.63	0.000824694462968623\\
2.635	0.000673342411612765\\
2.642	0.000458557611304755\\
2.658	-3.37735617428336e-05\\
2.663	-0.000184888582461795\\
2.668	-0.000333369007496032\\
2.672	-0.000449766738114477\\
2.676	-0.000563654284620796\\
2.68	-0.000674687454219836\\
2.684	-0.000782536786195109\\
2.687	-0.000861144925119461\\
2.69	-0.000937658712896194\\
2.693	-0.00101195689049582\\
2.696	-0.00108392356621856\\
2.699	-0.00115344831476172\\
2.702	-0.00122042626029106\\
2.705	-0.00128475814473994\\
2.708	-0.0013463503825637\\
2.711	-0.00140511510321062\\
2.714	-0.00146097018260427\\
2.717	-0.00151383926487192\\
2.72	-0.00156365177560325\\
2.723	-0.00161034292777984\\
2.726	-0.00165385372152649\\
2.729	-0.00169413093873061\\
2.732	-0.0017311271334961\\
2.735	-0.00176480061928253\\
2.738	-0.00179511545350941\\
2.741	-0.00182204142026343\\
2.744	-0.00184555401163777\\
2.747	-0.00186563440813181\\
2.75	-0.00188226945840242\\
2.753	-0.00189545165852856\\
2.756	-0.0019051791308744\\
2.759	-0.00191145560246753\\
2.762	-0.0019142903827607\\
2.765	-0.00191369834045929\\
2.768	-0.00190969987910528\\
2.771	-0.00190232091089904\\
2.774	-0.0018915928282528\\
2.777	-0.00187755247244503\\
2.78	-0.00186024209869196\\
2.783	-0.00183970933689004\\
2.786	-0.00181600714726571\\
2.789	-0.00178919377009024\\
2.792	-0.00175933266863559\\
2.795	-0.00172649246452394\\
2.798	-0.00169074686461101\\
2.801	-0.00165217457859335\\
2.804	-0.00161085922650805\\
2.807	-0.00156688923537551\\
2.81	-0.00152035772428682\\
2.813	-0.00147136237725221\\
2.816	-0.00142000530326314\\
2.819	-0.00136639288308693\\
2.822	-0.00131063560238509\\
2.825	-0.00125284787089086\\
2.829	-0.00117284378507065\\
2.833	-0.00108973010414459\\
2.837	-0.00100380666222755\\
2.841	-0.000915382435612955\\
2.846	-0.000801819051758912\\
2.851	-0.00068547796946028\\
2.857	-0.00054311363496673\\
2.865	-0.000350483931971013\\
2.878	-3.70985976285709e-05\\
2.884	0.000105013928651587\\
2.889	0.000221105038114899\\
2.894	0.000334422566954373\\
2.898	0.000422685394047662\\
2.902	0.000508510434741538\\
2.906	0.000591622182000151\\
2.91	0.000671758225402996\\
2.914	0.000748670202780133\\
2.917	0.000804097371355894\\
2.92	0.000857486623409898\\
2.923	0.00090875033834692\\
2.926	0.000957806154648466\\
2.929	0.0010045770927416\\
2.932	0.00104899165974182\\
2.935	0.00109098393625651\\
2.938	0.00113049364553497\\
2.941	0.00116746620540731\\
2.944	0.00120185276348472\\
2.947	0.0012336102162287\\
2.95	0.0012627012125126\\
2.953	0.00128909414243239\\
2.956	0.00131276311208239\\
2.959	0.00133368790511135\\
2.962	0.00135185393189552\\
2.965	0.0013672521671193\\
2.968	0.00137987907664083\\
2.971	0.00138973653444197\\
2.974	0.00139683173049754\\
2.977	0.00140117707034371\\
2.98	0.00140279006709321\\
2.983	0.00140169322665074\\
2.986	0.0013979139267839\\
2.989	0.0013914842906928\\
2.992	0.00138244105568575\\
2.995	0.00137082543746025\\
2.998	0.00135668299052405\\
3.001	0.00134006346515037\\
3.004	0.00132102066127082\\
3.007	0.0012996122796558\\
3.01	0.00127589977062925\\
3.013	0.00124994818059854\\
3.016	0.00122182599657883\\
3.019	0.00119160498888604\\
3.022	0.00115936005211736\\
3.026	0.00111335344542063\\
3.03	0.0010640797048449\\
3.034	0.0010117392179545\\
3.038	0.00095653983630406\\
3.042	0.00089869616867233\\
3.046	0.000838428866417829\\
3.05	0.00077596390110557\\
3.055	0.000695143854843039\\
3.06	0.000611709073595534\\
3.066	0.000508791974766609\\
3.073	0.000385896724754531\\
3.084	0.000189625354346745\\
3.095	-6.10927085453739e-06\\
3.102	-0.000128158968465186\\
3.108	-0.000230121844300157\\
3.113	-0.000312666675787554\\
3.118	-0.000392579377093583\\
3.123	-0.000469477897514281\\
3.127	-0.000528582766097685\\
3.131	-0.000585351671016809\\
3.135	-0.000639619161123761\\
3.139	-0.000691229833508444\\
3.143	-0.00074003876331652\\
3.147	-0.000785911889639834\\
3.151	-0.000828726355958764\\
3.155	-0.00086837080401736\\
3.159	-0.000904745620331937\\
3.163	-0.000937763134992053\\
3.166	-0.000960277120592323\\
3.169	-0.000980832479054783\\
3.172	-0.000999405702369671\\
3.175	-0.00101597716481905\\
3.178	-0.00103053112164808\\
3.181	-0.0010430556999399\\
3.184	-0.00105354288185389\\
3.187	-0.00106198848050099\\
3.19	-0.00106839210869403\\
3.193	-0.00107275714085375\\
3.196	-0.00107509066834588\\
3.199	-0.00107540344854762\\
3.202	-0.00107370984794386\\
3.205	-0.00107002777955145\\
3.208	-0.0010643786349771\\
3.211	-0.00105678721142155\\
3.215	-0.00104369307072183\\
3.219	-0.00102727196599339\\
3.223	-0.00100760938852851\\
3.227	-0.000984800330073199\\
3.231	-0.000958948874611565\\
3.235	-0.000930167772255075\\
3.239	-0.000898577996771621\\
3.243	-0.000864308288260673\\
3.247	-0.000827494682253516\\
3.251	-0.000788280026446486\\
3.255	-0.000746813486049547\\
3.26	-0.000692050208524364\\
3.265	-0.000634325089871268\\
3.27	-0.000573963649339149\\
3.275	-0.000511301106358886\\
3.281	-0.000433552377662849\\
3.288	-0.000340090239852486\\
3.297	-0.000217067734915588\\
3.318	7.13859547687434e-05\\
3.325	0.000164582530960189\\
3.331	0.000242098050891926\\
3.337	0.000316849182516066\\
3.342	0.000376653096424207\\
3.347	0.000433888882687583\\
3.352	0.000488286743777877\\
3.357	0.000539594281010025\\
3.361	0.000578257553772943\\
3.365	0.000614682471466566\\
3.369	0.000648766928676991\\
3.373	0.00068041760976989\\
3.377	0.000709550270030945\\
3.381	0.000736089981000276\\
3.385	0.000759971338569088\\
3.389	0.000781138632708789\\
3.393	0.000799545977891114\\
3.397	0.000815157403554423\\
3.401	0.000827946904250254\\
3.405	0.000837898449384866\\
3.409	0.00084500595270498\\
3.413	0.000849273202044643\\
3.417	0.000850713750004672\\
3.421	0.000849350766598533\\
3.425	0.000845216855054787\\
3.429	0.00083835383225761\\
3.433	0.000828812475432983\\
3.437	0.000816652236949267\\
3.441	0.000801940929173739\\
3.445	0.000784754381513153\\
3.449	0.000765176071837459\\
3.453	0.000743296734540877\\
3.457	0.000719213947609987\\
3.462	0.000686170859513169\\
3.467	0.000650063885940355\\
3.472	0.000611122253969754\\
3.477	0.000569586878128803\\
3.482	0.00052570887211445\\
3.488	0.000470329316810236\\
3.494	0.000412413138350942\\
3.501	0.000342270170564873\\
3.51	0.000249189915503933\\
3.541	-7.47631474720123e-05\\
3.548	-0.000144159607287975\\
3.554	-0.000201395209122879\\
3.56	-0.000256142923683811\\
3.566	-0.000308036380642918\\
3.571	-0.000348854767114659\\
3.576	-0.000387273429103274\\
3.581	-0.000423125709943406\\
3.586	-0.000456260228771654\\
3.591	-0.000486541441057753\\
3.596	-0.000513850114369774\\
3.601	-0.000538083717717797\\
3.606	-0.000559156723138443\\
3.61	-0.000573693009203069\\
3.614	-0.000586135471557725\\
3.618	-0.000596464240690153\\
3.622	-0.00060466655668634\\
3.626	-0.000610736736961215\\
3.63	-0.000614676121111657\\
3.634	-0.000616492993223972\\
3.638	-0.000616202482083494\\
3.642	-0.000613826439803233\\
3.647	-0.000607967538499565\\
3.652	-0.000598964478506048\\
3.657	-0.000586901949436225\\
3.662	-0.000571879110953688\\
3.667	-0.000554008894285474\\
3.672	-0.000533417242943202\\
3.677	-0.000510242297798058\\
3.682	-0.000484633531931067\\
3.687	-0.000456750840866604\\
3.693	-0.000420529111408996\\
3.699	-0.000381585890215419\\
3.705	-0.000340244886652741\\
3.712	-0.000289432314863447\\
3.72	-0.000228632236224158\\
3.73	-0.000149773693955524\\
3.763	0.000113044261974338\\
3.771	0.000172896580023618\\
3.778	0.00022278211463167\\
3.785	0.000269869762439257\\
3.791	0.0003076837633742\\
3.797	0.000342889711438588\\
3.803	0.00037526703065538\\
3.808	0.000399944424559706\\
3.813	0.000422419087927395\\
3.818	0.000442602193082564\\
3.823	0.000460417489204445\\
3.828	0.00047580156465088\\
3.833	0.00048870404378043\\
3.838	0.000499087717264146\\
3.843	0.00050692860517465\\
3.848	0.000512215952428008\\
3.853	0.000514952156517978\\
3.858	0.000515152627887261\\
3.863	0.000512845583605426\\
3.868	0.000508071775476182\\
3.873	0.000500884154112313\\
3.878	0.000491347470900294\\
3.883	0.000479537820231357\\
3.888	0.000465542124775453\\
3.894	0.000445999230011651\\
3.9	0.0004236350138207\\
3.906	0.000398653926726666\\
3.912	0.000371276950399846\\
3.919	0.000336624067884372\\
3.926	0.000299426957059978\\
3.934	0.000254333137549523\\
3.943	0.000201077595745502\\
3.956	0.000121271964586001\\
3.978	-1.42714455773074e-05\\
3.988	-7.30986140062839e-05\\
3.996	-0.000117792915093062\\
4.004	-0.000159798530473765\\
4.011	-0.000193960899535384\\
4.018	-0.000225391729133051\\
4.024	-0.00024995733342692\\
4.03	-0.000272175506056627\\
4.036	-0.000291919603935042\\
4.042	-0.000309083027614676\\
4.048	-0.000323579669792906\\
4.054	-0.000335344207616828\\
4.06	-0.000344332239871292\\
4.066	-0.000350520271179988\\
4.072	-0.000353905546214506\\
4.078	-0.000354505737830024\\
4.084	-0.000352358493882932\\
4.09	-0.000347520848334781\\
4.096	-0.000340068503014379\\
4.102	-0.000330094987177176\\
4.108	-0.000317710702695706\\
4.114	-0.00030304186341823\\
4.121	-0.000283229484983494\\
4.128	-0.000260746435992942\\
4.135	-0.000235861260525994\\
4.143	-0.000204849213128355\\
4.152	-0.000167225982565355\\
4.162	-0.000122822031448422\\
4.176	-5.78329526526034e-05\\
4.201	5.87285574589203e-05\\
4.212	0.000107153128425352\\
4.221	0.000144311669904695\\
4.229	0.000174994444426702\\
4.237	0.000203100312786475\\
4.244	0.000225332480335183\\
4.251	0.000245169482568031\\
4.258	0.000262455409535178\\
4.265	0.000277061942417944\\
4.272	0.000288889147796567\\
4.279	0.000297865986761181\\
4.286	0.000303950538588893\\
4.293	0.000307129941189643\\
4.3	0.000307420052884311\\
4.307	0.000304864842410879\\
4.314	0.000299535516370852\\
4.321	0.000291529395525458\\
4.328	0.000280968553507677\\
4.335	0.000267998233605127\\
4.343	0.000250439282330817\\
4.351	0.000230231062682051\\
4.36	0.00020471513776954\\
4.37	0.000173469881572075\\
4.381	0.000136387485618172\\
4.396	8.29505232946559e-05\\
4.425	-2.10858628530985e-05\\
4.437	-6.11422152498875e-05\\
4.447	-9.19696396852743e-05\\
4.456	-0.000117231812803098\\
4.465	-0.000139769835628911\\
4.473	-0.000157268631699736\\
4.481	-0.000172195740427483\\
4.489	-0.000184410605621466\\
4.497	-0.000193810464873323\\
4.505	-0.00020033091913696\\
4.513	-0.000203945989692755\\
4.521	-0.000204667673813219\\
4.529	-0.000202545016755096\\
4.537	-0.00019766272366617\\
4.545	-0.000190139340247697\\
4.553	-0.000180125035798895\\
4.562	-0.000166105697934071\\
4.571	-0.000149455780420027\\
4.581	-0.000128273744383733\\
4.592	-0.00010228813695079\\
4.605	-6.8894971452238e-05\\
4.625	-1.45520701337887e-05\\
4.647	4.46288998929845e-05\\
4.66	7.70816550499376e-05\\
4.671	0.000102109811228601\\
4.681	0.000122433952158829\\
4.691	0.000140079072043164\\
4.7	0.000153427478540635\\
4.709	0.000164203374611205\\
4.718	0.00017228582643547\\
4.727	0.000177600098478337\\
4.736	0.000180117859603257\\
4.745	0.000179856640629694\\
4.754	0.000176878568201033\\
4.763	0.000171288410500736\\
4.772	0.000163230980296802\\
4.782	0.000151606673483684\\
4.792	0.000137458312501337\\
4.803	0.000119387063186593\\
4.816	9.53135425127982e-05\\
4.832	6.29138469037116e-05\\
4.878	-3.20355645602177e-05\\
4.891	-5.5450561497139e-05\\
4.903	-7.44745831848803e-05\\
4.914	-8.93117528715237e-05\\
4.924	-0.000100386095182259\\
4.934	-0.00010899047253865\\
4.944	-0.000115014318353701\\
4.954	-0.000118401566339799\\
4.964	-0.000119150479486407\\
4.974	-0.000117312381759049\\
4.984	-0.000112989344946968\\
4.995	-0.000105543686578002\\
5.006	-9.55323091087479e-05\\
5.018	-8.20555116529675e-05\\
5.032	-6.35782329343471e-05\\
5.049	-3.83057208015458e-05\\
5.106	4.9045394790781e-05\\
5.12	6.66478361850409e-05\\
5.133	8.03830131790306e-05\\
5.145	9.04820698384157e-05\\
5.157	9.78743088619893e-05\\
5.168	0.000102153175062014\\
5.179	0.000103997590839455\\
5.19	0.000103424730257373\\
5.202	0.000100132849672363\\
5.214	9.42266358201493e-05\\
5.227	8.51603755709363e-05\\
5.241	7.27315696629205e-05\\
5.257	5.586708467753e-05\\
5.278	3.09881563378411e-05\\
5.321	-2.05400656039245e-05\\
5.338	-3.78953700810314e-05\\
5.353	-5.06098606418703e-05\\
5.367	-5.98324700487041e-05\\
5.38	-6.58640917432507e-05\\
5.393	-6.93280482373382e-05\\
5.406	-7.01908303017973e-05\\
5.419	-6.85080395701476e-05\\
5.433	-6.40114065966202e-05\\
5.448	-5.64128967699418e-05\\
5.464	-4.56380045186222e-05\\
5.483	-3.01682599577191e-05\\
5.514	-1.85124520335478e-06\\
5.543	2.37359169066309e-05\\
5.562	3.79358314024358e-05\\
5.578	4.7479602944378e-05\\
5.593	5.40291572121987e-05\\
5.608	5.80366555720246e-05\\
5.623	5.94094371688669e-05\\
5.638	5.81767953953261e-05\\
5.654	5.41562053051337e-05\\
5.671	4.71660647036742e-05\\
5.69	3.66632182036142e-05\\
5.714	2.06721900823936e-05\\
5.772	-1.90266067274791e-05\\
5.792	-2.95100625073985e-05\\
5.81	-3.64136691004546e-05\\
5.827	-4.04100617092951e-05\\
5.844	-4.18239195489889e-05\\
5.861	-4.06829919672447e-05\\
5.879	-3.68857637660369e-05\\
5.899	-2.99861282559988e-05\\
5.923	-1.8939715362265e-05\\
6.01	2.3874342828023e-05\\
6.031	2.9977582723717e-05\\
6.051	3.31330537406416e-05\\
6.07	3.36026969485204e-05\\
6.09	3.1519094214616e-05\\
6.112	2.65195625903658e-05\\
6.137	1.81779591326148e-05\\
6.179	1.05522535953639e-06\\
6.216	-1.30144169681046e-05\\
6.241	-2.00162434840223e-05\\
6.264	-2.38989545557899e-05\\
6.286	-2.50560833592317e-05\\
6.309	-2.36191671518782e-05\\
6.334	-1.93463572628616e-05\\
6.364	-1.14759751177473e-05\\
6.454	1.40887716817417e-05\\
6.481	1.80174001176425e-05\\
6.506	1.91215472540307e-05\\
6.532	1.76885789286985e-05\\
6.561	1.34227053774083e-05\\
6.6	4.8271823693824e-06\\
6.665	-9.62713346197575e-06\\
6.696	-1.37208404034084e-05\\
6.725	-1.50094523920785e-05\\
6.755	-1.37095598713444e-05\\
6.789	-9.54512132267382e-06\\
6.846	5.75441358563467e-07\\
6.893	7.77996573475548e-06\\
6.928	1.05445660647518e-05\\
6.961	1.05869737065944e-05\\
6.997	8.01825071938822e-06\\
7.048	1.47215643231391e-06\\
7.115	-6.74978917203362e-06\\
7.154	-8.84771931275452e-06\\
7.192	-8.34108831959668e-06\\
7.237	-5.02010403380382e-06\\
7.362	5.83712496826649e-06\\
7.406	5.92790869724524e-06\\
7.456	3.29654063158102e-06\\
7.589	-5.19428756362572e-06\\
7.639	-4.77356094030768e-06\\
7.704	-1.40833789252781e-06\\
7.797	3.2091484243324e-06\\
7.854	3.23513549993493e-06\\
7.927	4.27800044278115e-07\\
8.001	-2.58960507792949e-06\\
};
\end{axis}
\end{tikzpicture}%

==> Case2_Voltage.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1.5,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={t [s]},
ymin=0.3,
ymax=1.1,
ylabel style={font=\color{white!15!black}},
ylabel={[p.u.]},
ylabel style={yshift=-5pt},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.429,0.417)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.1pt]
  table[row sep=crcr]{%
1.499	1\\
1.8	1\\
1.801	0.405373350892479\\
1.806	0.400938462235828\\
1.811	0.396795314451264\\
1.816	0.392921494118532\\
1.821	0.389296494568113\\
1.827	0.385248638491543\\
1.833	0.38150274630364\\
1.839	0.378032385337642\\
1.845	0.374813791732425\\
1.851	0.371825529638631\\
1.858	0.36860446772385\\
1.865	0.365642586096\\
1.872	0.362914898193912\\
1.88	0.360055708456487\\
1.888	0.357443541801276\\
1.897	0.354767609144353\\
1.906	0.352338522417652\\
1.916	0.349894589945205\\
1.926	0.347686691748265\\
1.937	0.345496264118262\\
1.949	0.343354280026919\\
1.962	0.341285255186939\\
1.976	0.33930765070882\\
1.991	0.337434608507564\\
2.001	0.336308418717497\\
2.002	0.845793688873984\\
2.007	0.853014583969522\\
2.012	0.85981739744299\\
2.017	0.866233586323055\\
2.022	0.872292249750791\\
2.027	0.878020294031971\\
2.032	0.883442586632189\\
2.038	0.889577964624472\\
2.044	0.895342417201201\\
2.05	0.900768967521209\\
2.056	0.905887574873589\\
2.062	0.910725395901229\\
2.069	0.916047318516323\\
2.076	0.921055505310132\\
2.083	0.925781132309776\\
2.09	0.930251893712546\\
2.098	0.935080556287048\\
2.106	0.939640010933086\\
2.114	0.943957437166178\\
2.123	0.948554065276237\\
2.132	0.952901835058531\\
2.142	0.95746951025729\\
2.152	0.961786396505726\\
2.163	0.966272432801059\\
2.174	0.970507979147266\\
2.186	0.974867864743588\\
2.198	0.978978336939672\\
2.21	0.98285926471598\\
2.223	0.986824474111272\\
2.236	0.990559731793997\\
2.25	0.994345090246179\\
2.265	0.998150307996985\\
2.28	1.00172000670634\\
2.296	1.00529558984906\\
2.313	1.00886590759016\\
2.332	1.01262437868123\\
2.354	1.01674234457264\\
2.383	1.02192574479276\\
2.45	1.03358118543152\\
2.511	1.04407060706838\\
2.54	1.04881741199221\\
2.563	1.05235856187598\\
2.584	1.0553620397279\\
2.603	1.05785551416885\\
2.621	1.05999950856035\\
2.639	1.06191760353051\\
2.657	1.06360351129861\\
2.675	1.06505799254858\\
2.693	1.06628852671655\\
2.712	1.0673594841403\\
2.732	1.06825786752578\\
2.754	1.06901212700317\\
2.779	1.06963037138005\\
2.809	1.07013493363239\\
2.855	1.07064939960888\\
2.951	1.07146219179092\\
2.988	1.07155556083879\\
3.017	1.07141081286434\\
3.043	1.07106295867976\\
3.068	1.07050451882516\\
3.093	1.06971396575786\\
3.118	1.06869435072603\\
3.145	1.06735668683897\\
3.175	1.06562919789644\\
3.212	1.06325118740156\\
3.375	1.05247189349254\\
3.483	1.04569670211866\\
3.528	1.04258946220856\\
3.575	1.03910332130953\\
3.654	1.032955078849\\
3.71	1.02872053044482\\
3.753	1.0256998522999\\
3.795	1.02298314366142\\
3.841	1.0202453065502\\
3.901	1.01691985288515\\
4.028	1.01016646804177\\
4.095	1.00678662959313\\
4.143	1.00459009574807\\
4.186	1.00284758811207\\
4.229	1.00133646542992\\
4.275	0.999956808534524\\
4.328	0.998604702554374\\
4.398	0.997063978190679\\
4.481	0.995461811813179\\
4.547	0.994403132396011\\
4.602	0.993743983683684\\
4.655	0.993337450634424\\
4.711	0.993139343078658\\
4.78	0.993136496098671\\
4.889	0.993390268779375\\
5.003	0.993853505714773\\
5.086	0.994418032520274\\
5.179	0.995294603818154\\
5.455	0.998035243824893\\
5.77	1.00084905940463\\
5.892	1.00159317427041\\
6.065	1.00240534846269\\
6.193	1.00279488068444\\
6.324	1.00295236584506\\
6.518	1.00293597633607\\
6.689	1.00270826715438\\
7.003	1.00197912615778\\
7.604	1.00058972824944\\
7.88	1.00021698129931\\
8.001	1.00011426699632\\
};
\addlegendentry{$\text{U}_{\text{RFC1}}$}

\addplot [color=red, line width=1.1pt]
  table[row sep=crcr]{%
1.499	1\\
1.8	1\\
1.801	0.796015772042809\\
1.807	0.792483720348454\\
1.813	0.789197940303044\\
1.82	0.785647894643164\\
1.827	0.782374677429164\\
1.834	0.779351752980199\\
1.841	0.776555555536001\\
1.849	0.773610787101553\\
1.857	0.770907362222056\\
1.866	0.768124668744582\\
1.875	0.765587391678364\\
1.885	0.763025122375506\\
1.895	0.760704557675012\\
1.906	0.758401048151585\\
1.917	0.756331180906137\\
1.929	0.754311936873755\\
1.941	0.752517172736317\\
1.954	0.750801802222608\\
1.968	0.7491962546826\\
1.982	0.747819524298871\\
1.997	0.746577536522457\\
2.001	0.746284691572447\\
2.002	0.92251982945748\\
2.008	0.926876195998458\\
2.014	0.930936536430108\\
2.02	0.934725141505728\\
2.026	0.938264353969267\\
2.033	0.942105574599685\\
2.04	0.945665160679027\\
2.047	0.948970318620189\\
2.054	0.952045854372226\\
2.062	0.955308563850879\\
2.07	0.958331683428469\\
2.079	0.961480960618948\\
2.088	0.96439818439878\\
2.098	0.967406595779897\\
2.109	0.970478115360846\\
2.121	0.973597438261343\\
2.135	0.976998676807648\\
2.152	0.980879006260748\\
2.174	0.985644369255787\\
2.211	0.993380744021419\\
2.331	1.01817825483572\\
2.354	1.02260489031933\\
2.374	1.02622772065909\\
2.392	1.02926841278653\\
2.41	1.03207498550231\\
2.427	1.03449689138696\\
2.444	1.03669173727984\\
2.461	1.03866234491414\\
2.479	1.0405150603433\\
2.498	1.04222961913943\\
2.518	1.04379758162914\\
2.54	1.04528822340456\\
2.566	1.04681123340463\\
2.602	1.04866630525791\\
2.779	1.05728141469733\\
2.805	1.0581925583815\\
2.829	1.05880255262316\\
2.851	1.05913659699229\\
2.873	1.05924014571202\\
2.895	1.05911132470237\\
2.918	1.0587400758061\\
2.942	1.05812254835215\\
2.969	1.05719842446087\\
3.003	1.05579496194799\\
3.178	1.04821229156701\\
3.233	1.04586137314008\\
3.27	1.04405351445952\\
3.304	1.04216412378992\\
3.338	1.04004460648064\\
3.376	1.03743913741843\\
3.43	1.03347986009389\\
3.501	1.02831247118625\\
3.544	1.02542220013818\\
3.588	1.02269876727032\\
3.643	1.01954258691017\\
3.795	1.01093794621715\\
3.89	1.00550466834995\\
3.936	1.00312032774545\\
3.977	1.00122039083195\\
4.018	0.999546132987357\\
4.063	0.997938998857688\\
4.119	0.99618153580092\\
4.201	0.993860921152651\\
4.284	0.991715700957181\\
4.342	0.990437766485208\\
4.391	0.989582605526063\\
4.439	0.988975142158226\\
4.49	0.988565174904739\\
4.551	0.988317449726157\\
4.638	0.988214317166367\\
4.743	0.988304904089746\\
4.817	0.988589201249118\\
4.885	0.989083428843735\\
4.963	0.989892342641424\\
5.238	0.993175652798246\\
5.387	0.995104498862414\\
5.535	0.996974506566303\\
5.651	0.998184627371444\\
5.826	0.99975610682216\\
5.947	1.00064266811592\\
6.057	1.00121301571805\\
6.199	1.00170200211974\\
6.354	1.00202252081725\\
6.49	1.00207151017544\\
6.691	1.00188114836511\\
6.92	1.00146230295769\\
7.559	1.00010864077774\\
7.871	0.999740693202233\\
8.001	0.999656859929505\\
};
\addlegendentry{$\text{U}_{\text{RFC2}}$}

\end{axis}
\end{tikzpicture}%
